Temporal Behavior Trees for Reinforcement Learning: Specifications as Rewards, Curricula, and Diagnostics

Reinforcement learning from formal specifications often separates task definition, reward shaping, curriculum design, and policy diagnostics into different mathematical objects. This fragmentation requires additional conversion steps and discards structure already present in the specification, such as subtask boundaries, ordering constraints, and quantitative measures. We introduce TBTCL (Temporal Behavior Tree Centric Learning), a framework that uses Temporal Behavior Trees (TBTs) as a unified interface for specification-guided reinforcement learning. A single TBT specifies the task, induces dense robustness-based rewards, defines a curriculum, and supports better understanding of learned policies. By adapting TBT syntax and semantics for specification-guided reinforcement learning, we provide a formalism that is more expressive than popular specification languages such as LTL and inherently hierarchical. We present algorithms to automatically extract a curriculum DAG and derive dense, robustness-based rewards directly from TBT semantics. Furthermore, we utilize TBT trace segmentation to build understandable competence profiles and automatically adapt the reward toward bottlenecks. We evaluate TBTCL on six specifications across discrete and continuous domains and show that Temporal Behavior Trees can serve as a specification, a reward, a curriculum, and a diagnostic.

==> generated/fig_curves.tex <==
% Generated by scripts/cr/make_fig_curves_tikz.py from fig_curves.csv.
\begingroup
\color{black}
\definecolor{curve0}{HTML}{1f77b4}
\definecolor{curve1}{HTML}{ff7f0e}
\definecolor{curve2}{HTML}{2ca02c}
\definecolor{curve3}{HTML}{7f7f7f}
\definecolor{curve4}{HTML}{d62728}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1,horizontal sep=0.65cm},
width=0.413\linewidth,height=2.4cm,scale only axis,
xmin=0,xmax=2000000,ymin=-0.03,ymax=1.03,
xtick={0,500000,1000000,1500000,2000000},xticklabels={0,500k,1M,1.5M,2M},
ytick={0,0.2,0.4,0.6,0.8,1},scaled ticks=false,
axis lines*=left,grid=major,grid style={black!15},
tick label style={font=\scriptsize},label style={font=\scriptsize},title style={font=\footnotesize,yshift=-2pt},
xlabel={Environment steps},clip=true,
legend columns=5,
legend style={font=\scriptsize,draw=none,/tikz/every even column/.append style={column sep=5pt}},
legend cell align=left]
\nextgroupplot[title={LetterWorld: red\_then\_blue},legend to name=curveslegend,ylabel={\shortstack{Training success\\(rolling 50 episodes)}}]
\addplot[draw=none,fill=curve0,fill opacity=0.18,forget plot] coordinates {(15037,0.07755963215590585) (20050,0.10694458260460027) (25062,0.11184508964547255) (30075,0.1383934140338304) (35087,0.16557362498461142) (40100,0.1657209911424389) (45112,0.15740750383699348) (50125,0.15794395990364757) (55137,0.17838583707296904) (60150,0.19174713101109084) (65162,0.21580418866133472) (70175,0.21618908554460292) (75187,0.2952486237343355) (80200,0.3379049887220938) (85213,0.39129319035246174) (90225,0.4850600546567435) (95238,0.5351631642429292) (100250,0.5756839441079173) (105263,0.6232372629170215) (110275,0.6629958540598977) (115288,0.7061506740506409) (120300,0.7404915518363382) (125313,0.7670456315672096) (130325,0.7970592240855534) (135338,0.8060857455709791) (140350,0.8347604026610462) (145363,0.889527123935674) (150375,0.8776120327331888) (155388,0.8844560705157204) (160401,0.9210144750269161) (165413,0.9178328119758696) (170426,0.9290184591524253) (175438,0.9433852929985563) (180451,0.9262092884310518) (185463,0.9471438851565198) (190476,0.9555712893336097) (195488,0.9631918521766227) (200501,0.966925730220736) (205513,0.9667117002553801) (210526,0.9638579678594223) (215538,0.9676968896587329) (220551,0.970862287360075) (225563,0.9800829296358401) (230576,0.9788943231123236) (235588,0.9797323653356662) (240601,0.9857031009429871) (245614,0.9888534740022261) (250626,0.9824541683069542) (255639,0.9832027158737545) (260651,0.9918720470138602) (265664,0.9847071921931142) (270676,0.9824820280534624) (275689,0.989562792879226) (280701,0.9831964903726895) (285714,0.9825962047929365) (290726,0.9929669688813078) (295739,0.9912160669179783) (300751,0.9947016234598165) (305764,0.9896011243780867) (310776,0.9904046763377458) (315789,0.9946920968225885) (320802,0.9943950428258674) (325814,0.9929669688813078) (330827,0.9954924267683626) (335839,0.9965546654946341) (340852,0.9986383560438183) (345864,0.9956257830912141) (350877,0.9956257830912141) (355889,0.9974602096615831) (360902,0.9974602096615831) (365914,0.997583588322221) (370927,0.996296323127746) (375939,0.9978562028528872) (380952,0.9991884866196096) (385964,0.9983395906074622) (390977,0.9983395906074625) (395989,0.9999999999999999) (401002,0.9993764944032234) (406015,0.9993764944032234) (411027,1.0) (416040,1.0) (421052,1.0) (426065,1.0) (431077,1.0) (436090,1.0) (441102,0.9986383560438183) (446115,0.9986383560438183) (451127,1.0) (456140,1.0) (461152,0.9993764944032234) (466165,1.0) (471177,1.0) (476190,1.0) (481203,1.0) (486215,1.0) (491228,1.0) (496240,1.0) (501253,1.0) (506265,1.0) (511278,1.0) (516290,1.0) (521303,1.0) (526315,1.0) (531328,1.0) (536340,1.0) (541353,1.0) (546365,1.0) (551378,1.0) (556390,1.0) (561403,1.0) (566416,1.0) (571428,1.0) (576441,1.0) (581453,1.0) (586466,1.0) (591478,1.0) (596491,1.0) (601503,1.0) (606516,1.0) (611528,1.0) (616541,1.0) (621553,1.0) (626566,1.0) (631578,1.0) (636591,1.0) (641604,1.0) (646616,1.0) (651629,1.0) (656641,1.0) (661654,1.0) (666666,1.0) (671679,1.0) (676691,1.0) (681704,1.0) (686716,1.0) (691729,1.0) (696741,1.0) (701754,1.0) (706766,1.0) (711779,1.0) (716791,1.0) (721804,1.0) (726817,1.0) (731829,1.0) (736842,1.0) (741854,1.0) (746867,1.0) (751879,1.0) (756892,1.0) (761904,1.0) (766917,1.0) (771929,1.0) (776942,1.0) (781954,1.0) (786967,1.0) (791979,1.0) (796992,1.0) (802005,1.0) (807017,1.0) (812030,1.0) (817042,1.0) (822055,1.0) (827067,1.0) (832080,1.0) (837092,1.0) (842105,1.0) (847117,1.0) (852130,1.0) (857142,1.0) (862155,1.0) (867167,1.0) (872180,1.0) (877192,1.0) (882205,1.0) (887218,1.0) (892230,1.0) (897243,1.0) (902255,1.0) (907268,1.0) (912280,1.0) (917293,1.0) (922305,1.0) (927318,1.0) (932330,1.0) (937343,1.0) (942355,1.0) (947368,1.0) (952380,1.0) (957393,1.0) (962406,1.0) (967418,1.0) (972431,1.0) (977443,1.0) (982456,1.0) (987468,1.0) (992481,1.0) (997493,1.0) (1002506,1.0) (1007518,1.0) (1012531,1.0) (1017543,1.0) (1022556,1.0) (1027568,1.0) (1032581,1.0) (1037593,1.0) (1042606,1.0) (1047619,1.0) (1052631,1.0) (1057644,1.0) (1062656,1.0) (1067669,0.9999999999999999) (1072681,1.0) (1077694,1.0) (1082706,1.0) (1087719,1.0) (1092731,1.0) (1097744,1.0) (1102756,1.0) (1107769,1.0) (1112781,1.0) (1117794,1.0) (1122807,1.0) (1127819,1.0) (1132832,1.0) (1137844,1.0) (1142857,1.0) (1147869,1.0) (1152882,1.0) (1157894,1.0) (1162907,1.0) (1167919,1.0) (1172932,1.0) (1177944,1.0) (1182957,1.0) (1187969,1.0) (1192982,1.0) (1197994,1.0) (1203007,1.0) (1208020,1.0) (1213032,1.0) (1218045,1.0) (1223057,1.0) (1228070,1.0) (1233082,1.0) (1238095,1.0) (1243107,1.0) (1248120,1.0) (1253132,1.0) (1258145,1.0) (1263157,1.0) (1268170,1.0) (1273182,1.0) (1278195,1.0) (1283208,1.0) (1288220,1.0) (1293233,1.0) (1298245,1.0) (1303258,1.0) (1308270,0.9999999999999999) (1313283,1.0) (1318295,1.0) (1323308,1.0) (1328320,0.9993764944032234) (1333333,1.0) (1338345,1.0) (1343358,1.0) (1348370,1.0) (1353383,1.0) (1358395,1.0) (1363408,1.0) (1368421,1.0) (1373433,1.0) (1378446,1.0) (1383458,1.0) (1388471,1.0) (1393483,1.0) (1398496,1.0) (1403508,1.0) (1408521,1.0) (1413533,1.0) (1418546,1.0) (1423558,1.0) (1428571,1.0) (1433583,1.0) (1438596,1.0) (1443609,1.0) (1448621,1.0) (1453634,1.0) (1458646,1.0) (1463659,1.0) (1468671,1.0) (1473684,1.0) (1478696,1.0) (1483709,0.9999999999999999) (1488721,0.9999999999999999) (1493734,1.0) (1498746,1.0) (1503759,1.0) (1508771,1.0) (1513784,1.0) (1518796,1.0) (1523809,1.0) (1528822,1.0) (1533834,1.0) (1538847,1.0) (1543859,1.0) (1548872,1.0) (1553884,1.0) (1558897,1.0) (1563909,1.0) (1568922,1.0) (1573934,1.0) (1578947,1.0) (1583959,1.0) (1588972,1.0) (1593984,1.0) (1598997,1.0) (1604010,1.0) (1609022,1.0) (1614035,1.0) (1619047,1.0) (1624060,1.0) (1629072,1.0) (1634085,1.0) (1639097,1.0) (1644110,1.0) (1649122,1.0) (1654135,1.0) (1659147,1.0) (1664160,1.0) (1669172,1.0) (1674185,1.0) (1679197,1.0) (1684210,1.0) (1689223,1.0) (1694235,1.0) (1699248,1.0) (1704260,1.0) (1709273,1.0) (1714285,1.0) (1719298,1.0) (1724310,1.0) (1729323,1.0) (1734335,1.0) (1739348,1.0) (1744360,1.0) (1749373,0.9999999999999999) (1754385,1.0) (1759398,1.0) (1764411,1.0) (1769423,1.0) (1774436,1.0) (1779448,1.0) (1784461,1.0) (1789473,1.0) (1794486,1.0) (1799498,1.0) (1804511,1.0) (1809523,1.0) (1814536,1.0) (1819548,1.0) (1824561,1.0) (1829573,1.0) (1834586,1.0) (1839598,1.0) (1844611,1.0) (1849624,1.0) (1854636,1.0) (1859649,1.0) (1864661,1.0) (1869674,1.0) (1874686,1.0) (1879699,1.0) (1884711,1.0) (1889724,1.0) (1894736,1.0) (1899749,1.0) (1904761,1.0) (1909774,1.0) (1914786,1.0) (1919799,1.0) (1924812,1.0) (1929824,1.0) (1934837,1.0) (1939849,1.0) (1944862,1.0) (1949874,1.0) (1954887,1.0) (1959899,1.0) (1964912,1.0) (1969924,1.0) (1974937,1.0) (1979949,1.0) (1984962,1.0) (1989974,1.0) (1994987,1.0) (2000000,1.0) (2000000,1.0) (1994987,1.0) (1989974,1.0) (1984962,1.0) (1979949,0.998) (1974937,1.0) (1969924,1.0) (1964912,1.0) (1959899,1.0) (1954887,1.0) (1949874,1.0) (1944862,1.0) (1939849,1.0) (1934837,1.0) (1929824,1.0) (1924812,1.0) (1919799,1.0) (1914786,1.0) (1909774,1.0) (1904761,1.0) (1899749,1.0) (1894736,1.0) (1889724,1.0) (1884711,1.0) (1879699,1.0) (1874686,0.9980559463174067) (1869674,0.9960166545395748) (1864661,0.996) (1859649,0.998) (1854636,1.0) (1849624,0.998) (1844611,0.998) (1839598,1.0) (1834586,1.0) (1829573,1.0) (1824561,0.996) (1819548,0.996) (1814536,0.9920000000000001) (1809523,0.996) (1804511,1.0) (1799498,1.0) (1794486,1.0) (1789473,1.0) (1784461,0.998) (1779448,0.996) (1774436,0.996) (1769423,0.996) (1764411,0.996767078987792) (1759398,0.996) (1754385,0.9940000000000001) (1749373,0.9921461718813159) (1744360,0.998) (1739348,1.0) (1734335,1.0) (1729323,1.0) (1724310,1.0) (1719298,1.0) (1714285,1.0) (1709273,0.996) (1704260,0.9940000000000001) (1699248,0.998) (1694235,1.0) (1689223,0.9963374565445874) (1684210,0.998) (1679197,1.0) (1674185,1.0) (1669172,1.0) (1664160,1.0) (1659147,1.0) (1654135,1.0) (1649122,1.0) (1644110,1.0) (1639097,1.0) (1634085,1.0) (1629072,1.0) (1624060,1.0) (1619047,1.0) (1614035,1.0) (1609022,1.0) (1604010,1.0) (1598997,1.0) (1593984,1.0) (1588972,0.9995951168243189) (1583959,0.998) (1578947,0.999711375212224) (1573934,1.0) (1568922,1.0) (1563909,1.0) (1558897,1.0) (1553884,1.0) (1548872,1.0) (1543859,1.0) (1538847,1.0) (1533834,1.0) (1528822,1.0) (1523809,1.0) (1518796,1.0) (1513784,1.0) (1508771,1.0) (1503759,0.998) (1498746,0.998) (1493734,0.996) (1488721,0.9955639097744319) (1483709,0.9899999999999999) (1478696,1.0) (1473684,1.0) (1468671,1.0) (1463659,1.0) (1458646,1.0) (1453634,1.0) (1448621,1.0) (1443609,1.0) (1438596,1.0) (1433583,1.0) (1428571,1.0) (1423558,0.998) (1418546,0.998) (1413533,1.0) (1408521,1.0) (1403508,1.0) (1398496,1.0) (1393483,1.0) (1388471,1.0) (1383458,1.0) (1378446,1.0) (1373433,1.0) (1368421,1.0) (1363408,0.998) (1358395,1.0) (1353383,1.0) (1348370,1.0) (1343358,1.0) (1338345,1.0) (1333333,0.996) (1328320,0.9966235055967766) (1323308,0.998) (1318295,1.0) (1313283,0.998) (1308270,0.9987552752849865) (1303258,0.998) (1298245,1.0) (1293233,1.0) (1288220,1.0) (1283208,1.0) (1278195,0.998) (1273182,0.998) (1268170,1.0) (1263157,1.0) (1258145,1.0) (1253132,0.998) (1248120,0.996) (1243107,0.996) (1238095,1.0) (1233082,1.0) (1228070,1.0) (1223057,1.0) (1218045,1.0) (1213032,1.0) (1208020,1.0) (1203007,1.0) (1197994,1.0) (1192982,1.0) (1187969,1.0) (1182957,1.0) (1177944,1.0) (1172932,1.0) (1167919,1.0) (1162907,1.0) (1157894,1.0) (1152882,1.0) (1147869,1.0) (1142857,1.0) (1137844,1.0) (1132832,1.0) (1127819,1.0) (1122807,1.0) (1117794,1.0) (1112781,1.0) (1107769,1.0) (1102756,1.0) (1097744,1.0) (1092731,0.998) (1087719,1.0) (1082706,1.0) (1077694,1.0) (1072681,0.9996340852130344) (1067669,0.9939999999999999) (1062656,0.998) (1057644,0.998) (1052631,1.0) (1047619,1.0) (1042606,0.998) (1037593,1.0) (1032581,1.0) (1027568,1.0) (1022556,1.0) (1017543,1.0) (1012531,1.0) (1007518,1.0) (1002506,1.0) (997493,1.0) (992481,1.0) (987468,1.0) (982456,1.0) (977443,1.0) (972431,1.0) (967418,0.998) (962406,0.998) (957393,1.0) (952380,1.0) (947368,1.0) (942355,1.0) (937343,1.0) (932330,1.0) (927318,1.0) (922305,1.0) (917293,1.0) (912280,1.0) (907268,1.0) (902255,1.0) (897243,1.0) (892230,1.0) (887218,1.0) (882205,1.0) (877192,1.0) (872180,1.0) (867167,1.0) (862155,1.0) (857142,1.0) (852130,1.0) (847117,1.0) (842105,1.0) (837092,1.0) (832080,1.0) (827067,1.0) (822055,1.0) (817042,1.0) (812030,1.0) (807017,1.0) (802005,1.0) (796992,1.0) (791979,1.0) (786967,1.0) (781954,1.0) (776942,1.0) (771929,1.0) (766917,1.0) (761904,1.0) (756892,1.0) (751879,1.0) (746867,1.0) (741854,1.0) (736842,1.0) (731829,1.0) (726817,1.0) (721804,1.0) (716791,1.0) (711779,1.0) (706766,1.0) (701754,1.0) (696741,1.0) (691729,1.0) (686716,1.0) (681704,0.998) (676691,0.998) (671679,1.0) (666666,1.0) (661654,1.0) (656641,1.0) (651629,1.0) (646616,1.0) (641604,1.0) (636591,1.0) (631578,1.0) (626566,1.0) (621553,1.0) (616541,1.0) (611528,1.0) (606516,1.0) (601503,1.0) (596491,1.0) (591478,1.0) (586466,1.0) (581453,1.0) (576441,1.0) (571428,1.0) (566416,1.0) (561403,1.0) (556390,0.998) (551378,0.998) (546365,1.0) (541353,1.0) (536340,1.0) (531328,1.0) (526315,1.0) (521303,1.0) (516290,1.0) (511278,0.998) (506265,0.998) (501253,1.0) (496240,1.0) (491228,1.0) (486215,0.998) (481203,0.998) (476190,0.998) (471177,0.998) (466165,0.998) (461152,0.9966235055967766) (456140,0.998) (451127,0.998) (446115,0.9953616439561819) (441102,0.9953616439561819) (436090,1.0) (431077,1.0) (426065,0.998) (421052,0.996) (416040,0.998) (411027,0.998) (406015,0.9966235055967766) (401002,0.9966235055967766) (395989,0.9939999999999999) (390977,0.9936604093925377) (385964,0.9936604093925375) (380952,0.9948115133803902) (375939,0.9921437971471125) (370927,0.9922500427870411) (365914,0.9904164116777792) (360902,0.9925397903384167) (355889,0.9925397903384167) (350877,0.9903742169087861) (345864,0.9903742169087861) (340852,0.9953616439561819) (335839,0.9914453345053661) (330827,0.9865895523730396) (325814,0.9850330311186924) (320802,0.9876049571741325) (315789,0.9873079031774115) (310776,0.9795953236622542) (305764,0.9805694633816353) (300751,0.9852983765401839) (295739,0.9819969656634752) (290726,0.9850330311186924) (285714,0.9654037952070634) (280701,0.9688035096273109) (275689,0.9806883187708674) (270676,0.9715179719465378) (265664,0.9729519556765599) (260651,0.98212795298614) (255639,0.9707972841262454) (250626,0.9648342139389837) (245614,0.9771465259977739) (240601,0.9745214927994343) (235588,0.964267634664334) (230576,0.9626344989428145) (225563,0.9666388748754376) (220551,0.9501101437176189) (215538,0.9510800526971571) (210526,0.9501590100692705) (205513,0.9493439226729085) (200501,0.9490492071226221) (195488,0.9455823413717641) (190476,0.9324287106663907) (185463,0.9215829318860868) (180451,0.8896946650009157) (175438,0.8993866368260056) (170426,0.8864654118153168) (165413,0.8739823711432186) (160401,0.8809454247224565) (155388,0.8339362004843608) (150375,0.8263879672668112) (145363,0.8403182960659433) (140350,0.7531739493480087) (135338,0.7171473371357875) (130325,0.6992158183592689) (125313,0.6668803123247784) (120300,0.631478372975691) (115288,0.6040200754036398) (110275,0.5579216008677443) (105263,0.5262737727366291) (100250,0.46367089460176025) (95238,0.42712255004278576) (90225,0.3862865376304263) (85213,0.2964513322443532) (80200,0.25616518671650373) (75187,0.22793983127415357) (70175,0.17384600217469603) (65162,0.1719702474288914) (60150,0.1511235941890062) (55137,0.14085727069645457) (50125,0.12296573368516321) (45112,0.12580423518798828) (40100,0.1382840213888896) (35087,0.13003927824119504) (30075,0.10960658596616969) (25062,0.0901549103545275) (20050,0.08739490997147456) (15037,0.05553090114754359)}\closedcycle;
\addplot[color=curve0,solid,line width=0.7pt,no marks,forget plot] coordinates {(15037,0.06654526665172472) (20050,0.09716974628803741) (25062,0.10100000000000002) (30075,0.12400000000000004) (35087,0.14780645161290323) (40100,0.15200250626566425) (45112,0.14160586951249088) (50125,0.1404548467944054) (55137,0.1596215538847118) (60150,0.17143536260004852) (65162,0.19388721804511305) (70175,0.19501754385964948) (75187,0.26159422750424455) (80200,0.29703508771929876) (85213,0.3438722612984075) (90225,0.4356732961435849) (95238,0.4811428571428575) (100250,0.5196774193548388) (105263,0.5747555178268253) (110275,0.610458727463821) (115288,0.6550853747271403) (120300,0.6859849624060146) (125313,0.716962971945994) (130325,0.7481375212224112) (135338,0.7616165413533833) (140350,0.7939671760045275) (145363,0.8649227100008087) (150375,0.852) (155388,0.8591961355000406) (160401,0.9009799498746863) (165413,0.8959075915595441) (170426,0.907741935483871) (175438,0.921385964912281) (180451,0.9079519767159837) (185463,0.9343634085213033) (190476,0.9440000000000002) (195488,0.9543870967741934) (200501,0.957987468671679) (205513,0.9580278114641443) (210526,0.9570084889643464) (215538,0.959388471177945) (220551,0.9604862155388469) (225563,0.9733609022556389) (230576,0.970764411027569) (235588,0.9720000000000001) (240601,0.9801122968712107) (245614,0.983) (250626,0.973644191122969) (255639,0.977) (260651,0.9870000000000001) (265664,0.978829573934837) (270676,0.9770000000000001) (275689,0.9851255558250467) (280701,0.9760000000000002) (285714,0.974) (290726,0.9890000000000001) (295739,0.9866065162907267) (300751,0.9900000000000002) (305764,0.985085293879861) (310776,0.985) (315789,0.991) (320802,0.991) (325814,0.9890000000000001) (330827,0.9910409895707011) (335839,0.9940000000000001) (340852,0.9970000000000001) (345864,0.9930000000000001) (350877,0.9930000000000001) (355889,0.9949999999999999) (360902,0.9949999999999999) (365914,0.9940000000000001) (370927,0.9942731829573935) (375939,0.9949999999999999) (380952,0.9969999999999999) (385964,0.9959999999999999) (390977,0.9960000000000001) (395989,0.9969999999999999) (401002,0.998) (406015,0.998) (411027,0.999) (416040,0.999) (421052,0.998) (426065,0.999) (431077,1.0) (436090,1.0) (441102,0.9970000000000001) (446115,0.9970000000000001) (451127,0.999) (456140,0.999) (461152,0.998) (466165,0.999) (471177,0.999) (476190,0.999) (481203,0.999) (486215,0.999) (491228,1.0) (496240,1.0) (501253,1.0) (506265,0.999) (511278,0.999) (516290,1.0) (521303,1.0) (526315,1.0) (531328,1.0) (536340,1.0) (541353,1.0) (546365,1.0) (551378,0.999) (556390,0.999) (561403,1.0) (566416,1.0) (571428,1.0) (576441,1.0) (581453,1.0) (586466,1.0) (591478,1.0) (596491,1.0) (601503,1.0) (606516,1.0) (611528,1.0) (616541,1.0) (621553,1.0) (626566,1.0) (631578,1.0) (636591,1.0) (641604,1.0) (646616,1.0) (651629,1.0) (656641,1.0) (661654,1.0) (666666,1.0) (671679,1.0) (676691,0.999) (681704,0.999) (686716,1.0) (691729,1.0) (696741,1.0) (701754,1.0) (706766,1.0) (711779,1.0) (716791,1.0) (721804,1.0) (726817,1.0) (731829,1.0) (736842,1.0) (741854,1.0) (746867,1.0) (751879,1.0) (756892,1.0) (761904,1.0) (766917,1.0) (771929,1.0) (776942,1.0) (781954,1.0) (786967,1.0) (791979,1.0) (796992,1.0) (802005,1.0) (807017,1.0) (812030,1.0) (817042,1.0) (822055,1.0) (827067,1.0) (832080,1.0) (837092,1.0) (842105,1.0) (847117,1.0) (852130,1.0) (857142,1.0) (862155,1.0) (867167,1.0) (872180,1.0) (877192,1.0) (882205,1.0) (887218,1.0) (892230,1.0) (897243,1.0) (902255,1.0) (907268,1.0) (912280,1.0) (917293,1.0) (922305,1.0) (927318,1.0) (932330,1.0) (937343,1.0) (942355,1.0) (947368,1.0) (952380,1.0) (957393,1.0) (962406,0.999) (967418,0.999) (972431,1.0) (977443,1.0) (982456,1.0) (987468,1.0) (992481,1.0) (997493,1.0) (1002506,1.0) (1007518,1.0) (1012531,1.0) (1017543,1.0) (1022556,1.0) (1027568,1.0) (1032581,1.0) (1037593,1.0) (1042606,0.999) (1047619,1.0) (1052631,1.0) (1057644,0.999) (1062656,0.999) (1067669,0.9969999999999999) (1072681,0.9998170426065173) (1077694,1.0) (1082706,1.0) (1087719,1.0) (1092731,0.999) (1097744,1.0) (1102756,1.0) (1107769,1.0) (1112781,1.0) (1117794,1.0) (1122807,1.0) (1127819,1.0) (1132832,1.0) (1137844,1.0) (1142857,1.0) (1147869,1.0) (1152882,1.0) (1157894,1.0) (1162907,1.0) (1167919,1.0) (1172932,1.0) (1177944,1.0) (1182957,1.0) (1187969,1.0) (1192982,1.0) (1197994,1.0) (1203007,1.0) (1208020,1.0) (1213032,1.0) (1218045,1.0) (1223057,1.0) (1228070,1.0) (1233082,1.0) (1238095,1.0) (1243107,0.998) (1248120,0.998) (1253132,0.999) (1258145,1.0) (1263157,1.0) (1268170,1.0) (1273182,0.999) (1278195,0.999) (1283208,1.0) (1288220,1.0) (1293233,1.0) (1298245,1.0) (1303258,0.999) (1308270,0.9993776376424932) (1313283,0.999) (1318295,1.0) (1323308,0.999) (1328320,0.998) (1333333,0.998) (1338345,1.0) (1343358,1.0) (1348370,1.0) (1353383,1.0) (1358395,1.0) (1363408,0.999) (1368421,1.0) (1373433,1.0) (1378446,1.0) (1383458,1.0) (1388471,1.0) (1393483,1.0) (1398496,1.0) (1403508,1.0) (1408521,1.0) (1413533,1.0) (1418546,0.999) (1423558,0.999) (1428571,1.0) (1433583,1.0) (1438596,1.0) (1443609,1.0) (1448621,1.0) (1453634,1.0) (1458646,1.0) (1463659,1.0) (1468671,1.0) (1473684,1.0) (1478696,1.0) (1483709,0.9949999999999999) (1488721,0.9977819548872159) (1493734,0.998) (1498746,0.999) (1503759,0.999) (1508771,1.0) (1513784,1.0) (1518796,1.0) (1523809,1.0) (1528822,1.0) (1533834,1.0) (1538847,1.0) (1543859,1.0) (1548872,1.0) (1553884,1.0) (1558897,1.0) (1563909,1.0) (1568922,1.0) (1573934,1.0) (1578947,0.999855687606112) (1583959,0.999) (1588972,0.9997975584121594) (1593984,1.0) (1598997,1.0) (1604010,1.0) (1609022,1.0) (1614035,1.0) (1619047,1.0) (1624060,1.0) (1629072,1.0) (1634085,1.0) (1639097,1.0) (1644110,1.0) (1649122,1.0) (1654135,1.0) (1659147,1.0) (1664160,1.0) (1669172,1.0) (1674185,1.0) (1679197,1.0) (1684210,0.999) (1689223,0.9981687282722937) (1694235,1.0) (1699248,0.999) (1704260,0.9970000000000001) (1709273,0.998) (1714285,1.0) (1719298,1.0) (1724310,1.0) (1729323,1.0) (1734335,1.0) (1739348,1.0) (1744360,0.999) (1749373,0.9960730859406579) (1754385,0.9970000000000001) (1759398,0.998) (1764411,0.998383539493896) (1769423,0.998) (1774436,0.998) (1779448,0.998) (1784461,0.999) (1789473,1.0) (1794486,1.0) (1799498,1.0) (1804511,1.0) (1809523,0.998) (1814536,0.9960000000000001) (1819548,0.998) (1824561,0.998) (1829573,1.0) (1834586,1.0) (1839598,1.0) (1844611,0.999) (1849624,0.999) (1854636,1.0) (1859649,0.999) (1864661,0.998) (1869674,0.9980083272697874) (1874686,0.9990279731587034) (1879699,1.0) (1884711,1.0) (1889724,1.0) (1894736,1.0) (1899749,1.0) (1904761,1.0) (1909774,1.0) (1914786,1.0) (1919799,1.0) (1924812,1.0) (1929824,1.0) (1934837,1.0) (1939849,1.0) (1944862,1.0) (1949874,1.0) (1954887,1.0) (1959899,1.0) (1964912,1.0) (1969924,1.0) (1974937,1.0) (1979949,0.999) (1984962,1.0) (1989974,1.0) (1994987,1.0) (2000000,1.0)};
\addlegendimage{color=curve0,solid,line width=0.7pt}
\addlegendentry{TBTCL}
\addplot[draw=none,fill=curve1,fill opacity=0.18,forget plot] coordinates {(5012,0.14136265155772393) (10025,0.1078317382655603) (15037,0.08855976598289267) (20050,0.10015744704121604) (25062,0.08964186098343856) (30075,0.07540962443402596) (35087,0.06709167572125198) (40100,0.07285022569681035) (45112,0.07502982725337494) (50125,0.08907669197511595) (55137,0.11709878691585346) (60150,0.1717001020821904) (65162,0.16436538592522562) (70175,0.2587682025467932) (75187,0.30096924185122326) (80200,0.35814497487855884) (85213,0.44575938624665074) (90225,0.5754499661234685) (95238,0.6210429172067414) (100250,0.701621195170182) (105263,0.7706948035145496) (110275,0.8091466703628065) (115288,0.8481867356827506) (120300,0.8629787540697006) (125313,0.8939735692471725) (130325,0.9007683328202404) (135338,0.9222316270027379) (140350,0.924472223177721) (145363,0.943854602519541) (150375,0.9578596931062159) (155388,0.9608943698165741) (160401,0.961505665736451) (165413,0.9790124880838554) (170426,0.9758458092804259) (175438,0.98617299590129) (180451,0.9833419852430353) (185463,0.9905960512393727) (190476,0.991251566182428) (195488,0.9922865270661422) (200501,0.9961026299321514) (205513,0.9956257830912141) (210526,0.9989221620517921) (215538,0.995025174421196) (220551,0.9993764944032234) (225563,0.9978353258709646) (230576,0.9987529888064468) (235588,0.9993764944032234) (240601,0.9978353258709646) (245614,0.9986383560438183) (250626,0.9991884866196098) (255639,1.0) (260651,1.0) (265664,1.0) (270676,1.0) (275689,1.0) (280701,1.0) (285714,1.0) (290726,1.0) (295739,1.0) (300751,1.0) (305764,0.9993764944032234) (310776,1.0) (315789,1.0) (320802,1.0) (325814,1.0) (330827,1.0) (335839,1.0) (340852,1.0) (345864,1.0) (350877,1.0) (355889,1.0) (360902,1.0) (365914,1.0) (370927,1.0) (375939,1.0) (380952,1.0) (385964,1.0) (390977,1.0) (395989,1.0) (401002,1.0) (406015,1.0) (411027,1.0) (416040,1.0) (421052,1.0) (426065,1.0) (431077,1.0) (436090,1.0) (441102,1.0) (446115,1.0) (451127,1.0) (456140,1.0) (461152,1.0) (466165,1.0) (471177,1.0) (476190,1.0) (481203,1.0) (486215,1.0) (491228,1.0) (496240,1.0) (501253,1.0) (506265,1.0) (511278,1.0) (516290,1.0) (521303,1.0) (526315,1.0) (531328,1.0) (536340,1.0) (541353,1.0) (546365,1.0) (551378,1.0) (556390,1.0) (561403,1.0) (566416,1.0) (571428,1.0) (576441,1.0) (581453,1.0) (586466,1.0) (591478,1.0) (596491,1.0) (601503,1.0) (606516,1.0) (611528,1.0) (616541,1.0) (621553,1.0) (626566,1.0) (631578,1.0) (636591,1.0) (641604,1.0) (646616,1.0) (651629,1.0) (656641,1.0) (661654,1.0) (666666,1.0) (671679,1.0) (676691,1.0) (681704,1.0) (686716,1.0) (691729,1.0) (696741,1.0) (701754,1.0) (706766,1.0) (711779,1.0) (716791,1.0) (721804,1.0) (726817,1.0) (731829,1.0) (736842,1.0) (741854,1.0) (746867,1.0) (751879,1.0) (756892,1.0) (761904,1.0) (766917,1.0) (771929,1.0) (776942,1.0) (781954,1.0) (786967,1.0) (791979,1.0) (796992,1.0) (802005,1.0) (807017,1.0) (812030,1.0) (817042,1.0) (822055,1.0) (827067,1.0) (832080,1.0) (837092,1.0) (842105,1.0) (847117,1.0) (852130,1.0) (857142,1.0) (862155,1.0) (867167,1.0) (872180,1.0) (877192,1.0) (882205,1.0) (887218,1.0) (892230,1.0) (897243,1.0) (902255,1.0) (907268,1.0) (912280,1.0) (917293,1.0) (922305,1.0) (927318,1.0) (932330,1.0) (937343,1.0) (942355,1.0) (947368,1.0) (952380,1.0) (957393,1.0) (962406,1.0) (967418,1.0) (972431,1.0) (977443,1.0) (982456,1.0) (987468,1.0) (992481,1.0) (997493,1.0) (1002506,1.0) (1007518,1.0) (1012531,1.0) (1017543,1.0) (1022556,1.0) (1027568,1.0) (1032581,1.0) (1037593,1.0) (1042606,1.0) (1047619,1.0) (1052631,1.0) (1057644,1.0) (1062656,1.0) (1067669,1.0) (1072681,1.0) (1077694,1.0) (1082706,1.0) (1087719,1.0) (1092731,1.0) (1097744,1.0) (1102756,1.0) (1107769,1.0) (1112781,1.0) (1117794,1.0) (1122807,1.0) (1127819,1.0) (1132832,1.0) (1137844,1.0) (1142857,1.0) (1147869,1.0) (1152882,1.0) (1157894,1.0) (1162907,1.0) (1167919,1.0) (1172932,1.0) (1177944,1.0) (1182957,1.0) (1187969,1.0) (1192982,1.0) (1197994,1.0) (1203007,1.0) (1208020,1.0) (1213032,1.0) (1218045,1.0) (1223057,1.0) (1228070,1.0) (1233082,1.0) (1238095,1.0) (1243107,1.0) (1248120,1.0) (1253132,1.0) (1258145,1.0) (1263157,1.0) (1268170,1.0) (1273182,1.0) (1278195,1.0) (1283208,1.0) (1288220,1.0) (1293233,1.0) (1298245,1.0) (1303258,1.0) (1308270,1.0) (1313283,1.0) (1318295,1.0) (1323308,1.0) (1328320,1.0) (1333333,1.0) (1338345,1.0) (1343358,1.0) (1348370,1.0) (1353383,1.0) (1358395,1.0) (1363408,1.0) (1368421,1.0) (1373433,1.0) (1378446,1.0) (1383458,1.0) (1388471,1.0) (1393483,1.0) (1398496,1.0) (1403508,1.0) (1408521,1.0) (1413533,1.0) (1418546,1.0) (1423558,1.0) (1428571,1.0) (1433583,1.0) (1438596,1.0) (1443609,1.0) (1448621,1.0) (1453634,1.0) (1458646,1.0) (1463659,1.0) (1468671,1.0) (1473684,1.0) (1478696,1.0) (1483709,1.0) (1488721,1.0) (1493734,1.0) (1498746,1.0) (1503759,1.0) (1508771,1.0) (1513784,1.0) (1518796,1.0) (1523809,1.0) (1528822,1.0) (1533834,1.0) (1538847,1.0) (1543859,1.0) (1548872,1.0) (1553884,1.0) (1558897,1.0) (1563909,1.0) (1568922,1.0) (1573934,1.0) (1578947,1.0) (1583959,1.0) (1588972,1.0) (1593984,1.0) (1598997,1.0) (1604010,1.0) (1609022,1.0) (1614035,1.0) (1619047,1.0) (1624060,1.0) (1629072,1.0) (1634085,1.0) (1639097,1.0) (1644110,1.0) (1649122,1.0) (1654135,1.0) (1659147,1.0) (1664160,1.0) (1669172,1.0) (1674185,1.0) (1679197,1.0) (1684210,1.0) (1689223,1.0) (1694235,1.0) (1699248,1.0) (1704260,1.0) (1709273,1.0) (1714285,1.0) (1719298,1.0) (1724310,1.0) (1729323,1.0) (1734335,1.0) (1739348,1.0) (1744360,1.0) (1749373,1.0) (1754385,1.0) (1759398,1.0) (1764411,1.0) (1769423,1.0) (1774436,1.0) (1779448,1.0) (1784461,1.0) (1789473,1.0) (1794486,1.0) (1799498,1.0) (1804511,1.0) (1809523,1.0) (1814536,1.0) (1819548,1.0) (1824561,1.0) (1829573,1.0) (1834586,1.0) (1839598,1.0) (1844611,1.0) (1849624,1.0) (1854636,1.0) (1859649,1.0) (1864661,1.0) (1869674,1.0) (1874686,1.0) (1879699,1.0) (1884711,1.0) (1889724,1.0) (1894736,1.0) (1899749,1.0) (1904761,1.0) (1909774,1.0) (1914786,1.0) (1919799,1.0) (1924812,1.0) (1929824,1.0) (1934837,1.0) (1939849,1.0) (1944862,1.0) (1949874,1.0) (1954887,1.0) (1959899,1.0) (1964912,1.0) (1969924,1.0) (1974937,1.0) (1979949,1.0) (1984962,1.0) (1989974,1.0) (1994987,1.0) (2000000,1.0) (2000000,1.0) (1994987,1.0) (1989974,1.0) (1984962,1.0) (1979949,1.0) (1974937,1.0) (1969924,1.0) (1964912,1.0) (1959899,1.0) (1954887,1.0) (1949874,1.0) (1944862,1.0) (1939849,1.0) (1934837,1.0) (1929824,1.0) (1924812,1.0) (1919799,1.0) (1914786,1.0) (1909774,1.0) (1904761,1.0) (1899749,1.0) (1894736,1.0) (1889724,1.0) (1884711,1.0) (1879699,1.0) (1874686,1.0) (1869674,1.0) (1864661,1.0) (1859649,1.0) (1854636,1.0) (1849624,1.0) (1844611,1.0) (1839598,1.0) (1834586,1.0) (1829573,1.0) (1824561,1.0) (1819548,1.0) (1814536,1.0) (1809523,1.0) (1804511,1.0) (1799498,1.0) (1794486,1.0) (1789473,1.0) (1784461,1.0) (1779448,1.0) (1774436,1.0) (1769423,1.0) (1764411,1.0) (1759398,1.0) (1754385,1.0) (1749373,1.0) (1744360,1.0) (1739348,1.0) (1734335,1.0) (1729323,1.0) (1724310,1.0) (1719298,1.0) (1714285,1.0) (1709273,1.0) (1704260,1.0) (1699248,1.0) (1694235,1.0) (1689223,1.0) (1684210,1.0) (1679197,1.0) (1674185,1.0) (1669172,1.0) (1664160,1.0) (1659147,1.0) (1654135,1.0) (1649122,1.0) (1644110,1.0) (1639097,1.0) (1634085,1.0) (1629072,1.0) (1624060,1.0) (1619047,1.0) (1614035,1.0) (1609022,1.0) (1604010,1.0) (1598997,1.0) (1593984,1.0) (1588972,1.0) (1583959,1.0) (1578947,1.0) (1573934,1.0) (1568922,1.0) (1563909,1.0) (1558897,1.0) (1553884,1.0) (1548872,1.0) (1543859,1.0) (1538847,1.0) (1533834,1.0) (1528822,1.0) (1523809,1.0) (1518796,1.0) (1513784,1.0) (1508771,1.0) (1503759,1.0) (1498746,1.0) (1493734,1.0) (1488721,1.0) (1483709,1.0) (1478696,1.0) (1473684,1.0) (1468671,1.0) (1463659,1.0) (1458646,1.0) (1453634,1.0) (1448621,1.0) (1443609,1.0) (1438596,1.0) (1433583,1.0) (1428571,1.0) (1423558,1.0) (1418546,1.0) (1413533,1.0) (1408521,1.0) (1403508,1.0) (1398496,1.0) (1393483,1.0) (1388471,1.0) (1383458,1.0) (1378446,1.0) (1373433,1.0) (1368421,1.0) (1363408,1.0) (1358395,1.0) (1353383,1.0) (1348370,1.0) (1343358,1.0) (1338345,1.0) (1333333,1.0) (1328320,1.0) (1323308,1.0) (1318295,1.0) (1313283,1.0) (1308270,1.0) (1303258,1.0) (1298245,1.0) (1293233,1.0) (1288220,1.0) (1283208,1.0) (1278195,1.0) (1273182,1.0) (1268170,1.0) (1263157,1.0) (1258145,1.0) (1253132,1.0) (1248120,1.0) (1243107,1.0) (1238095,1.0) (1233082,1.0) (1228070,1.0) (1223057,1.0) (1218045,1.0) (1213032,1.0) (1208020,1.0) (1203007,1.0) (1197994,1.0) (1192982,1.0) (1187969,1.0) (1182957,1.0) (1177944,1.0) (1172932,1.0) (1167919,1.0) (1162907,1.0) (1157894,1.0) (1152882,1.0) (1147869,1.0) (1142857,1.0) (1137844,1.0) (1132832,1.0) (1127819,1.0) (1122807,1.0) (1117794,1.0) (1112781,1.0) (1107769,1.0) (1102756,1.0) (1097744,1.0) (1092731,1.0) (1087719,1.0) (1082706,1.0) (1077694,1.0) (1072681,1.0) (1067669,1.0) (1062656,1.0) (1057644,1.0) (1052631,1.0) (1047619,1.0) (1042606,1.0) (1037593,1.0) (1032581,1.0) (1027568,1.0) (1022556,1.0) (1017543,1.0) (1012531,1.0) (1007518,1.0) (1002506,1.0) (997493,1.0) (992481,1.0) (987468,1.0) (982456,1.0) (977443,1.0) (972431,1.0) (967418,1.0) (962406,1.0) (957393,1.0) (952380,1.0) (947368,1.0) (942355,1.0) (937343,1.0) (932330,1.0) (927318,1.0) (922305,1.0) (917293,1.0) (912280,1.0) (907268,1.0) (902255,1.0) (897243,1.0) (892230,1.0) (887218,1.0) (882205,1.0) (877192,1.0) (872180,1.0) (867167,1.0) (862155,1.0) (857142,1.0) (852130,1.0) (847117,1.0) (842105,1.0) (837092,1.0) (832080,1.0) (827067,1.0) (822055,1.0) (817042,1.0) (812030,1.0) (807017,1.0) (802005,1.0) (796992,1.0) (791979,1.0) (786967,1.0) (781954,1.0) (776942,1.0) (771929,1.0) (766917,1.0) (761904,1.0) (756892,1.0) (751879,1.0) (746867,1.0) (741854,1.0) (736842,1.0) (731829,1.0) (726817,1.0) (721804,1.0) (716791,1.0) (711779,1.0) (706766,1.0) (701754,1.0) (696741,1.0) (691729,1.0) (686716,1.0) (681704,1.0) (676691,1.0) (671679,1.0) (666666,1.0) (661654,1.0) (656641,1.0) (651629,1.0) (646616,1.0) (641604,1.0) (636591,1.0) (631578,1.0) (626566,1.0) (621553,1.0) (616541,1.0) (611528,1.0) (606516,1.0) (601503,1.0) (596491,1.0) (591478,1.0) (586466,1.0) (581453,1.0) (576441,1.0) (571428,1.0) (566416,1.0) (561403,1.0) (556390,1.0) (551378,1.0) (546365,1.0) (541353,1.0) (536340,1.0) (531328,1.0) (526315,1.0) (521303,1.0) (516290,1.0) (511278,1.0) (506265,1.0) (501253,1.0) (496240,1.0) (491228,1.0) (486215,1.0) (481203,1.0) (476190,1.0) (471177,1.0) (466165,1.0) (461152,1.0) (456140,1.0) (451127,1.0) (446115,0.998) (441102,1.0) (436090,0.998) (431077,0.996) (426065,0.998) (421052,1.0) (416040,1.0) (411027,1.0) (406015,1.0) (401002,1.0) (395989,1.0) (390977,1.0) (385964,1.0) (380952,1.0) (375939,1.0) (370927,1.0) (365914,1.0) (360902,0.998) (355889,1.0) (350877,1.0) (345864,1.0) (340852,1.0) (335839,1.0) (330827,1.0) (325814,1.0) (320802,1.0) (315789,1.0) (310776,1.0) (305764,0.9966235055967766) (300751,0.998) (295739,0.998) (290726,0.998) (285714,1.0) (280701,1.0) (275689,0.998) (270676,1.0) (265664,0.998) (260651,0.998) (255639,0.998) (250626,0.9948115133803904) (245614,0.9953616439561819) (240601,0.9941646741290356) (235588,0.9966235055967766) (230576,0.9932470111935534) (225563,0.9941646741290356) (220551,0.9966235055967766) (215538,0.9857517679346943) (210526,0.9945515221587338) (205513,0.9903742169087861) (200501,0.9918973700678486) (195488,0.981713472933858) (190476,0.9807484338175722) (185463,0.9794039487606273) (180451,0.9676805711479425) (175438,0.9710550742741481) (170426,0.9541541907195745) (165413,0.959258188607874) (160401,0.912474284138236) (155388,0.9008750537423241) (150375,0.926140306893784) (145363,0.9121453974804593) (140350,0.8645453206819284) (135338,0.847001455704029) (130325,0.8147153764529421) (125313,0.8213547515548331) (120300,0.7689610955543579) (115288,0.7553420863723876) (110275,0.7138257607148877) (105263,0.6678315122749245) (100250,0.6023788048298179) (95238,0.5089570827932589) (90225,0.4621289812449531) (85213,0.3534586588661303) (80200,0.2819051504347249) (75187,0.22679015664501728) (70175,0.18175811324268099) (65162,0.11563461407477446) (60150,0.12829989791780966) (55137,0.08965810531472307) (50125,0.06841704236072363) (45112,0.05773709003985835) (40100,0.06114476177186127) (35087,0.04841709620857276) (30075,0.05708661616747776) (25062,0.07035813901656142) (20050,0.07984255295878398) (15037,0.06619211371635553) (10025,0.08716575546877553) (5012,0.12063734844227614)}\closedcycle;
\addplot[color=curve1,dashed,line width=0.7pt,no marks,forget plot] coordinates {(5012,0.13100000000000003) (10025,0.09749874686716792) (15037,0.0773759398496241) (20050,0.09000000000000001) (25062,0.07999999999999999) (30075,0.06624812030075186) (35087,0.05775438596491237) (40100,0.0669974937343358) (45112,0.06638345864661664) (50125,0.07874686716791979) (55137,0.10337844611528826) (60150,0.15000000000000002) (65162,0.14000000000000004) (70175,0.2202631578947371) (75187,0.26387969924812027) (80200,0.3200250626566419) (85213,0.3996090225563905) (90225,0.5187894736842108) (95238,0.5650000000000002) (100250,0.6519999999999999) (105263,0.719263157894737) (110275,0.7614862155388471) (115288,0.8017644110275691) (120300,0.8159699248120292) (125313,0.8576641604010028) (130325,0.8577418546365912) (135338,0.8846165413533834) (140350,0.8945087719298247) (145363,0.9280000000000002) (150375,0.942) (155388,0.9308847117794491) (160401,0.9369899749373435) (165413,0.9691353383458647) (170426,0.9650000000000002) (175438,0.978614035087719) (180451,0.9755112781954889) (185463,0.985) (190476,0.9860000000000001) (195488,0.9870000000000001) (200501,0.994) (205513,0.9930000000000001) (210526,0.9967368421052629) (215538,0.9903884711779452) (220551,0.998) (225563,0.9960000000000001) (230576,0.9960000000000001) (235588,0.998) (240601,0.9960000000000001) (245614,0.9970000000000001) (250626,0.9970000000000001) (255639,0.999) (260651,0.999) (265664,0.999) (270676,1.0) (275689,0.999) (280701,1.0) (285714,1.0) (290726,0.999) (295739,0.999) (300751,0.999) (305764,0.998) (310776,1.0) (315789,1.0) (320802,1.0) (325814,1.0) (330827,1.0) (335839,1.0) (340852,1.0) (345864,1.0) (350877,1.0) (355889,1.0) (360902,0.999) (365914,1.0) (370927,1.0) (375939,1.0) (380952,1.0) (385964,1.0) (390977,1.0) (395989,1.0) (401002,1.0) (406015,1.0) (411027,1.0) (416040,1.0) (421052,1.0) (426065,0.999) (431077,0.998) (436090,0.999) (441102,1.0) (446115,0.999) (451127,1.0) (456140,1.0) (461152,1.0) (466165,1.0) (471177,1.0) (476190,1.0) (481203,1.0) (486215,1.0) (491228,1.0) (496240,1.0) (501253,1.0) (506265,1.0) (511278,1.0) (516290,1.0) (521303,1.0) (526315,1.0) (531328,1.0) (536340,1.0) (541353,1.0) (546365,1.0) (551378,1.0) (556390,1.0) (561403,1.0) (566416,1.0) (571428,1.0) (576441,1.0) (581453,1.0) (586466,1.0) (591478,1.0) (596491,1.0) (601503,1.0) (606516,1.0) (611528,1.0) (616541,1.0) (621553,1.0) (626566,1.0) (631578,1.0) (636591,1.0) (641604,1.0) (646616,1.0) (651629,1.0) (656641,1.0) (661654,1.0) (666666,1.0) (671679,1.0) (676691,1.0) (681704,1.0) (686716,1.0) (691729,1.0) (696741,1.0) (701754,1.0) (706766,1.0) (711779,1.0) (716791,1.0) (721804,1.0) (726817,1.0) (731829,1.0) (736842,1.0) (741854,1.0) (746867,1.0) (751879,1.0) (756892,1.0) (761904,1.0) (766917,1.0) (771929,1.0) (776942,1.0) (781954,1.0) (786967,1.0) (791979,1.0) (796992,1.0) (802005,1.0) (807017,1.0) (812030,1.0) (817042,1.0) (822055,1.0) (827067,1.0) (832080,1.0) (837092,1.0) (842105,1.0) (847117,1.0) (852130,1.0) (857142,1.0) (862155,1.0) (867167,1.0) (872180,1.0) (877192,1.0) (882205,1.0) (887218,1.0) (892230,1.0) (897243,1.0) (902255,1.0) (907268,1.0) (912280,1.0) (917293,1.0) (922305,1.0) (927318,1.0) (932330,1.0) (937343,1.0) (942355,1.0) (947368,1.0) (952380,1.0) (957393,1.0) (962406,1.0) (967418,1.0) (972431,1.0) (977443,1.0) (982456,1.0) (987468,1.0) (992481,1.0) (997493,1.0) (1002506,1.0) (1007518,1.0) (1012531,1.0) (1017543,1.0) (1022556,1.0) (1027568,1.0) (1032581,1.0) (1037593,1.0) (1042606,1.0) (1047619,1.0) (1052631,1.0) (1057644,1.0) (1062656,1.0) (1067669,1.0) (1072681,1.0) (1077694,1.0) (1082706,1.0) (1087719,1.0) (1092731,1.0) (1097744,1.0) (1102756,1.0) (1107769,1.0) (1112781,1.0) (1117794,1.0) (1122807,1.0) (1127819,1.0) (1132832,1.0) (1137844,1.0) (1142857,1.0) (1147869,1.0) (1152882,1.0) (1157894,1.0) (1162907,1.0) (1167919,1.0) (1172932,1.0) (1177944,1.0) (1182957,1.0) (1187969,1.0) (1192982,1.0) (1197994,1.0) (1203007,1.0) (1208020,1.0) (1213032,1.0) (1218045,1.0) (1223057,1.0) (1228070,1.0) (1233082,1.0) (1238095,1.0) (1243107,1.0) (1248120,1.0) (1253132,1.0) (1258145,1.0) (1263157,1.0) (1268170,1.0) (1273182,1.0) (1278195,1.0) (1283208,1.0) (1288220,1.0) (1293233,1.0) (1298245,1.0) (1303258,1.0) (1308270,1.0) (1313283,1.0) (1318295,1.0) (1323308,1.0) (1328320,1.0) (1333333,1.0) (1338345,1.0) (1343358,1.0) (1348370,1.0) (1353383,1.0) (1358395,1.0) (1363408,1.0) (1368421,1.0) (1373433,1.0) (1378446,1.0) (1383458,1.0) (1388471,1.0) (1393483,1.0) (1398496,1.0) (1403508,1.0) (1408521,1.0) (1413533,1.0) (1418546,1.0) (1423558,1.0) (1428571,1.0) (1433583,1.0) (1438596,1.0) (1443609,1.0) (1448621,1.0) (1453634,1.0) (1458646,1.0) (1463659,1.0) (1468671,1.0) (1473684,1.0) (1478696,1.0) (1483709,1.0) (1488721,1.0) (1493734,1.0) (1498746,1.0) (1503759,1.0) (1508771,1.0) (1513784,1.0) (1518796,1.0) (1523809,1.0) (1528822,1.0) (1533834,1.0) (1538847,1.0) (1543859,1.0) (1548872,1.0) (1553884,1.0) (1558897,1.0) (1563909,1.0) (1568922,1.0) (1573934,1.0) (1578947,1.0) (1583959,1.0) (1588972,1.0) (1593984,1.0) (1598997,1.0) (1604010,1.0) (1609022,1.0) (1614035,1.0) (1619047,1.0) (1624060,1.0) (1629072,1.0) (1634085,1.0) (1639097,1.0) (1644110,1.0) (1649122,1.0) (1654135,1.0) (1659147,1.0) (1664160,1.0) (1669172,1.0) (1674185,1.0) (1679197,1.0) (1684210,1.0) (1689223,1.0) (1694235,1.0) (1699248,1.0) (1704260,1.0) (1709273,1.0) (1714285,1.0) (1719298,1.0) (1724310,1.0) (1729323,1.0) (1734335,1.0) (1739348,1.0) (1744360,1.0) (1749373,1.0) (1754385,1.0) (1759398,1.0) (1764411,1.0) (1769423,1.0) (1774436,1.0) (1779448,1.0) (1784461,1.0) (1789473,1.0) (1794486,1.0) (1799498,1.0) (1804511,1.0) (1809523,1.0) (1814536,1.0) (1819548,1.0) (1824561,1.0) (1829573,1.0) (1834586,1.0) (1839598,1.0) (1844611,1.0) (1849624,1.0) (1854636,1.0) (1859649,1.0) (1864661,1.0) (1869674,1.0) (1874686,1.0) (1879699,1.0) (1884711,1.0) (1889724,1.0) (1894736,1.0) (1899749,1.0) (1904761,1.0) (1909774,1.0) (1914786,1.0) (1919799,1.0) (1924812,1.0) (1929824,1.0) (1934837,1.0) (1939849,1.0) (1944862,1.0) (1949874,1.0) (1954887,1.0) (1959899,1.0) (1964912,1.0) (1969924,1.0) (1974937,1.0) (1979949,1.0) (1984962,1.0) (1989974,1.0) (1994987,1.0) (2000000,1.0)};
\addlegendimage{color=curve1,dashed,line width=0.7pt}
\addlegendentry{STL Shaping}
\addplot[draw=none,fill=curve2,fill opacity=0.18,forget plot] coordinates {(15037,0.11915293477089851) (20050,0.13158511818421254) (25062,0.10315997277521434) (30075,0.07435895215875898) (35087,0.08149160117457008) (40100,0.08558410359881197) (45112,0.05923566745510082) (50125,0.07119404191310168) (55137,0.0482198380960322) (60150,0.06232921947439196) (65162,0.07265148928457801) (70175,0.05738881050396509) (75187,0.06554394429958647) (80200,0.07635400222641134) (85213,0.07340434644418968) (90225,0.07150026651614924) (95238,0.07974589271548811) (100250,0.07582748161085492) (105263,0.05907509064507573) (110275,0.054280222847460535) (115288,0.07146094908550714) (120300,0.06482087756556305) (125313,0.06563197470046934) (130325,0.08008019185363079) (135338,0.0612857618729367) (140350,0.056104805483339) (145363,0.05551198496009825) (150375,0.06293335946781463) (155388,0.08128733453436333) (160401,0.07320803113671433) (165413,0.06785208160151808) (170426,0.06634106349321797) (175438,0.08126512488899727) (180451,0.09911559977820926) (185463,0.1130791111794273) (190476,0.13507070000858853) (195488,0.12543426750496553) (200501,0.10940830242414823) (205513,0.08425823488499594) (210526,0.11548765964173029) (215538,0.10803921263312813) (220551,0.11482681030791492) (225563,0.12269007418747915) (230576,0.12025143034954466) (235588,0.15775243667404862) (240601,0.15501466381044368) (245614,0.1793508058488765) (250626,0.17611594766438626) (255639,0.1673926733016552) (260651,0.18787508601219266) (265664,0.15164407791515022) (270676,0.16931773026926455) (275689,0.213349428910944) (280701,0.19323056359859297) (285714,0.18871848942730157) (290726,0.18911745496159782) (295739,0.2500505056242314) (300751,0.25258647608582047) (305764,0.2742604449102804) (310776,0.23038820195930707) (315789,0.22830403928248633) (320802,0.275734551815897) (325814,0.2818744443444306) (330827,0.26128889252720644) (335839,0.25275715799311427) (340852,0.2319685815609699) (345864,0.24342173222449168) (350877,0.22834819172422438) (355889,0.22509161921949158) (360902,0.2107413778233605) (365914,0.2272095792132377) (370927,0.2378933863263081) (375939,0.28404947158195903) (380952,0.3031355546424815) (385964,0.2976174432748179) (390977,0.27985385847320826) (395989,0.2884145326299349) (401002,0.29208386173958617) (406015,0.26073187826107824) (411027,0.21408636863317165) (416040,0.23700900287577764) (421052,0.26969610308225733) (426065,0.2912266138686542) (431077,0.26855995176472214) (436090,0.26240049880147004) (441102,0.3141388049881826) (446115,0.30469527523732454) (451127,0.26664622988674) (456140,0.2240162845261659) (461152,0.22385012063057164) (466165,0.24773788850716286) (471177,0.264096604961713) (476190,0.2816377125710877) (481203,0.26089140692260016) (486215,0.27320567727508993) (491228,0.25087937905544905) (496240,0.2915119748312106) (501253,0.3025485386681807) (506265,0.30317068569615835) (511278,0.3172184127055333) (516290,0.3723138864487217) (521303,0.3252270357456515) (526315,0.3080440441786366) (531328,0.29884176308536065) (536340,0.3404274286850678) (541353,0.3658934825925347) (546365,0.37106725429614323) (551378,0.35982687973809174) (556390,0.3498953728268202) (561403,0.3684232614886763) (566416,0.41586379839876125) (571428,0.33150482043084323) (576441,0.3452863249338355) (581453,0.3495844593875983) (586466,0.3525326129240631) (591478,0.3445712634101291) (596491,0.37403660158871227) (601503,0.3796139670131648) (606516,0.38959913212574354) (611528,0.3637798519900678) (616541,0.3387886211580944) (621553,0.31677439032184324) (626566,0.30319464460357487) (631578,0.2631677842606223) (636591,0.2555240331663032) (641604,0.2806109426437649) (646616,0.2900707366266987) (651629,0.3064573606213097) (656641,0.2681500749288065) (661654,0.3030260075273851) (666666,0.368970770899283) (671679,0.38444077806871046) (676691,0.3450288096153917) (681704,0.3556066532136664) (686716,0.3563022161955738) (691729,0.40276587335176145) (696741,0.4340602888274758) (701754,0.4088448151243539) (706766,0.36005290636711496) (711779,0.36442435261358325) (716791,0.3221900417543952) (721804,0.36826106025291694) (726817,0.39560675663819567) (731829,0.40816583502310694) (736842,0.43412594755025924) (741854,0.37803605004598845) (746867,0.40551127460707054) (751879,0.4499221849052537) (756892,0.4445019900104804) (761904,0.4215738641315596) (766917,0.4243081181406432) (771929,0.43564253630872984) (776942,0.4033395485585923) (781954,0.35799899545811614) (786967,0.32950795950318723) (791979,0.3594454580044655) (796992,0.3474587373021656) (802005,0.38005741897170264) (807017,0.351145601488008) (812030,0.3600621475595422) (817042,0.3644308109239695) (822055,0.3664605297213475) (827067,0.39650907579831013) (832080,0.40129662702574975) (837092,0.43426718597110503) (842105,0.3944786729795487) (847117,0.40057250423420726) (852130,0.3858277408123179) (857142,0.3739815078745408) (862155,0.3976536353533726) (867167,0.4393063278778289) (872180,0.4582704803677164) (877192,0.4890946996799267) (882205,0.47253697442469494) (887218,0.46934681051254595) (892230,0.4358141707884045) (897243,0.42619363963470414) (902255,0.4187054190531758) (907268,0.4307716061938301) (912280,0.3897645682834223) (917293,0.43685618096216483) (922305,0.42847402629989856) (927318,0.37483325428470743) (932330,0.37700027129617897) (937343,0.33265120595083253) (942355,0.347368078262392) (947368,0.3618657662692708) (952380,0.37498541284133485) (957393,0.3820834466427974) (962406,0.35589458624762915) (967418,0.4030691672562763) (972431,0.38291759037805106) (977443,0.3894330356078385) (982456,0.4138641460179772) (987468,0.42098427503732977) (992481,0.41123475861008085) (997493,0.38916143209406023) (1002506,0.38118491255516096) (1007518,0.4014035351781001) (1012531,0.40547804314595) (1017543,0.4263303103237129) (1022556,0.3780665455682485) (1027568,0.36835379036452076) (1032581,0.3932818822699669) (1037593,0.36090069498614313) (1042606,0.40796746370637604) (1047619,0.3607360719532086) (1052631,0.34688879824626667) (1057644,0.33467173976455394) (1062656,0.3752820058915766) (1067669,0.33845838607979883) (1072681,0.34072260862670095) (1077694,0.3543450241434862) (1082706,0.38356270409115467) (1087719,0.3571176556744947) (1092731,0.3646873707631736) (1097744,0.3861680405650183) (1102756,0.41833446577227884) (1107769,0.3817948251586442) (1112781,0.37538716079521284) (1117794,0.34979318912453394) (1122807,0.41867696397442244) (1127819,0.38915812296346397) (1132832,0.38286385538769624) (1137844,0.40102197195619266) (1142857,0.37275984580989374) (1147869,0.352398689617108) (1152882,0.3737411332054876) (1157894,0.39430619083352675) (1162907,0.37887095762459133) (1167919,0.4024056501912529) (1172932,0.42880575794737763) (1177944,0.40259436491129247) (1182957,0.38582744827110693) (1187969,0.3820458236585569) (1192982,0.3803240022230837) (1197994,0.39602092867984245) (1203007,0.41974744915880546) (1208020,0.3753974674975608) (1213032,0.3729933677309871) (1218045,0.4120348230324249) (1223057,0.36362121587025137) (1228070,0.38686182436650923) (1233082,0.4233306677285751) (1238095,0.3926232890986271) (1243107,0.40517598580589226) (1248120,0.41059790308722904) (1253132,0.3937246597072532) (1258145,0.36452367989923595) (1263157,0.3932780832600412) (1268170,0.37217327882829443) (1273182,0.3703944423997112) (1278195,0.39162450580931585) (1283208,0.4678220308434411) (1288220,0.4797575443879315) (1293233,0.44804240085717556) (1298245,0.45149326690928043) (1303258,0.41678302992388383) (1308270,0.41982265436071514) (1313283,0.4224609582055183) (1318295,0.43400774771540834) (1323308,0.5165040299167427) (1328320,0.4880848929242542) (1333333,0.4854668416882633) (1338345,0.5126016539424475) (1343358,0.5060899009996852) (1348370,0.502299176576782) (1353383,0.47585167501047765) (1358395,0.46956389574794194) (1363408,0.4933205983628888) (1368421,0.4980018123044085) (1373433,0.4931783561852941) (1378446,0.4472365689761199) (1383458,0.5191429660371905) (1388471,0.5688548039072214) (1393483,0.5303201332662878) (1398496,0.5256470725361291) (1403508,0.5436308882307004) (1408521,0.5866945441516627) (1413533,0.6082932966708905) (1418546,0.567546564369805) (1423558,0.5751321052843736) (1428571,0.546187121707037) (1433583,0.5353931659323601) (1438596,0.48390702229538984) (1443609,0.5153559272994367) (1448621,0.5233482414956923) (1453634,0.5442199857263922) (1458646,0.5144645767419691) (1463659,0.4758416204429928) (1468671,0.49458927045886464) (1473684,0.5132647458213921) (1478696,0.541214129832944) (1483709,0.5484783600682038) (1488721,0.552613372935881) (1493734,0.5650160896822463) (1498746,0.5574572080484298) (1503759,0.5135204871273495) (1508771,0.5403927455281111) (1513784,0.5404417285378267) (1518796,0.5251928006018307) (1523809,0.5091755590461462) (1528822,0.5080810523311137) (1533834,0.4864057438933187) (1538847,0.5009436013103599) (1543859,0.4839077135475668) (1548872,0.5175682021691297) (1553884,0.5030271429257501) (1558897,0.5134811798150564) (1563909,0.5382900331029546) (1568922,0.5978326345373909) (1573934,0.5844126650022301) (1578947,0.5193093365419147) (1583959,0.56618906860904) (1588972,0.5490136324204377) (1593984,0.5068336380890759) (1598997,0.49819775060528065) (1604010,0.4691681934887651) (1609022,0.5450214850791355) (1614035,0.5651252025130372) (1619047,0.58920849263429) (1624060,0.5674546807227077) (1629072,0.5438224631612208) (1634085,0.5222893926055668) (1639097,0.5320115562930331) (1644110,0.4960215921078093) (1649122,0.5037769035188752) (1654135,0.5584903929958714) (1659147,0.5092485545897671) (1664160,0.511097331570699) (1669172,0.5012743824735203) (1674185,0.5150157279387481) (1679197,0.4950060029043841) (1684210,0.5423583488281455) (1689223,0.5797281652783758) (1694235,0.5510957330096626) (1699248,0.5055183112310925) (1704260,0.563161429669589) (1709273,0.5018558386915996) (1714285,0.438230927246916) (1719298,0.4097155384238265) (1724310,0.4366648042539351) (1729323,0.44848234375818086) (1734335,0.45293107725847537) (1739348,0.47303012435426883) (1744360,0.5137548940327871) (1749373,0.5255103656918876) (1754385,0.5054051305249737) (1759398,0.48132587395792303) (1764411,0.4874745059290743) (1769423,0.5067808978824738) (1774436,0.5502954503122897) (1779448,0.5795035596108492) (1784461,0.5274870835586228) (1789473,0.5357991446202827) (1794486,0.5492459187494583) (1799498,0.5733762122658) (1804511,0.5829459987068337) (1809523,0.5463612108499939) (1814536,0.5007946213143243) (1819548,0.5062073078545641) (1824561,0.521581521958262) (1829573,0.49724889093196467) (1834586,0.5106145435400207) (1839598,0.5320095202086929) (1844611,0.5306983149099161) (1849624,0.5218677198045013) (1854636,0.4940035059853433) (1859649,0.4789327210342743) (1864661,0.5416995151088839) (1869674,0.5701076728535425) (1874686,0.5443921090800868) (1879699,0.5607460362073032) (1884711,0.6214843626533645) (1889724,0.5713094706022308) (1894736,0.558430215618921) (1899749,0.5452979126194891) (1904761,0.5357714826244803) (1909774,0.5277195855647571) (1914786,0.5424896332919527) (1919799,0.5524453801654119) (1924812,0.5350478948662347) (1929824,0.5156162870244058) (1934837,0.5571666497562602) (1939849,0.5253734769924044) (1944862,0.5145951391759865) (1949874,0.5034531659256736) (1954887,0.5046118680053667) (1959899,0.5026456472940799) (1964912,0.5282577574239087) (1969924,0.551665392551462) (1974937,0.5655316530329697) (1979949,0.5466160317063534) (1984962,0.5638529126892279) (1989974,0.5514823569846589) (1994987,0.557158797539638) (2000000,0.5695586405478579) (2000000,0.43644135945214213) (1994987,0.4250918290267767) (1989974,0.4150138836168529) (1984962,0.4321470873107719) (1979949,0.41239148709062295) (1974937,0.4237214797991087) (1969924,0.4208158104560732) (1964912,0.3950054004708148) (1959899,0.3533593652372474) (1954887,0.3681550492878587) (1949874,0.3670280370818569) (1944862,0.38091864528515595) (1939849,0.39261148541361435) (1934837,0.4373496409705506) (1929824,0.38785739718613377) (1924812,0.4099896991187043) (1919799,0.43148444439600886) (1914786,0.42255297322432284) (1909774,0.3997691362397593) (1904761,0.4071808983279079) (1899749,0.41272715003714644) (1894736,0.4333592580652762) (1889724,0.44366296047547493) (1884711,0.49804445940176845) (1879699,0.45325396379269706) (1874686,0.4316078909199129) (1869674,0.4478271642391964) (1864661,0.41536815406403643) (1859649,0.37299710352714643) (1854636,0.3839964940146566) (1849624,0.4006134832030198) (1844611,0.40907110864897733) (1839598,0.40803058004192366) (1834586,0.4033854564599794) (1829573,0.3971871992936079) (1824561,0.4071904078662954) (1819548,0.3927701357544642) (1814536,0.38193219572828463) (1809523,0.43782926534045397) (1804511,0.4679562569322835) (1799498,0.4506989757041201) (1794486,0.4379270135813776) (1789473,0.4182008553797174) (1784461,0.41451291644137733) (1779448,0.46044130254454363) (1774436,0.42098274517642875) (1769423,0.3933343903380583) (1764411,0.3636282509631637) (1759398,0.35688465235784705) (1754385,0.3720334659662625) (1749373,0.37848963430811255) (1744360,0.37789924130556496) (1739348,0.35103503855299245) (1734335,0.3203521307615701) (1729323,0.31938231789596006) (1724310,0.312473040357583) (1719298,0.2943195492954676) (1714285,0.3203405013245019) (1709273,0.3665351387520154) (1704260,0.41919947258604023) (1699248,0.3754440947839498) (1694235,0.41619248754171445) (1689223,0.4536552933682484) (1684210,0.4214311248560611) (1679197,0.37715439809810114) (1674185,0.38611209161012994) (1669172,0.3838083242933905) (1664160,0.3984866283290413) (1659147,0.39466623237765386) (1654135,0.43621637392142437) (1649122,0.3933108157793629) (1644110,0.36618392167665703) (1639097,0.38798844370696706) (1634085,0.38341486804606506) (1629072,0.4112702686683442) (1624060,0.45534231175849427) (1619047,0.4587915073657098) (1614035,0.45898006064486896) (1609022,0.4465273871013106) (1604010,0.3664308040049658) (1598997,0.3918022493947196) (1593984,0.393767865670314) (1588972,0.44843498913344815) (1583959,0.45700892637843127) (1578947,0.40858540030019797) (1573934,0.47610362572456216) (1568922,0.47595182661549773) (1563909,0.4071235007316228) (1558897,0.39640854449572926) (1553884,0.38327862148527636) (1548872,0.3907626248985463) (1543859,0.3685133390840015) (1538847,0.37788346635882775) (1533834,0.38351906813675163) (1528822,0.3934778449119912) (1523809,0.40701491714433424) (1518796,0.4228071993981692) (1513784,0.43324749451981964) (1508771,0.4176072544718888) (1503759,0.39966748279746733) (1498746,0.43291873180118545) (1493734,0.44298391031775375) (1488721,0.4346948977408231) (1483709,0.4213361762726474) (1478696,0.4047858701670559) (1473684,0.38105104365228853) (1468671,0.37227789746094436) (1463659,0.3577924647700373) (1458646,0.39433241573924216) (1453634,0.43241660575229646) (1448621,0.4115139138927802) (1443609,0.3904636215727417) (1438596,0.35609297770461) (1433583,0.4066068340676399) (1428571,0.42095573543581766) (1423558,0.45322378443994255) (1418546,0.44474416244722176) (1413533,0.4783533198704617) (1408521,0.4485836513370651) (1403508,0.40471998896228856) (1398496,0.396352927463871) (1393483,0.41033149580639167) (1388471,0.44199231388726984) (1383458,0.3996841016319787) (1378446,0.32368573678829166) (1373433,0.3741499646167092) (1368421,0.3679981876955914) (1363408,0.38136110589778105) (1358395,0.354355903750806) (1353383,0.35247915205718905) (1348370,0.3871193697891365) (1343358,0.38707801879981385) (1338345,0.3872329325237215) (1333333,0.37319982497838783) (1328320,0.3719151070757459) (1323308,0.39766138361709297) (1318295,0.32990703925201265) (1313283,0.3275390417944818) (1308270,0.32100441330845836) (1303258,0.306054062807944) (1298245,0.3375944523889621) (1293233,0.32395759914282446) (1288220,0.34824245561206857) (1283208,0.35001756815405016) (1278195,0.28055594531849637) (1273182,0.2632647054699633) (1268170,0.2806437637782251) (1263157,0.2895640220031138) (1258145,0.27493997924861224) (1253132,0.3075886235007688) (1248120,0.29699608187517473) (1243107,0.3069794026652894) (1238095,0.30328147280613516) (1233082,0.3160527909180353) (1228070,0.27015571949315415) (1223057,0.2569201375131947) (1218045,0.3039651769675751) (1213032,0.2503098904143808) (1208020,0.2549985224773626) (1203007,0.29270367866074376) (1197994,0.2802798231998523) (1192982,0.2706233661979772) (1187969,0.2585556801008374) (1182957,0.2641725517288932) (1177944,0.26720012130425047) (1172932,0.29384085859397924) (1167919,0.27119835983380974) (1162907,0.24927440578393123) (1157894,0.25348328285068916) (1152882,0.23990297707020575) (1147869,0.2322078266736181) (1142857,0.24524015419010636) (1137844,0.2740857974673629) (1132832,0.2684945406022789) (1127819,0.2724508995929258) (1122807,0.2917440886571643) (1117794,0.23642736225390426) (1112781,0.2502519369491486) (1107769,0.266816703663409) (1102756,0.2816655342277211) (1097744,0.2680575233447563) (1092731,0.25603944627943054) (1087719,0.25204023906235506) (1082706,0.2625726342547139) (1077694,0.25153968763596307) (1072681,0.2505455617993679) (1067669,0.23539123798034212) (1062656,0.2627179941084234) (1057644,0.24244605472166042) (1052631,0.2491112017537332) (1047619,0.2576448804277452) (1042606,0.2864235137372413) (1037593,0.2647384027582231) (1032581,0.287830899684918) (1027568,0.26040310186605975) (1022556,0.2725499957851317) (1017543,0.3096696896762871) (1012531,0.28926882402196713) (1007518,0.28772428437078) (1002506,0.27243914759520993) (997493,0.2770891944723545) (992481,0.2876374218410528) (987468,0.3035219906268268) (982456,0.2975042750346612) (977443,0.28256696439216156) (972431,0.25908240962194884) (967418,0.2778180507888317) (962406,0.23434601525613596) (957393,0.256046879171737) (952380,0.2538717300158106) (947368,0.25287107583599666) (942355,0.24374971622382477) (937343,0.2307472902897615) (932330,0.2588493527639758) (927318,0.27206900135438167) (922305,0.3131801090384419) (917293,0.31514381903783506) (912280,0.269849466804299) (907268,0.29986498528486555) (902255,0.30863292681149324) (897243,0.29894420497682317) (892230,0.3045166562792481) (887218,0.326457700765658) (882205,0.3331321985076337) (877192,0.3604842476885004) (872180,0.3249024519631077) (867167,0.3122024440520121) (862155,0.27991528695238643) (857142,0.24830420641116818) (852130,0.2799918080598676) (847117,0.2914274957657928) (842105,0.28152132702045124) (837092,0.3111513603948136) (832080,0.2914953529241202) (827067,0.2801976911189857) (822055,0.2615394702786524) (817042,0.2587170587502145) (812030,0.26853935619985686) (807017,0.2552052757049762) (802005,0.27184233040173) (796992,0.26609013487829225) (791979,0.25854952946421217) (786967,0.23244692771485043) (781954,0.2698055158200762) (776942,0.2921190980579477) (771929,0.33176097246319813) (766917,0.3220377465210116) (761904,0.31852137396368063) (756892,0.32796417540305) (751879,0.32488984516992947) (746867,0.28251880058090356) (741854,0.2748712181244372) (736842,0.3287161577129004) (731829,0.31724268628015045) (726817,0.29673409549213214) (721804,0.2740998420027262) (716791,0.23380995824560463) (711779,0.2708087300931797) (706766,0.2726388229561949) (701754,0.29789202698090445) (696741,0.33128808209984495) (691729,0.29430179582116117) (686716,0.2597128213984168) (681704,0.2620524946559987) (676691,0.25130201745227493) (671679,0.27514318183103925) (666666,0.2663625624340519) (661654,0.22297399247261487) (656641,0.20034616567270278) (651629,0.22437973211051818) (646616,0.2082600904409726) (641604,0.19946925785748942) (636591,0.1759646886382087) (631578,0.17883221573937774) (626566,0.20682039299040872) (621553,0.2232256096781568) (616541,0.23651964951860038) (611528,0.24933794249613717) (606516,0.2650524969469403) (601503,0.2586115968966098) (596491,0.2576125212183082) (591478,0.22142873658987094) (586466,0.22746738707593683) (581453,0.22441554061240174) (576441,0.21753573020401118) (571428,0.2153523224262977) (566416,0.2787778056112638) (561403,0.2455065630727259) (556390,0.24210462717317965) (551378,0.23903527565037616) (546365,0.24293274570385687) (541353,0.241038848234531) (536340,0.22365778434751815) (531328,0.19402540483443903) (526315,0.19995595582136327) (521303,0.21677296425434858) (516290,0.2460570408695732) (511278,0.20616504594108634) (506265,0.2008894646797794) (501253,0.19451411797342416) (496240,0.18967599509360045) (491228,0.16343641041823173) (486215,0.1817266535519816) (481203,0.16522889382928252) (476190,0.16417181123843647) (471177,0.16502118952450373) (466165,0.16764557013945217) (461152,0.1401498793694284) (456140,0.1371766979299735) (451127,0.18335377011325987) (446115,0.1909989603516466) (441102,0.20413688423487675) (436090,0.165208523754922) (431077,0.16499393294705791) (426065,0.18077338613134572) (421052,0.172198633759846) (416040,0.1561889921116899) (411027,0.13411914515129464) (406015,0.1612681217389218) (401002,0.18966551169399554) (395989,0.17758546737006514) (390977,0.18479275806814727) (385964,0.18308431111114615) (380952,0.1820073025003788) (375939,0.185950528418041) (370927,0.1541066136736919) (365914,0.1487904207867623) (360902,0.13721350939468419) (355889,0.14629183942712695) (350877,0.15147636967928113) (345864,0.15316473394092375) (340852,0.14603141843903011) (335839,0.16645086205701096) (330827,0.16325246085625245) (325814,0.16354410202148323) (320802,0.162265448184103) (315789,0.13148543440172494) (310776,0.13776718651187445) (305764,0.15658667288420158) (300751,0.14341352391417958) (295739,0.14431039663140827) (290726,0.10595522674266354) (285714,0.10413865342983936) (280701,0.10876943640140702) (275689,0.12751272647752399) (270676,0.11188527724953817) (265664,0.08650629802469956) (260651,0.11419007689507682) (255639,0.09947950714947162) (250626,0.10547803729802104) (245614,0.11236849239673699) (240601,0.08898533618955631) (235588,0.09958590919061391) (230576,0.07021974759531704) (225563,0.07058812130124328) (220551,0.06117318969208507) (215538,0.06518384501098179) (210526,0.07503865614774392) (205513,0.0517417651150041) (200501,0.06259169757585178) (195488,0.06479129640480853) (190476,0.07597691903903159) (185463,0.06292088882057269) (180451,0.060884400221790744) (175438,0.049506804935564544) (170426,0.04165893650678204) (165413,0.039877241706752484) (160401,0.042791968863285706) (155388,0.04717381834784133) (150375,0.03458543752466661) (145363,0.03102435589203244) (140350,0.03189519451666102) (135338,0.0387142381270633) (130325,0.03940351741955182) (125313,0.034633689459931866) (120300,0.03516408484045162) (115288,0.033010228859354576) (110275,0.028205992691386503) (105263,0.029451225144398456) (100250,0.037159987060824184) (95238,0.03701601204641691) (90225,0.03449973348385078) (85213,0.036595653555810334) (80200,0.03965602283624548) (75187,0.036456055700413534) (70175,0.031102417566210197) (65162,0.04009036535201331) (60150,0.03667829932260072) (55137,0.03129394636512077) (50125,0.04429969242273786) (45112,0.0407643325448992) (40100,0.06040587133853126) (35087,0.05826278479034227) (30075,0.05364104784124104) (25062,0.07958689439270546) (20050,0.11041488181578753) (15037,0.09110270432684599)}\closedcycle;
\addplot[color=curve2,dashdotted,line width=0.7pt,no marks,forget plot] coordinates {(15037,0.10512781954887225) (20050,0.12100000000000002) (25062,0.0913734335839599) (30075,0.06400000000000002) (35087,0.06987719298245618) (40100,0.07299498746867161) (45112,0.05000000000000001) (50125,0.05774686716791977) (55137,0.039756892230576484) (60150,0.04950375939849634) (65162,0.05637092731829566) (70175,0.044245614035087644) (75187,0.051000000000000004) (80200,0.058005012531328407) (85213,0.05500000000000001) (90225,0.053000000000000005) (95238,0.05838095238095251) (100250,0.056493734335839554) (105263,0.044263157894737094) (110275,0.04124310776942352) (115288,0.05223558897243086) (120300,0.04999248120300734) (125313,0.050132832080200605) (130325,0.059741854636591304) (135338,0.05) (140350,0.04400000000000001) (145363,0.043268170426065344) (150375,0.04875939849624062) (155388,0.06423057644110233) (160401,0.05800000000000002) (165413,0.05386466165413528) (170426,0.054000000000000006) (175438,0.06538596491228091) (180451,0.08) (185463,0.088) (190476,0.10552380952381006) (195488,0.09511278195488704) (200501,0.08600000000000001) (205513,0.06800000000000002) (210526,0.0952631578947371) (215538,0.08661152882205496) (220551,0.088) (225563,0.09663909774436122) (230576,0.09523558897243085) (235588,0.12866917293233127) (240601,0.122) (245614,0.14585964912280674) (250626,0.14079699248120364) (255639,0.1334360902255634) (260651,0.15103258145363474) (265664,0.11907518796992489) (270676,0.14060150375940136) (275689,0.170431077694234) (280701,0.151) (285714,0.14642857142857046) (290726,0.1475363408521307) (295739,0.19718045112781984) (300751,0.198) (305764,0.215423558897241) (310776,0.18407769423559076) (315789,0.17989473684210563) (320802,0.219) (325814,0.2227092731829569) (330827,0.21227067669172944) (335839,0.2096040100250626) (340852,0.189) (345864,0.19829323308270771) (350877,0.18991228070175276) (355889,0.18569172932330927) (360902,0.17397744360902234) (365914,0.188) (370927,0.196) (375939,0.23500000000000001) (380952,0.24257142857143013) (385964,0.24035087719298204) (390977,0.23232330827067776) (395989,0.233) (401002,0.24087468671679085) (406015,0.21100000000000002) (411027,0.17410275689223315) (416040,0.19659899749373377) (421052,0.22094736842105167) (426065,0.236) (431077,0.21677694235589) (436090,0.21380451127819602) (441102,0.25913784461152967) (446115,0.24784711779448557) (451127,0.22499999999999995) (456140,0.1805964912280697) (461152,0.18200000000000002) (466165,0.2076917293233075) (471177,0.21455889724310837) (476190,0.2229047619047621) (481203,0.21306015037594134) (486215,0.22746616541353576) (491228,0.20715789473684038) (496240,0.24059398496240553) (501253,0.24853132832080244) (506265,0.2520300751879689) (511278,0.2616917293233098) (516290,0.30918546365914745) (521303,0.271) (526315,0.25399999999999995) (531328,0.24643358395989984) (536340,0.282042606516293) (541353,0.30346616541353283) (546365,0.30700000000000005) (551378,0.29943107769423394) (556390,0.29599999999999993) (561403,0.3069649122807011) (566416,0.34732080200501253) (571428,0.27342857142857047) (576441,0.28141102756892333) (581453,0.28700000000000003) (586466,0.29) (591478,0.28300000000000003) (596491,0.31582456140351023) (601503,0.3191127819548873) (606516,0.3273258145363419) (611528,0.3065588972431025) (616541,0.2876541353383474) (621553,0.27) (626566,0.2550075187969918) (631578,0.22100000000000003) (636591,0.21574436090225593) (641604,0.24004010025062716) (646616,0.24916541353383564) (651629,0.26541854636591394) (656641,0.23424812030075465) (661654,0.263) (666666,0.31766666666666743) (671679,0.32979197994987486) (676691,0.2981654135338333) (681704,0.30882957393483257) (686716,0.3080075187969953) (691729,0.3485338345864613) (696741,0.3826741854636604) (701754,0.35336842105262917) (706766,0.31634586466165493) (711779,0.31761654135338147) (716791,0.2779999999999999) (721804,0.32118045112782156) (726817,0.3461704260651639) (731829,0.3627042606516287) (736842,0.3814210526315798) (741854,0.32645363408521283) (746867,0.34401503759398705) (751879,0.3874060150375916) (756892,0.3862330827067652) (761904,0.3700476190476201) (766917,0.3731729323308274) (771929,0.383701754385964) (776942,0.34772932330827) (781954,0.3139022556390962) (786967,0.28097744360901883) (791979,0.3089974937343388) (796992,0.3067744360902289) (802005,0.3259498746867163) (807017,0.3031754385964921) (812030,0.3143007518796995) (817042,0.311573934837092) (822055,0.31399999999999995) (827067,0.3383533834586479) (832080,0.346395989974935) (837092,0.3727092731829593) (842105,0.33799999999999997) (847117,0.34600000000000003) (852130,0.33290977443609276) (857142,0.3111428571428545) (862155,0.3387844611528795) (867167,0.3757543859649205) (872180,0.39158646616541204) (877192,0.42478947368421355) (882205,0.4028345864661643) (887218,0.397902255639102) (892230,0.3701654135338263) (897243,0.36256892230576365) (902255,0.36366917293233453) (907268,0.3653182957393478) (912280,0.32980701754386066) (917293,0.37599999999999995) (922305,0.37082706766917023) (927318,0.32345112781954455) (932330,0.3179248120300774) (937343,0.281699248120297) (942355,0.2955588972431084) (947368,0.30736842105263373) (952380,0.3144285714285727) (957393,0.3190651629072672) (962406,0.29512030075188256) (967418,0.340443609022554) (972431,0.32099999999999995) (977443,0.336) (982456,0.3556842105263192) (987468,0.3622531328320783) (992481,0.3494360902255668) (997493,0.3331253132832074) (1002506,0.32681203007518544) (1007518,0.34456390977444007) (1012531,0.34737343358395856) (1017543,0.368) (1022556,0.3253082706766901) (1027568,0.31437844611529026) (1032581,0.34055639097744245) (1037593,0.3128195488721831) (1042606,0.34719548872180866) (1047619,0.3091904761904769) (1052631,0.29799999999999993) (1057644,0.2885588972431072) (1062656,0.319) (1067669,0.2869248120300705) (1072681,0.2956340852130344) (1077694,0.3029423558897246) (1082706,0.3230676691729343) (1087719,0.3045789473684249) (1092731,0.31036340852130206) (1097744,0.3271127819548873) (1102756,0.35) (1107769,0.3243057644110266) (1112781,0.3128195488721807) (1117794,0.2931102756892191) (1122807,0.35521052631579336) (1127819,0.3308045112781949) (1132832,0.32567919799498757) (1137844,0.3375538847117778) (1142857,0.30900000000000005) (1147869,0.29230325814536307) (1152882,0.30682205513784666) (1157894,0.32389473684210796) (1162907,0.3140726817042613) (1167919,0.3368020050125313) (1172932,0.36132330827067843) (1177944,0.33489724310777147) (1182957,0.32500000000000007) (1187969,0.32030075187969714) (1192982,0.32547368421053047) (1197994,0.33815037593984737) (1203007,0.3562255639097746) (1208020,0.3151979949874617) (1213032,0.31165162907268396) (1218045,0.358) (1223057,0.31027067669172304) (1228070,0.3285087719298317) (1233082,0.3696917293233052) (1238095,0.3479523809523811) (1243107,0.3560776942355908) (1248120,0.3537969924812019) (1253132,0.350656641604011) (1258145,0.3197318295739241) (1263157,0.3414210526315775) (1268170,0.32640852130325976) (1273182,0.31682957393483724) (1278195,0.3360902255639061) (1283208,0.40891979949874563) (1288220,0.41400000000000003) (1293233,0.386) (1298245,0.39454385964912125) (1303258,0.3614185463659139) (1308270,0.37041353383458675) (1313283,0.37500000000000006) (1318295,0.3819573934837105) (1323308,0.4570827067669178) (1328320,0.43000000000000005) (1333333,0.4293333333333256) (1338345,0.4499172932330845) (1343358,0.4465839598997495) (1348370,0.4447092731829593) (1353383,0.41416541353383335) (1358395,0.41195989974937397) (1363408,0.4373408521303349) (1368421,0.43299999999999994) (1373433,0.43366416040100164) (1378446,0.3854611528822058) (1383458,0.4594135338345846) (1388471,0.5054235588972457) (1393483,0.4703258145363397) (1398496,0.461) (1403508,0.47417543859649447) (1408521,0.5176390977443639) (1413533,0.5433233082706761) (1418546,0.5061453634085133) (1423558,0.5141779448621581) (1428571,0.4835714285714273) (1433583,0.471) (1438596,0.41999999999999993) (1443609,0.4529097744360892) (1448621,0.4674310776942362) (1453634,0.4883182957393443) (1458646,0.45439849624060563) (1463659,0.41681704260651503) (1468671,0.4334335839599045) (1473684,0.4471578947368403) (1478696,0.473) (1483709,0.4849072681704256) (1488721,0.493654135338352) (1493734,0.504) (1498746,0.4951879699248076) (1503759,0.45659398496240844) (1508771,0.479) (1513784,0.4868446115288232) (1518796,0.4739999999999999) (1523809,0.4580952380952402) (1528822,0.45077944862155245) (1533834,0.43496240601503516) (1538847,0.4394135338345938) (1543859,0.42621052631578416) (1548872,0.454165413533838) (1553884,0.44315288220551324) (1558897,0.4549448621553928) (1563909,0.47270676691728875) (1568922,0.5368922305764443) (1573934,0.5302581453633961) (1578947,0.4639473684210563) (1583959,0.5115989974937356) (1588972,0.4987243107769429) (1593984,0.450300751879695) (1598997,0.4450000000000001) (1604010,0.41779949874686545) (1609022,0.4957744360902231) (1614035,0.5120526315789531) (1619047,0.5239999999999999) (1624060,0.511398496240601) (1629072,0.47754636591478256) (1634085,0.45285213032581595) (1639097,0.4600000000000001) (1644110,0.43110275689223315) (1649122,0.448543859649119) (1654135,0.4973533834586479) (1659147,0.4519573934837105) (1664160,0.45479197994987014) (1669172,0.4425413533834554) (1674185,0.450563909774439) (1679197,0.43608020050124263) (1684210,0.48189473684210327) (1689223,0.5166917293233121) (1694235,0.48364411027568854) (1699248,0.44048120300752114) (1704260,0.4911804511278146) (1709273,0.43419548872180747) (1714285,0.37928571428570895) (1719298,0.35201754385964706) (1724310,0.37456892230575906) (1729323,0.38393233082707046) (1734335,0.38664160401002273) (1739348,0.41203258145363064) (1744360,0.445827067669176) (1749373,0.45200000000000007) (1754385,0.4387192982456181) (1759398,0.41910526315788504) (1764411,0.425551378446119) (1769423,0.45005764411026605) (1774436,0.4856390977443592) (1779448,0.5199724310776964) (1784461,0.4710000000000001) (1789473,0.47700000000000004) (1794486,0.4935864661654179) (1799498,0.5120375939849601) (1804511,0.5254511278195586) (1809523,0.49209523809522393) (1814536,0.44136340852130446) (1819548,0.44948872180451416) (1824561,0.4643859649122787) (1829573,0.4472180451127863) (1834586,0.457) (1839598,0.47002005012530823) (1844611,0.46988471177944674) (1849624,0.46124060150376056) (1854636,0.43899999999999995) (1859649,0.4259649122807104) (1864661,0.4785338345864602) (1869674,0.5089674185463694) (1874686,0.4879999999999999) (1879699,0.5070000000000001) (1884711,0.5597644110275665) (1889724,0.5074862155388529) (1894736,0.4958947368420986) (1899749,0.4790125313283178) (1904761,0.47147619047619405) (1909774,0.4637443609022582) (1914786,0.48252130325813775) (1919799,0.4919649122807104) (1924812,0.4725187969924695) (1929824,0.45173684210526976) (1934837,0.4972581453634054) (1939849,0.4589924812030094) (1944862,0.44775689223057125) (1949874,0.4352406015037652) (1954887,0.4363834586466127) (1959899,0.42800250626566366) (1964912,0.46163157894736173) (1969924,0.4862406015037676) (1974937,0.4946265664160392) (1979949,0.4795037593984882) (1984962,0.4979999999999999) (1989974,0.48324812030075587) (1994987,0.49112531328320735) (2000000,0.503)};
\addlegendimage{color=curve2,dashdotted,line width=0.7pt}
\addlegendentry{AGCL}
\addplot[draw=none,fill=curve3,fill opacity=0.18,forget plot] coordinates {(5012,0.1196145042723988) (10025,0.0837841847021447) (15037,0.05942909464464275) (20050,0.04515078735113078) (25062,0.026579807408577506) (30075,0.020703923361936268) (35087,0.013466247689174059) (40100,0.012448536128234829) (45112,0.018748084474137297) (50125,0.011418859104958391) (55137,0.01832335844728144) (60150,0.010129483209670111) (65162,0.015565459858828987) (70175,0.018176972302692204) (75187,0.02558053705995251) (80200,0.02916759247262362) (85213,0.034557237376362515) (90225,0.02823095478895815) (95238,0.03411186358635597) (100250,0.008516876604692233) (105263,0.014326201371768774) (110275,0.005188486619609661) (115288,0.009583588322220882) (120300,0.011043543641010727) (125313,0.012898979485566356) (130325,0.01710933098926804) (135338,0.020664912049800734) (140350,0.019030623603959348) (145363,0.005188486619609661) (150375,0.007460209661583209) (155388,0.034303187434670396) (160401,0.011027294597201328) (165413,0.014319630001524787) (170426,0.014239638525858071) (175438,0.011047146145152358) (180451,0.008937954891990077) (185463,0.011273182957393582) (190476,0.019549812621262017) (195488,0.013861791017901678) (200501,0.013030623603959342) (205513,0.014223892841723991) (210526,0.02505767267980121) (215538,0.01850001675553028) (220551,0.015236564506369291) (225563,0.0033764944032233703) (230576,0.002000000000000001) (235588,0.008941512630365779) (240601,0.010332456024900365) (245614,0.008516876604692233) (250626,0.015712405705774795) (255639,0.010607809456587292) (260651,0.009676163627538356) (265664,0.004638356043818251) (270676,0.008937954891990077) (275689,0.011047146145152358) (280701,0.008565150088640231) (285714,0.03037819723066023) (290726,0.013915068131454749) (295739,0.014546116680660675) (300751,0.010000000000000002) (305764,0.007460209661583209) (310776,0.010000000000000002) (315789,0.011999999999999997) (320802,0.005188486619609661) (325814,0.0) (330827,0.0) (335839,0.0) (340852,0.004) (345864,0.004) (350877,0.0033764944032233703) (355889,0.011872047013860106) (360902,0.005999999999999999) (365914,0.002) (370927,0.004) (375939,0.0020000000000000005) (380952,0.011872047013860104) (385964,0.020437458535930417) (390977,0.011418859104958391) (395989,0.009071725355229775) (401002,0.008172469738150223) (406015,0.010129483209670111) (411027,0.017009862341940844) (416040,0.020000000000000004) (421052,0.005999999999999999) (426065,0.0) (431077,0.0) (436090,0.0020000000000000005) (441102,0.010000000000000002) (446115,0.011872047013860106) (451127,0.0023019674331956497) (456140,0.011955319559854877) (461152,0.00263516164428462) (466165,0.008691729323307518) (471177,0.014000000000000002) (476190,0.004000000000000001) (481203,0.0020000000000000005) (486215,0.0) (491228,0.0) (496240,0.0) (501253,0.002) (506265,0.0) (511278,0.04053349240874221) (516290,0.011592452474527712) (521303,0.002) (526315,0.002) (531328,0.0) (536340,0.0) (541353,0.0) (546365,0.0) (551378,0.005999999999999998) (556390,0.0020000000000000005) (561403,0.0020000000000000005) (566416,0.0020000000000000005) (571428,0.0) (576441,0.010376973239219323) (581453,0.005188486619609661) (586466,0.0) (591478,0.0) (596491,0.0) (601503,0.0033764944032233703) (606516,0.0020000000000000005) (611528,0.002) (616541,0.0033764944032233703) (621553,0.0) (626566,0.0020000000000000005) (631578,0.002) (636591,0.0) (641604,0.0020000000000000005) (646616,0.0033764944032233703) (651629,0.0020000000000000005) (656641,0.0) (661654,0.0) (666666,0.0) (671679,0.0) (676691,0.005188486619609661) (681704,0.0020000000000000005) (686716,0.008516876604692233) (691729,0.011999999999999997) (696741,0.020116208814956727) (701754,0.01959487609690865) (706766,0.013407880492274784) (711779,0.01617818332097152) (716791,0.002) (721804,0.002) (726817,0.0) (731829,0.002) (736842,0.0) (741854,0.004) (746867,0.011999999999999999) (751879,0.014000000000000002) (756892,0.011999999999999999) (761904,0.005999999999999999) (766917,0.002) (771929,0.0) (776942,0.0) (781954,0.002) (786967,0.0) (791979,0.0) (796992,0.0020000000000000005) (802005,0.0020000000000000005) (807017,0.0) (812030,0.0) (817042,0.0) (822055,0.0) (827067,0.0) (832080,0.0) (837092,0.0) (842105,0.0) (847117,0.0020000000000000005) (852130,0.0) (857142,0.0020000000000000005) (862155,0.0) (867167,0.005999999999999998) (872180,0.011999999999999997) (877192,0.011999999999999997) (882205,0.011889724310776218) (887218,0.0020000000000000005) (892230,0.0) (897243,0.0) (902255,0.0) (907268,0.0) (912280,0.0) (917293,0.0) (922305,0.0) (927318,0.0) (932330,0.0) (937343,0.0) (942355,0.0) (947368,0.0) (952380,0.0) (957393,0.0) (962406,0.0) (967418,0.0) (972431,0.0) (977443,0.005999999999999998) (982456,0.004000000000000001) (987468,0.0020000000000000005) (992481,0.0) (997493,0.0) (1002506,0.0) (1007518,0.0) (1012531,0.0) (1017543,0.0) (1022556,0.0) (1027568,0.0) (1032581,0.0) (1037593,0.0) (1042606,0.0020000000000000005) (1047619,0.0) (1052631,0.0) (1057644,0.0) (1062656,0.0) (1067669,0.0) (1072681,0.0020000000000000005) (1077694,0.004000000000000001) (1082706,0.0) (1087719,0.0) (1092731,0.0) (1097744,0.0) (1102756,0.0) (1107769,0.0) (1112781,0.0) (1117794,0.0) (1122807,0.0) (1127819,0.005999999999999998) (1132832,0.0020000000000000005) (1137844,0.005999999999999998) (1142857,0.0020000000000000005) (1147869,0.0) (1152882,0.0) (1157894,0.0) (1162907,0.0) (1167919,0.0) (1172932,0.0) (1177944,0.0) (1182957,0.0) (1187969,0.0) (1192982,0.0) (1197994,0.0) (1203007,0.0) (1208020,0.0) (1213032,0.0) (1218045,0.0) (1223057,0.0) (1228070,0.0) (1233082,0.0) (1238095,0.0) (1243107,0.0020000000000000005) (1248120,0.0020000000000000005) (1253132,0.005999999999999998) (1258145,0.0020000000000000005) (1263157,0.0) (1268170,0.0) (1273182,0.0) (1278195,0.0) (1283208,0.0) (1288220,0.0) (1293233,0.0) (1298245,0.0) (1303258,0.0) (1308270,0.0) (1313283,0.0) (1318295,0.0) (1323308,0.0) (1328320,0.0020000000000000005) (1333333,0.0) (1338345,0.0) (1343358,0.0020000000000000005) (1348370,0.0020000000000000005) (1353383,0.0) (1358395,0.0) (1363408,0.0) (1368421,0.018000000000000002) (1373433,0.02267167919799686) (1378446,0.03907769423558842) (1383458,0.005999999999999998) (1388471,0.004000000000000001) (1393483,0.005999999999999998) (1398496,0.0) (1403508,0.0020000000000000005) (1408521,0.0020000000000000005) (1413533,0.0) (1418546,0.0) (1423558,0.0020000000000000005) (1428571,0.0) (1433583,0.004000000000000001) (1438596,0.0) (1443609,0.0020000000000000005) (1448621,0.0) (1453634,0.010681704260655678) (1458646,0.017067669172929602) (1463659,0.005999999999999998) (1468671,0.0) (1473684,0.0) (1478696,0.0020000000000000005) (1483709,0.0) (1488721,0.0) (1493734,0.0) (1498746,0.0) (1503759,0.0) (1508771,0.0) (1513784,0.0) (1518796,0.0) (1523809,0.0) (1528822,0.028000000000000004) (1533834,0.016000000000000004) (1538847,0.004000000000000001) (1543859,0.0) (1548872,0.0) (1553884,0.0) (1558897,0.005999999999999998) (1563909,0.0) (1568922,0.0) (1573934,0.0) (1578947,0.0) (1583959,0.0) (1588972,0.0) (1593984,0.015699248120305133) (1598997,0.052000000000000005) (1604010,0.016200501253134575) (1609022,0.014000000000000002) (1614035,0.00329824561403133) (1619047,0.0) (1624060,0.0) (1629072,0.0) (1634085,0.0) (1639097,0.0) (1644110,0.0) (1649122,0.0) (1654135,0.0) (1659147,0.0) (1664160,0.0) (1669172,0.0) (1674185,0.0) (1679197,0.0) (1684210,0.034) (1689223,0.03) (1694235,0.016000000000000004) (1699248,0.010000000000000002) (1704260,0.0020000000000000005) (1709273,0.0) (1714285,0.0020000000000000005) (1719298,0.0) (1724310,0.0) (1729323,0.004000000000000001) (1734335,0.0) (1739348,0.005999999999999998) (1744360,0.065218045112784) (1749373,0.028000000000000004) (1754385,0.020280701754381875) (1759398,0.005999999999999998) (1764411,0.0) (1769423,0.0) (1774436,0.0) (1779448,0.0) (1784461,0.0020000000000000005) (1789473,0.022000000000000006) (1794486,0.008000000000000002) (1799498,0.0) (1804511,0.0020000000000000005) (1809523,0.020000000000000004) (1814536,0.038) (1819548,0.026000000000000002) (1824561,0.011999999999999997) (1829573,0.016000000000000004) (1834586,0.018000000000000002) (1839598,0.005999999999999998) (1844611,0.0) (1849624,0.0020000000000000005) (1854636,0.016000000000000004) (1859649,0.03) (1864661,0.0020000000000000005) (1869674,0.0) (1874686,0.03) (1879699,0.03398496240601875) (1884711,0.005999999999999998) (1889724,0.0) (1894736,0.005999999999999998) (1899749,0.010000000000000002) (1904761,0.0020000000000000005) (1909774,0.0020000000000000005) (1914786,0.023739348370931113) (1919799,0.07200000000000001) (1924812,0.061759398496234796) (1929824,0.03249122807017994) (1934837,0.017258145363405347) (1939849,0.004000000000000001) (1944862,0.0) (1949874,0.0) (1954887,0.023744360902258198) (1959899,0.014005012531327085) (1964912,0.0020000000000000005) (1969924,0.026496240601507008) (1974937,0.019253132832078267) (1979949,0.005999999999999998) (1984962,0.010000000000000002) (1989974,0.0) (1994987,0.05374937343358528) (2000000,0.05399999999999999) (2000000,1.734723475976807e-17) (1994987,0.0) (1989974,0.0) (1984962,-2.6020852139652106e-18) (1979949,1.3010426069826053e-18) (1974937,-5.204170427930421e-18) (1969924,6.938893903907228e-18) (1964912,-4.336808689942018e-19) (1959899,0.0) (1954887,-3.469446951953614e-18) (1949874,0.0) (1944862,0.0) (1939849,-8.673617379884035e-19) (1934837,0.0) (1929824,-3.469446951953614e-18) (1924812,-1.3877787807814457e-17) (1919799,-6.938893903907228e-18) (1914786,-1.734723475976807e-18) (1909774,-4.336808689942018e-19) (1904761,-4.336808689942018e-19) (1899749,-2.6020852139652106e-18) (1894736,1.3010426069826053e-18) (1889724,0.0) (1884711,1.3010426069826053e-18) (1879699,6.938893903907228e-18) (1874686,0.0) (1869674,0.0) (1864661,-4.336808689942018e-19) (1859649,0.0) (1854636,-3.469446951953614e-18) (1849624,-4.336808689942018e-19) (1844611,0.0) (1839598,1.3010426069826053e-18) (1834586,-1.734723475976807e-18) (1829573,-3.469446951953614e-18) (1824561,2.6020852139652106e-18) (1819548,-1.734723475976807e-18) (1814536,0.0) (1809523,-5.204170427930421e-18) (1804511,-4.336808689942018e-19) (1799498,0.0) (1794486,-1.734723475976807e-18) (1789473,-5.204170427930421e-18) (1784461,-4.336808689942018e-19) (1779448,0.0) (1774436,0.0) (1769423,0.0) (1764411,0.0) (1759398,1.3010426069826053e-18) (1754385,5.204170427930421e-18) (1749373,0.0) (1744360,6.938893903907228e-18) (1739348,1.3010426069826053e-18) (1734335,0.0) (1729323,-8.673617379884035e-19) (1724310,0.0) (1719298,0.0) (1714285,-4.336808689942018e-19) (1709273,0.0) (1704260,-4.336808689942018e-19) (1699248,-2.6020852139652106e-18) (1694235,-3.469446951953614e-18) (1689223,0.0) (1684210,3.469446951953614e-18) (1679197,0.0) (1674185,0.0) (1669172,0.0) (1664160,0.0) (1659147,0.0) (1654135,0.0) (1649122,0.0) (1644110,0.0) (1639097,0.0) (1634085,0.0) (1629072,0.0) (1624060,0.0) (1619047,0.0) (1614035,-2.168404344971009e-19) (1609022,0.0) (1604010,-3.469446951953614e-18) (1598997,-3.469446951953614e-18) (1593984,-1.734723475976807e-18) (1588972,0.0) (1583959,0.0) (1578947,0.0) (1573934,0.0) (1568922,0.0) (1563909,0.0) (1558897,1.3010426069826053e-18) (1553884,0.0) (1548872,0.0) (1543859,0.0) (1538847,-8.673617379884035e-19) (1533834,-3.469446951953614e-18) (1528822,0.0) (1523809,0.0) (1518796,0.0) (1513784,0.0) (1508771,0.0) (1503759,0.0) (1498746,0.0) (1493734,0.0) (1488721,0.0) (1483709,0.0) (1478696,-4.336808689942018e-19) (1473684,0.0) (1468671,0.0) (1463659,1.3010426069826053e-18) (1458646,1.734723475976807e-18) (1453634,8.673617379884035e-19) (1448621,0.0) (1443609,-4.336808689942018e-19) (1438596,0.0) (1433583,-8.673617379884035e-19) (1428571,0.0) (1423558,-4.336808689942018e-19) (1418546,0.0) (1413533,0.0) (1408521,-4.336808689942018e-19) (1403508,-4.336808689942018e-19) (1398496,0.0) (1393483,1.3010426069826053e-18) (1388471,-8.673617379884035e-19) (1383458,1.3010426069826053e-18) (1378446,3.469446951953614e-18) (1373433,-3.469446951953614e-18) (1368421,-1.734723475976807e-18) (1363408,0.0) (1358395,0.0) (1353383,0.0) (1348370,-4.336808689942018e-19) (1343358,-4.336808689942018e-19) (1338345,0.0) (1333333,0.0) (1328320,-4.336808689942018e-19) (1323308,0.0) (1318295,0.0) (1313283,0.0) (1308270,0.0) (1303258,0.0) (1298245,0.0) (1293233,0.0) (1288220,0.0) (1283208,0.0) (1278195,0.0) (1273182,0.0) (1268170,0.0) (1263157,0.0) (1258145,-4.336808689942018e-19) (1253132,1.3010426069826053e-18) (1248120,-4.336808689942018e-19) (1243107,-4.336808689942018e-19) (1238095,0.0) (1233082,0.0) (1228070,0.0) (1223057,0.0) (1218045,0.0) (1213032,0.0) (1208020,0.0) (1203007,0.0) (1197994,0.0) (1192982,0.0) (1187969,0.0) (1182957,0.0) (1177944,0.0) (1172932,0.0) (1167919,0.0) (1162907,0.0) (1157894,0.0) (1152882,0.0) (1147869,0.0) (1142857,-4.336808689942018e-19) (1137844,1.3010426069826053e-18) (1132832,-4.336808689942018e-19) (1127819,1.3010426069826053e-18) (1122807,0.0) (1117794,0.0) (1112781,0.0) (1107769,0.0) (1102756,0.0) (1097744,0.0) (1092731,0.0) (1087719,0.0) (1082706,0.0) (1077694,-8.673617379884035e-19) (1072681,-4.336808689942018e-19) (1067669,0.0) (1062656,0.0) (1057644,0.0) (1052631,0.0) (1047619,0.0) (1042606,-4.336808689942018e-19) (1037593,0.0) (1032581,0.0) (1027568,0.0) (1022556,0.0) (1017543,0.0) (1012531,0.0) (1007518,0.0) (1002506,0.0) (997493,0.0) (992481,0.0) (987468,-4.336808689942018e-19) (982456,-8.673617379884035e-19) (977443,1.3010426069826053e-18) (972431,0.0) (967418,0.0) (962406,0.0) (957393,0.0) (952380,0.0) (947368,0.0) (942355,0.0) (937343,0.0) (932330,0.0) (927318,0.0) (922305,0.0) (917293,0.0) (912280,0.0) (907268,0.0) (902255,0.0) (897243,0.0) (892230,0.0) (887218,-4.336808689942018e-19) (882205,0.0) (877192,2.6020852139652106e-18) (872180,2.6020852139652106e-18) (867167,1.3010426069826053e-18) (862155,0.0) (857142,-4.336808689942018e-19) (852130,0.0) (847117,-4.336808689942018e-19) (842105,0.0) (837092,0.0) (832080,0.0) (827067,0.0) (822055,0.0) (817042,0.0) (812030,0.0) (807017,0.0) (802005,-4.336808689942018e-19) (796992,-4.336808689942018e-19) (791979,0.0) (786967,0.0) (781954,-2.168404344971009e-19) (776942,0.0) (771929,0.0) (766917,-2.168404344971009e-19) (761904,8.673617379884035e-19) (756892,1.734723475976807e-18) (751879,8.673617379884035e-19) (746867,1.734723475976807e-18) (741854,-4.336808689942018e-19) (736842,0.0) (731829,-2.168404344971009e-19) (726817,0.0) (721804,-2.168404344971009e-19) (716791,-2.168404344971009e-19) (711779,0.0018218166790284823) (706766,0.0012537736430632482) (701754,0.0014928432013385992) (696741,0.0018837911850432716) (691729,2.6020852139652106e-18) (686716,0.001483123395307766) (681704,-4.336808689942018e-19) (676691,0.0008115133803903384) (671679,0.0) (666666,0.0) (661654,0.0) (656641,0.0) (651629,-4.336808689942018e-19) (646616,0.0006235055967766295) (641604,-4.336808689942018e-19) (636591,0.0) (631578,-2.168404344971009e-19) (626566,-4.336808689942018e-19) (621553,0.0) (616541,0.0006235055967766295) (611528,-2.168404344971009e-19) (606516,-4.336808689942018e-19) (601503,0.0006235055967766295) (596491,0.0) (591478,0.0) (586466,0.0) (581453,0.0008115133803903388) (576441,0.0016230267607806768) (571428,0.0) (566416,-4.336808689942018e-19) (561403,-4.336808689942018e-19) (556390,-4.336808689942018e-19) (551378,1.3010426069826053e-18) (546365,0.0) (541353,0.0) (536340,0.0) (531328,0.0) (526315,0.0) (521303,0.0) (516290,0.0025930111846197874) (511278,0.0030304173656944024) (506265,0.0) (501253,-2.168404344971009e-19) (496240,0.0) (491228,0.0) (486215,0.0) (481203,-4.336808689942018e-19) (476190,-8.673617379884035e-19) (471177,0.0) (466165,8.673617379884035e-19) (461152,0.0004224824659919766) (456140,0.0032376628962844127) (451127,0.0002544235442491765) (446115,0.002127952986139896) (441102,-2.6020852139652106e-18) (436090,-4.336808689942018e-19) (431077,0.0) (426065,0.0) (421052,8.673617379884035e-19) (416040,-1.734723475976807e-18) (411027,0.0009901376580591526) (406015,0.0018705167903298892) (401002,0.0017774049485661356) (395989,0.000928274644770224) (390977,0.0025811408950416077) (385964,0.0055625414640695856) (380952,0.002127952986139897) (375939,-4.336808689942018e-19) (370927,0.0) (365914,0.0) (360902,8.673617379884035e-19) (355889,0.002127952986139896) (350877,0.0006235055967766295) (345864,0.0) (340852,0.0) (335839,0.0) (330827,0.0) (325814,0.0) (320802,0.0008115133803903384) (315789,2.6020852139652106e-18) (310776,-2.6020852139652106e-18) (305764,0.002539790338416791) (300751,-8.673617379884035e-19) (295739,0.0046669159007927665) (290726,0.004084931868545249) (285714,0.007336088483624987) (280701,0.0015050253499575656) (275689,0.0009528538548476424) (270676,0.0030620451080099237) (265664,0.0013616439561817497) (260651,0.0012912549188268682) (255639,0.002174145430631015) (250626,0.004287594294225206) (245614,0.0014831233953077668) (240601,0.0036675439750996366) (235588,0.0008379359911884062) (230576,-6.505213034913027e-19) (225563,0.0006235055967766295) (220551,0.002763435493630708) (215538,0.0047230408885796625) (210526,0.007468643109672964) (205513,0.0017761071582760085) (200501,0.000969376396040657) (195488,0.0023637728918723877) (190476,0.0024501873787379815) (185463,0.0) (180451,0.003062045108009924) (175438,0.0009528538548476424) (170426,0.005239058215996004) (165413,0.0019510466902046691) (160401,0.0009526552774850993) (155388,0.009696812565329605) (150375,0.002539790338416791) (145363,0.0008115133803903388) (140350,0.006969376396040655) (135338,0.007335087950199272) (130325,0.00689066901073196) (125313,0.0031010205144336445) (120300,0.00495645635898927) (115288,0.0024164116777791182) (110275,0.0008115133803903388) (105263,0.003673798628231228) (100250,0.0014831233953077668) (95238,0.003888136413644029) (90225,0.009769045211041846) (85213,0.009442762623637486) (80200,0.010822382464719593) (75187,0.006660064443806882) (70175,0.005331799627132516) (65162,0.002434540141171012) (60150,0.0018705167903298892) (55137,0.0036766415527185615) (50125,0.0025811408950416077) (45112,0.000996276428118276) (40100,0.003551463871765171) (35087,0.0045337523108259364) (30075,0.008288557841071069) (25062,0.012673325423502722) (20050,0.023851718914533422) (15037,0.03781902565610908) (10025,0.0577145621650232) (5012,0.09413486916118523)}\closedcycle;
\addplot[color=curve3,dash pattern=on 5pt off 3pt,line width=0.7pt,no marks,forget plot] coordinates {(5012,0.10687468671679201) (10025,0.07074937343358395) (15037,0.04862406015037592) (20050,0.0345012531328321) (25062,0.019626566416040114) (30075,0.014496240601503669) (35087,0.008999999999999998) (40100,0.008) (45112,0.009872180451127786) (50125,0.006999999999999999) (55137,0.011000000000000001) (60150,0.006) (65162,0.009) (70175,0.011754385964912361) (75187,0.016120300751879695) (80200,0.019994987468671607) (85213,0.022) (90225,0.019) (95238,0.019) (100250,0.005) (105263,0.009000000000000001) (110275,0.003) (115288,0.006) (120300,0.007999999999999998) (125313,0.008) (130325,0.012) (135338,0.014000000000000002) (140350,0.013000000000000001) (145363,0.003) (150375,0.005) (155388,0.022000000000000002) (160401,0.005989974937343214) (165413,0.008135338345864728) (170426,0.009739348370927037) (175438,0.006) (180451,0.006) (185463,0.005636591478696791) (190476,0.011) (195488,0.008112781954887033) (200501,0.006999999999999999) (205513,0.008) (210526,0.016263157894737087) (215538,0.01161152882205497) (220551,0.009) (225563,0.002) (230576,0.001) (235588,0.004889724310777092) (240601,0.007000000000000001) (245614,0.005) (250626,0.01) (255639,0.006390977443609154) (260651,0.005483709273182613) (265664,0.003) (270676,0.006) (275689,0.006) (280701,0.005035087719298899) (285714,0.018857142857142607) (290726,0.009) (295739,0.009606516290726721) (300751,0.005) (305764,0.005) (310776,0.005) (315789,0.006) (320802,0.003) (325814,0.0) (330827,0.0) (335839,0.0) (340852,0.002) (345864,0.002) (350877,0.002) (355889,0.007000000000000001) (360902,0.003) (365914,0.001) (370927,0.002) (375939,0.001) (380952,0.007000000000000001) (385964,0.013000000000000001) (390977,0.006999999999999999) (395989,0.005) (401002,0.004974937343358179) (406015,0.006) (411027,0.009) (416040,0.01) (421052,0.003) (426065,0.0) (431077,0.0) (436090,0.001) (441102,0.005) (446115,0.007000000000000001) (451127,0.001278195488722413) (456140,0.007596491228069645) (461152,0.0015288220551382982) (466165,0.004345864661653759) (471177,0.007000000000000001) (476190,0.002) (481203,0.001) (486215,0.0) (491228,0.0) (496240,0.0) (501253,0.001) (506265,0.0) (511278,0.02178195488721831) (516290,0.00709273182957375) (521303,0.001) (526315,0.001) (531328,0.0) (536340,0.0) (541353,0.0) (546365,0.0) (551378,0.003) (556390,0.001) (561403,0.001) (566416,0.001) (571428,0.0) (576441,0.006) (581453,0.003) (586466,0.0) (591478,0.0) (596491,0.0) (601503,0.002) (606516,0.001) (611528,0.001) (616541,0.002) (621553,0.0) (626566,0.001) (631578,0.001) (636591,0.0) (641604,0.001) (646616,0.002) (651629,0.001) (656641,0.0) (661654,0.0) (666666,0.0) (671679,0.0) (676691,0.003) (681704,0.001) (686716,0.005) (691729,0.006) (696741,0.011) (701754,0.010543859649123624) (706766,0.007330827067669016) (711779,0.009000000000000001) (716791,0.001) (721804,0.001) (726817,0.0) (731829,0.001) (736842,0.0) (741854,0.002) (746867,0.006) (751879,0.007000000000000001) (756892,0.006) (761904,0.003) (766917,0.001) (771929,0.0) (776942,0.0) (781954,0.001) (786967,0.0) (791979,0.0) (796992,0.001) (802005,0.001) (807017,0.0) (812030,0.0) (817042,0.0) (822055,0.0) (827067,0.0) (832080,0.0) (837092,0.0) (842105,0.0) (847117,0.001) (852130,0.0) (857142,0.001) (862155,0.0) (867167,0.003) (872180,0.006) (877192,0.006) (882205,0.005944862155388109) (887218,0.001) (892230,0.0) (897243,0.0) (902255,0.0) (907268,0.0) (912280,0.0) (917293,0.0) (922305,0.0) (927318,0.0) (932330,0.0) (937343,0.0) (942355,0.0) (947368,0.0) (952380,0.0) (957393,0.0) (962406,0.0) (967418,0.0) (972431,0.0) (977443,0.003) (982456,0.002) (987468,0.001) (992481,0.0) (997493,0.0) (1002506,0.0) (1007518,0.0) (1012531,0.0) (1017543,0.0) (1022556,0.0) (1027568,0.0) (1032581,0.0) (1037593,0.0) (1042606,0.001) (1047619,0.0) (1052631,0.0) (1057644,0.0) (1062656,0.0) (1067669,0.0) (1072681,0.001) (1077694,0.002) (1082706,0.0) (1087719,0.0) (1092731,0.0) (1097744,0.0) (1102756,0.0) (1107769,0.0) (1112781,0.0) (1117794,0.0) (1122807,0.0) (1127819,0.003) (1132832,0.001) (1137844,0.003) (1142857,0.001) (1147869,0.0) (1152882,0.0) (1157894,0.0) (1162907,0.0) (1167919,0.0) (1172932,0.0) (1177944,0.0) (1182957,0.0) (1187969,0.0) (1192982,0.0) (1197994,0.0) (1203007,0.0) (1208020,0.0) (1213032,0.0) (1218045,0.0) (1223057,0.0) (1228070,0.0) (1233082,0.0) (1238095,0.0) (1243107,0.001) (1248120,0.001) (1253132,0.003) (1258145,0.001) (1263157,0.0) (1268170,0.0) (1273182,0.0) (1278195,0.0) (1283208,0.0) (1288220,0.0) (1293233,0.0) (1298245,0.0) (1303258,0.0) (1308270,0.0) (1313283,0.0) (1318295,0.0) (1323308,0.0) (1328320,0.001) (1333333,0.0) (1338345,0.0) (1343358,0.001) (1348370,0.001) (1353383,0.0) (1358395,0.0) (1363408,0.0) (1368421,0.009) (1373433,0.011335839598998428) (1378446,0.01953884711779421) (1383458,0.003) (1388471,0.002) (1393483,0.003) (1398496,0.0) (1403508,0.001) (1408521,0.001) (1413533,0.0) (1418546,0.0) (1423558,0.001) (1428571,0.0) (1433583,0.002) (1438596,0.0) (1443609,0.001) (1448621,0.0) (1453634,0.00534085213032784) (1458646,0.008533834586464801) (1463659,0.003) (1468671,0.0) (1473684,0.0) (1478696,0.001) (1483709,0.0) (1488721,0.0) (1493734,0.0) (1498746,0.0) (1503759,0.0) (1508771,0.0) (1513784,0.0) (1518796,0.0) (1523809,0.0) (1528822,0.014000000000000002) (1533834,0.008) (1538847,0.002) (1543859,0.0) (1548872,0.0) (1553884,0.0) (1558897,0.003) (1563909,0.0) (1568922,0.0) (1573934,0.0) (1578947,0.0) (1583959,0.0) (1588972,0.0) (1593984,0.007849624060152565) (1598997,0.026000000000000002) (1604010,0.008100250626567286) (1609022,0.007000000000000001) (1614035,0.0016491228070156648) (1619047,0.0) (1624060,0.0) (1629072,0.0) (1634085,0.0) (1639097,0.0) (1644110,0.0) (1649122,0.0) (1654135,0.0) (1659147,0.0) (1664160,0.0) (1669172,0.0) (1674185,0.0) (1679197,0.0) (1684210,0.017) (1689223,0.015) (1694235,0.008) (1699248,0.005) (1704260,0.001) (1709273,0.0) (1714285,0.001) (1719298,0.0) (1724310,0.0) (1729323,0.002) (1734335,0.0) (1739348,0.003) (1744360,0.03260902255639201) (1749373,0.014000000000000002) (1754385,0.01014035087719094) (1759398,0.003) (1764411,0.0) (1769423,0.0) (1774436,0.0) (1779448,0.0) (1784461,0.001) (1789473,0.011) (1794486,0.004) (1799498,0.0) (1804511,0.001) (1809523,0.01) (1814536,0.019) (1819548,0.013000000000000001) (1824561,0.006) (1829573,0.008) (1834586,0.009) (1839598,0.003) (1844611,0.0) (1849624,0.001) (1854636,0.008) (1859649,0.015) (1864661,0.001) (1869674,0.0) (1874686,0.015) (1879699,0.016992481203009377) (1884711,0.003) (1889724,0.0) (1894736,0.003) (1899749,0.005) (1904761,0.001) (1909774,0.001) (1914786,0.011869674185465555) (1919799,0.036) (1924812,0.03087969924811739) (1929824,0.016245614035089968) (1934837,0.008629072681702673) (1939849,0.002) (1944862,0.0) (1949874,0.0) (1954887,0.011872180451129097) (1959899,0.007002506265663543) (1964912,0.001) (1969924,0.013248120300753508) (1974937,0.009626566416039132) (1979949,0.003) (1984962,0.005) (1989974,0.0) (1994987,0.02687468671679264) (2000000,0.027000000000000003)};
\addlegendimage{color=curve3,dash pattern=on 5pt off 3pt,line width=0.7pt}
\addlegendentry{Sparse}
\addplot[draw=none,fill=curve4,fill opacity=0.18,forget plot] coordinates {(5012,0.28318276428836586) (10025,0.697777894893269) (15037,0.8562465838017705) (20050,0.8973769811913026) (25062,0.9343868811917838) (30075,0.9687264644097945) (35087,0.9791285578873314) (40100,0.9989573502310247) (45112,1.0) (50125,1.0) (55137,1.0) (60150,1.0) (65162,1.0) (70175,1.0) (75187,1.0) (80200,1.0) (85213,1.0) (90225,1.0) (95238,1.0) (100250,1.0) (105263,1.0) (110275,1.0) (115288,1.0) (120300,1.0) (125313,1.0) (130325,1.0) (135338,1.0) (140350,1.0) (145363,1.0) (150375,1.0) (155388,1.0) (160401,1.0) (165413,1.0) (170426,1.0) (175438,1.0) (180451,1.0) (185463,1.0) (190476,1.0) (195488,1.0) (200501,1.0) (205513,1.0) (210526,1.0) (215538,1.0) (220551,0.9979136095774753) (225563,1.0) (230576,1.0) (235588,1.0) (240601,1.0) (245614,1.0) (250626,1.0) (255639,1.0) (260651,1.0) (265664,0.9989573502310247) (270676,1.0) (275689,1.0) (280701,1.0) (285714,1.0) (290726,1.0) (295739,1.0) (300751,1.0) (305764,1.0) (310776,1.0) (315789,1.0) (320802,1.0) (325814,1.0) (330827,1.0) (335839,1.0) (340852,1.0) (345864,1.0) (350877,1.0) (355889,1.0) (360902,1.0) (365914,1.0) (370927,1.0) (375939,1.0) (380952,1.0) (385964,1.0) (390977,1.0) (395989,1.0) (401002,1.0) (406015,1.0) (411027,1.0) (416040,1.0) (421052,1.0) (426065,1.0) (431077,1.0) (436090,1.0) (441102,1.0) (446115,1.0) (451127,1.0) (456140,1.0) (461152,1.0) (466165,1.0) (471177,1.0) (476190,1.0) (481203,1.0) (486215,1.0) (491228,1.0) (496240,1.0) (501253,1.0) (506265,1.0) (511278,1.0) (516290,1.0) (521303,1.0) (526315,1.0) (531328,1.0) (536340,1.0) (541353,1.0) (546365,1.0) (551378,1.0) (556390,1.0) (561403,1.0) (566416,1.0) (571428,1.0) (576441,1.0) (581453,1.0) (586466,1.0) (591478,1.0) (596491,1.0) (601503,1.0) (606516,1.0) (611528,1.0) (616541,1.0) (621553,1.0) (626566,1.0) (631578,1.0) (636591,1.0) (641604,1.0) (646616,1.0) (651629,1.0) (656641,1.0) (661654,1.0) (666666,1.0) (671679,1.0) (676691,1.0) (681704,1.0) (686716,1.0) (691729,1.0) (696741,1.0) (701754,1.0) (706766,1.0) (711779,1.0) (716791,1.0) (721804,1.0) (726817,1.0) (731829,1.0) (736842,1.0) (741854,1.0) (746867,1.0) (751879,1.0) (756892,1.0) (761904,1.0) (766917,1.0) (771929,1.0) (776942,1.0) (781954,1.0) (786967,1.0) (791979,1.0) (796992,1.0) (802005,1.0) (807017,1.0) (812030,1.0) (817042,1.0) (822055,1.0) (827067,1.0) (832080,1.0) (837092,1.0) (842105,1.0) (847117,1.0) (852130,1.0) (857142,1.0) (862155,1.0) (867167,1.0) (872180,1.0) (877192,1.0) (882205,1.0) (887218,1.0) (892230,1.0) (897243,1.0) (902255,1.0) (907268,1.0) (912280,1.0) (917293,1.0) (922305,1.0) (927318,1.0) (932330,1.0) (937343,1.0) (942355,1.0) (947368,1.0) (952380,1.0) (957393,1.0) (962406,1.0) (967418,1.0) (972431,1.0) (977443,1.0) (982456,1.0) (987468,1.0) (992481,1.0) (997493,1.0) (1002506,1.0) (1007518,1.0) (1012531,0.994689380020905) (1017543,0.9917201797158331) (1022556,1.0) (1027568,1.0) (1032581,1.0) (1037593,1.0) (1042606,1.0) (1047619,1.0) (1052631,1.0) (1057644,1.0) (1062656,1.0) (1067669,1.0) (1072681,1.0) (1077694,1.0) (1082706,1.0) (1087719,1.0) (1092731,1.0) (1097744,1.0) (1102756,1.0) (1107769,1.0) (1112781,1.0) (1117794,1.0) (1122807,1.0) (1127819,1.0) (1132832,1.0) (1137844,1.0) (1142857,1.0) (1147869,1.0) (1152882,1.0) (1157894,1.0) (1162907,1.0) (1167919,1.0) (1172932,1.0) (1177944,1.0) (1182957,1.0) (1187969,1.0) (1192982,0.9989573502310247) (1197994,1.0) (1203007,1.0) (1208020,1.0) (1213032,1.0) (1218045,1.0) (1223057,1.0) (1228070,1.0) (1233082,1.0) (1238095,1.0) (1243107,1.0) (1248120,1.0) (1253132,1.0) (1258145,1.0) (1263157,1.0) (1268170,1.0) (1273182,1.0) (1278195,1.0) (1283208,1.0) (1288220,1.0) (1293233,1.0) (1298245,1.0) (1303258,1.0) (1308270,1.0) (1313283,1.0) (1318295,1.0) (1323308,1.0) (1328320,1.0) (1333333,1.0) (1338345,1.0) (1343358,1.0) (1348370,0.9989573502310247) (1353383,1.0) (1358395,1.0) (1363408,0.9989573502310247) (1368421,1.0) (1373433,1.0) (1378446,1.0) (1383458,1.0) (1388471,1.0) (1393483,1.0) (1398496,1.0) (1403508,1.0) (1408521,1.0) (1413533,1.0) (1418546,1.0) (1423558,1.0) (1428571,1.0) (1433583,1.0) (1438596,1.0) (1443609,1.0) (1448621,1.0) (1453634,1.0) (1458646,1.0) (1463659,1.0) (1468671,1.0) (1473684,1.0) (1478696,1.0) (1483709,1.0) (1488721,1.0) (1493734,1.0) (1498746,1.0) (1503759,1.0) (1508771,1.0) (1513784,1.0) (1518796,0.9989573502310247) (1523809,1.0) (1528822,1.0) (1533834,1.0) (1538847,1.0) (1543859,1.0) (1548872,1.0) (1553884,1.0) (1558897,1.0) (1563909,1.0) (1568922,1.0) (1573934,1.0) (1578947,1.0) (1583959,1.0) (1588972,1.0) (1593984,1.0) (1598997,1.0) (1604010,0.9849569659986943) (1609022,1.0) (1614035,1.0) (1619047,1.0) (1624060,1.0) (1629072,1.0) (1634085,1.0) (1639097,1.0) (1644110,1.0) (1649122,1.0) (1654135,1.0) (1659147,1.0) (1664160,1.0) (1669172,1.0) (1674185,1.0) (1679197,1.0) (1684210,1.0) (1689223,1.0) (1694235,1.0) (1699248,1.0) (1704260,1.0) (1709273,1.0) (1714285,1.0) (1719298,1.0) (1724310,1.0) (1729323,1.0) (1734335,1.0) (1739348,1.0) (1744360,1.0) (1749373,1.0) (1754385,1.0) (1759398,1.0) (1764411,1.0) (1769423,1.0) (1774436,1.0) (1779448,1.0) (1784461,1.0) (1789473,1.0) (1794486,1.0) (1799498,1.0) (1804511,1.0) (1809523,1.0) (1814536,1.0) (1819548,1.0) (1824561,1.0) (1829573,1.0) (1834586,1.0) (1839598,1.0) (1844611,1.0) (1849624,1.0) (1854636,1.0) (1859649,1.0) (1864661,1.0) (1869674,1.0) (1874686,1.0) (1879699,1.0) (1884711,1.0) (1889724,1.0) (1894736,1.0) (1899749,1.0) (1904761,1.0) (1909774,1.0) (1914786,1.0) (1919799,0.9989573502310247) (1924812,1.0) (1929824,1.0) (1934837,0.9989573502310247) (1939849,1.0) (1944862,1.0) (1949874,1.0) (1954887,1.0) (1959899,1.0) (1964912,1.0) (1969924,1.0) (1974937,1.0) (1979949,1.0) (1984962,1.0) (1989974,1.0) (1994987,1.0) (2000000,1.0) (2000000,0.8999999999999999) (1994987,0.8999999999999999) (1989974,0.8999999999999999) (1984962,0.8999999999999999) (1979949,0.8999999999999999) (1974937,0.8999999999999999) (1969924,0.8999999999999999) (1964912,0.8999999999999999) (1959899,0.8999999999999999) (1954887,0.8999999999999999) (1949874,0.8999999999999999) (1944862,0.8999999999999999) (1939849,0.8999999999999999) (1934837,0.8990426497689754) (1929824,0.8999999999999999) (1924812,0.8999999999999999) (1919799,0.8990426497689754) (1914786,0.8999999999999999) (1909774,0.8999999999999999) (1904761,0.8999999999999999) (1899749,0.8999999999999999) (1894736,0.8999999999999999) (1889724,0.8999999999999999) (1884711,0.8999999999999999) (1879699,0.8999999999999999) (1874686,0.8999999999999999) (1869674,0.8999999999999999) (1864661,0.8999999999999999) (1859649,0.8999999999999999) (1854636,0.8999999999999999) (1849624,0.8999999999999999) (1844611,0.8999999999999999) (1839598,0.8999999999999999) (1834586,0.8999999999999999) (1829573,0.8999999999999999) (1824561,0.8999999999999999) (1819548,0.8999999999999999) (1814536,0.8999999999999999) (1809523,0.8999999999999999) (1804511,0.8999999999999999) (1799498,0.8999999999999999) (1794486,0.8999999999999999) (1789473,0.8999999999999999) (1784461,0.8999999999999999) (1779448,0.8999999999999999) (1774436,0.8999999999999999) (1769423,0.8999999999999999) (1764411,0.8999999999999999) (1759398,0.8999999999999999) (1754385,0.8999999999999999) (1749373,0.8999999999999999) (1744360,0.8999999999999999) (1739348,0.8999999999999999) (1734335,0.8999999999999999) (1729323,0.8999999999999999) (1724310,0.8999999999999999) (1719298,0.8999999999999999) (1714285,0.8999999999999999) (1709273,0.8999999999999999) (1704260,0.8999999999999999) (1699248,0.8999999999999999) (1694235,0.8999999999999999) (1689223,0.8999999999999999) (1684210,0.8999999999999999) (1679197,0.8999999999999999) (1674185,0.8999999999999999) (1669172,0.8999999999999999) (1664160,0.8999999999999999) (1659147,0.8999999999999999) (1654135,0.8999999999999999) (1649122,0.8999999999999999) (1644110,0.8999999999999999) (1639097,0.8999999999999999) (1634085,0.8999999999999999) (1629072,0.8999999999999999) (1624060,0.8999999999999999) (1619047,0.8999999999999999) (1614035,0.8999999999999999) (1609022,0.8999999999999999) (1604010,0.8810430340013058) (1598997,0.8999999999999999) (1593984,0.8999999999999999) (1588972,0.8999999999999999) (1583959,0.8999999999999999) (1578947,0.8999999999999999) (1573934,0.8999999999999999) (1568922,0.8999999999999999) (1563909,0.8999999999999999) (1558897,0.8999999999999999) (1553884,0.8999999999999999) (1548872,0.8999999999999999) (1543859,0.8999999999999999) (1538847,0.8999999999999999) (1533834,0.8999999999999999) (1528822,0.8999999999999999) (1523809,0.8999999999999999) (1518796,0.8990426497689754) (1513784,0.8999999999999999) (1508771,0.8999999999999999) (1503759,0.8999999999999999) (1498746,0.8999999999999999) (1493734,0.8999999999999999) (1488721,0.8999999999999999) (1483709,0.8999999999999999) (1478696,0.8999999999999999) (1473684,0.8999999999999999) (1468671,0.8999999999999999) (1463659,0.8999999999999999) (1458646,0.8999999999999999) (1453634,0.8999999999999999) (1448621,0.8999999999999999) (1443609,0.8999999999999999) (1438596,0.8999999999999999) (1433583,0.8999999999999999) (1428571,0.8999999999999999) (1423558,0.8999999999999999) (1418546,0.8999999999999999) (1413533,0.8999999999999999) (1408521,0.8999999999999999) (1403508,0.8999999999999999) (1398496,0.8999999999999999) (1393483,0.8999999999999999) (1388471,0.8999999999999999) (1383458,0.8999999999999999) (1378446,0.8999999999999999) (1373433,0.8999999999999999) (1368421,0.8999999999999999) (1363408,0.8990426497689754) (1358395,0.8999999999999999) (1353383,0.8999999999999999) (1348370,0.8990426497689754) (1343358,0.8999999999999999) (1338345,0.8999999999999999) (1333333,0.8999999999999999) (1328320,0.8999999999999999) (1323308,0.8999999999999999) (1318295,0.8999999999999999) (1313283,0.8999999999999999) (1308270,0.8999999999999999) (1303258,0.8999999999999999) (1298245,0.8999999999999999) (1293233,0.8999999999999999) (1288220,0.8999999999999999) (1283208,0.8999999999999999) (1278195,0.8999999999999999) (1273182,0.8999999999999999) (1268170,0.8999999999999999) (1263157,0.8999999999999999) (1258145,0.8999999999999999) (1253132,0.8999999999999999) (1248120,0.8999999999999999) (1243107,0.8999999999999999) (1238095,0.8999999999999999) (1233082,0.8999999999999999) (1228070,0.8999999999999999) (1223057,0.8999999999999999) (1218045,0.8999999999999999) (1213032,0.8999999999999999) (1208020,0.8999999999999999) (1203007,0.8999999999999999) (1197994,0.8999999999999999) (1192982,0.8990426497689754) (1187969,0.8999999999999999) (1182957,0.8999999999999999) (1177944,0.8999999999999999) (1172932,0.8999999999999999) (1167919,0.8999999999999999) (1162907,0.8999999999999999) (1157894,0.8999999999999999) (1152882,0.8999999999999999) (1147869,0.8999999999999999) (1142857,0.8999999999999999) (1137844,0.8999999999999999) (1132832,0.8999999999999999) (1127819,0.8999999999999999) (1122807,0.8999999999999999) (1117794,0.8999999999999999) (1112781,0.8999999999999999) (1107769,0.8999999999999999) (1102756,0.8999999999999999) (1097744,0.8999999999999999) (1092731,0.8999999999999999) (1087719,0.8999999999999999) (1082706,0.8999999999999999) (1077694,0.8999999999999999) (1072681,0.8999999999999999) (1067669,0.8999999999999999) (1062656,0.8999999999999999) (1057644,0.8999999999999999) (1052631,0.8999999999999999) (1047619,0.8999999999999999) (1042606,0.8999999999999999) (1037593,0.8999999999999999) (1032581,0.8999999999999999) (1027568,0.8999999999999999) (1022556,0.8999999999999999) (1017543,0.8911570132666252) (1012531,0.8946840535630535) (1007518,0.8999999999999999) (1002506,0.8999999999999999) (997493,0.8999999999999999) (992481,0.8999999999999999) (987468,0.8999999999999999) (982456,0.8999999999999999) (977443,0.8999999999999999) (972431,0.8999999999999999) (967418,0.8999999999999999) (962406,0.8999999999999999) (957393,0.8999999999999999) (952380,0.8999999999999999) (947368,0.8999999999999999) (942355,0.8999999999999999) (937343,0.8999999999999999) (932330,0.8999999999999999) (927318,0.8999999999999999) (922305,0.8999999999999999) (917293,0.8999999999999999) (912280,0.8999999999999999) (907268,0.8999999999999999) (902255,0.8999999999999999) (897243,0.8999999999999999) (892230,0.8999999999999999) (887218,0.8999999999999999) (882205,0.8999999999999999) (877192,0.8999999999999999) (872180,0.8999999999999999) (867167,0.8999999999999999) (862155,0.8999999999999999) (857142,0.8999999999999999) (852130,0.8999999999999999) (847117,0.8999999999999999) (842105,0.8999999999999999) (837092,0.8999999999999999) (832080,0.8999999999999999) (827067,0.8999999999999999) (822055,0.8999999999999999) (817042,0.8999999999999999) (812030,0.8999999999999999) (807017,0.8999999999999999) (802005,0.8999999999999999) (796992,0.8999999999999999) (791979,0.8999999999999999) (786967,0.8999999999999999) (781954,0.8999999999999999) (776942,0.8999999999999999) (771929,0.8999999999999999) (766917,0.8999999999999999) (761904,0.8999999999999999) (756892,0.8999999999999999) (751879,0.8999999999999999) (746867,0.8999999999999999) (741854,0.8999999999999999) (736842,0.8999999999999999) (731829,0.8999999999999999) (726817,0.8999999999999999) (721804,0.8999999999999999) (716791,0.8999999999999999) (711779,0.8999999999999999) (706766,0.8999999999999999) (701754,0.8999999999999999) (696741,0.8999999999999999) (691729,0.8999999999999999) (686716,0.8999999999999999) (681704,0.8999999999999999) (676691,0.8999999999999999) (671679,0.8999999999999999) (666666,0.8999999999999999) (661654,0.8999999999999999) (656641,0.8999999999999999) (651629,0.8999999999999999) (646616,0.8999999999999999) (641604,0.8999999999999999) (636591,0.8999999999999999) (631578,0.8999999999999999) (626566,0.8999999999999999) (621553,0.8999999999999999) (616541,0.8999999999999999) (611528,0.8999999999999999) (606516,0.8999999999999999) (601503,0.8999999999999999) (596491,0.8999999999999999) (591478,0.8999999999999999) (586466,0.8999999999999999) (581453,0.8999999999999999) (576441,0.8999999999999999) (571428,0.8999999999999999) (566416,0.8999999999999999) (561403,0.8999999999999999) (556390,0.8999999999999999) (551378,0.8999999999999999) (546365,0.8999999999999999) (541353,0.8999999999999999) (536340,0.8999999999999999) (531328,0.8999999999999999) (526315,0.8999999999999999) (521303,0.8999999999999999) (516290,0.8999999999999999) (511278,0.8999999999999999) (506265,0.8999999999999999) (501253,0.8999999999999999) (496240,0.8999999999999999) (491228,0.8999999999999999) (486215,0.8999999999999999) (481203,0.8999999999999999) (476190,0.8999999999999999) (471177,0.8999999999999999) (466165,0.8999999999999999) (461152,0.8999999999999999) (456140,0.8999999999999999) (451127,0.8999999999999999) (446115,0.8999999999999999) (441102,0.8999999999999999) (436090,0.8999999999999999) (431077,0.8999999999999999) (426065,0.8999999999999999) (421052,0.8999999999999999) (416040,0.8999999999999999) (411027,0.8999999999999999) (406015,0.8999999999999999) (401002,0.8999999999999999) (395989,0.8999999999999999) (390977,0.8999999999999999) (385964,0.8999999999999999) (380952,0.8999999999999999) (375939,0.8999999999999999) (370927,0.8999999999999999) (365914,0.8999999999999999) (360902,0.8999999999999999) (355889,0.8999999999999999) (350877,0.8999999999999999) (345864,0.8999999999999999) (340852,0.8999999999999999) (335839,0.8999999999999999) (330827,0.8999999999999999) (325814,0.8999999999999999) (320802,0.8999999999999999) (315789,0.8999999999999999) (310776,0.8999999999999999) (305764,0.8999999999999999) (300751,0.8999999999999999) (295739,0.8999999999999999) (290726,0.8999999999999999) (285714,0.8999999999999999) (280701,0.8999999999999999) (275689,0.8999999999999999) (270676,0.8999999999999999) (265664,0.8990426497689754) (260651,0.8999999999999999) (255639,0.8999999999999999) (250626,0.8999999999999999) (245614,0.8999999999999999) (240601,0.8999999999999999) (235588,0.8999999999999999) (230576,0.8999999999999999) (225563,0.8999999999999999) (220551,0.8980863904225248) (215538,0.8999999999999999) (210526,0.8999999999999999) (205513,0.8999999999999999) (200501,0.8999999999999999) (195488,0.8999999999999999) (190476,0.8999999999999999) (185463,0.8999999999999999) (180451,0.8999999999999999) (175438,0.8999999999999999) (170426,0.8999999999999999) (165413,0.8999999999999999) (160401,0.8999999999999999) (155388,0.8999999999999999) (150375,0.8999999999999999) (145363,0.8999999999999999) (140350,0.8999999999999999) (135338,0.8999999999999999) (130325,0.8999999999999999) (125313,0.8999999999999999) (120300,0.8999999999999999) (115288,0.8999999999999999) (110275,0.8999999999999999) (105263,0.8999999999999999) (100250,0.8999999999999999) (95238,0.8999999999999999) (90225,0.8999999999999999) (85213,0.8999999999999999) (80200,0.8999999999999999) (75187,0.8999999999999999) (70175,0.8999999999999999) (65162,0.8999999999999999) (60150,0.8999999999999999) (55137,0.8999999999999999) (50125,0.8999999999999999) (45112,0.8999999999999999) (40100,0.8990426497689754) (35087,0.8688714421126686) (30075,0.8352735355902053) (25062,0.7941193844723765) (20050,0.7226230188086973) (15037,0.6787609349952222) (10025,0.5092246113723954) (5012,0.21857162167654653)}\closedcycle;
\addplot[color=curve4,dash pattern=on 3pt off 1pt on 1pt off 1pt,line width=0.7pt,no marks,forget plot] coordinates {(5012,0.2508771929824562) (10025,0.6035012531328322) (15037,0.7675037593984964) (20050,0.8099999999999999) (25062,0.8642531328320802) (30075,0.9019999999999999) (35087,0.924) (40100,0.9490000000000001) (45112,0.95) (50125,0.95) (55137,0.95) (60150,0.95) (65162,0.95) (70175,0.95) (75187,0.95) (80200,0.95) (85213,0.95) (90225,0.95) (95238,0.95) (100250,0.95) (105263,0.95) (110275,0.95) (115288,0.95) (120300,0.95) (125313,0.95) (130325,0.95) (135338,0.95) (140350,0.95) (145363,0.95) (150375,0.95) (155388,0.95) (160401,0.95) (165413,0.95) (170426,0.95) (175438,0.95) (180451,0.95) (185463,0.95) (190476,0.95) (195488,0.95) (200501,0.95) (205513,0.95) (210526,0.95) (215538,0.95) (220551,0.9480000000000001) (225563,0.95) (230576,0.95) (235588,0.95) (240601,0.95) (245614,0.95) (250626,0.95) (255639,0.95) (260651,0.95) (265664,0.9490000000000001) (270676,0.95) (275689,0.95) (280701,0.95) (285714,0.95) (290726,0.95) (295739,0.95) (300751,0.95) (305764,0.95) (310776,0.95) (315789,0.95) (320802,0.95) (325814,0.95) (330827,0.95) (335839,0.95) (340852,0.95) (345864,0.95) (350877,0.95) (355889,0.95) (360902,0.95) (365914,0.95) (370927,0.95) (375939,0.95) (380952,0.95) (385964,0.95) (390977,0.95) (395989,0.95) (401002,0.95) (406015,0.95) (411027,0.95) (416040,0.95) (421052,0.95) (426065,0.95) (431077,0.95) (436090,0.95) (441102,0.95) (446115,0.95) (451127,0.95) (456140,0.95) (461152,0.95) (466165,0.95) (471177,0.95) (476190,0.95) (481203,0.95) (486215,0.95) (491228,0.95) (496240,0.95) (501253,0.95) (506265,0.95) (511278,0.95) (516290,0.95) (521303,0.95) (526315,0.95) (531328,0.95) (536340,0.95) (541353,0.95) (546365,0.95) (551378,0.95) (556390,0.95) (561403,0.95) (566416,0.95) (571428,0.95) (576441,0.95) (581453,0.95) (586466,0.95) (591478,0.95) (596491,0.95) (601503,0.95) (606516,0.95) (611528,0.95) (616541,0.95) (621553,0.95) (626566,0.95) (631578,0.95) (636591,0.95) (641604,0.95) (646616,0.95) (651629,0.95) (656641,0.95) (661654,0.95) (666666,0.95) (671679,0.95) (676691,0.95) (681704,0.95) (686716,0.95) (691729,0.95) (696741,0.95) (701754,0.95) (706766,0.95) (711779,0.95) (716791,0.95) (721804,0.95) (726817,0.95) (731829,0.95) (736842,0.95) (741854,0.95) (746867,0.95) (751879,0.95) (756892,0.95) (761904,0.95) (766917,0.95) (771929,0.95) (776942,0.95) (781954,0.95) (786967,0.95) (791979,0.95) (796992,0.95) (802005,0.95) (807017,0.95) (812030,0.95) (817042,0.95) (822055,0.95) (827067,0.95) (832080,0.95) (837092,0.95) (842105,0.95) (847117,0.95) (852130,0.95) (857142,0.95) (862155,0.95) (867167,0.95) (872180,0.95) (877192,0.95) (882205,0.95) (887218,0.95) (892230,0.95) (897243,0.95) (902255,0.95) (907268,0.95) (912280,0.95) (917293,0.95) (922305,0.95) (927318,0.95) (932330,0.95) (937343,0.95) (942355,0.95) (947368,0.95) (952380,0.95) (957393,0.95) (962406,0.95) (967418,0.95) (972431,0.95) (977443,0.95) (982456,0.95) (987468,0.95) (992481,0.95) (997493,0.95) (1002506,0.95) (1007518,0.95) (1012531,0.9446867167919792) (1017543,0.9414385964912292) (1022556,0.95) (1027568,0.95) (1032581,0.95) (1037593,0.95) (1042606,0.95) (1047619,0.95) (1052631,0.95) (1057644,0.95) (1062656,0.95) (1067669,0.95) (1072681,0.95) (1077694,0.95) (1082706,0.95) (1087719,0.95) (1092731,0.95) (1097744,0.95) (1102756,0.95) (1107769,0.95) (1112781,0.95) (1117794,0.95) (1122807,0.95) (1127819,0.95) (1132832,0.95) (1137844,0.95) (1142857,0.95) (1147869,0.95) (1152882,0.95) (1157894,0.95) (1162907,0.95) (1167919,0.95) (1172932,0.95) (1177944,0.95) (1182957,0.95) (1187969,0.95) (1192982,0.9490000000000001) (1197994,0.95) (1203007,0.95) (1208020,0.95) (1213032,0.95) (1218045,0.95) (1223057,0.95) (1228070,0.95) (1233082,0.95) (1238095,0.95) (1243107,0.95) (1248120,0.95) (1253132,0.95) (1258145,0.95) (1263157,0.95) (1268170,0.95) (1273182,0.95) (1278195,0.95) (1283208,0.95) (1288220,0.95) (1293233,0.95) (1298245,0.95) (1303258,0.95) (1308270,0.95) (1313283,0.95) (1318295,0.95) (1323308,0.95) (1328320,0.95) (1333333,0.95) (1338345,0.95) (1343358,0.95) (1348370,0.9490000000000001) (1353383,0.95) (1358395,0.95) (1363408,0.9490000000000001) (1368421,0.95) (1373433,0.95) (1378446,0.95) (1383458,0.95) (1388471,0.95) (1393483,0.95) (1398496,0.95) (1403508,0.95) (1408521,0.95) (1413533,0.95) (1418546,0.95) (1423558,0.95) (1428571,0.95) (1433583,0.95) (1438596,0.95) (1443609,0.95) (1448621,0.95) (1453634,0.95) (1458646,0.95) (1463659,0.95) (1468671,0.95) (1473684,0.95) (1478696,0.95) (1483709,0.95) (1488721,0.95) (1493734,0.95) (1498746,0.95) (1503759,0.95) (1508771,0.95) (1513784,0.95) (1518796,0.9490000000000001) (1523809,0.95) (1528822,0.95) (1533834,0.95) (1538847,0.95) (1543859,0.95) (1548872,0.95) (1553884,0.95) (1558897,0.95) (1563909,0.95) (1568922,0.95) (1573934,0.95) (1578947,0.95) (1583959,0.95) (1588972,0.95) (1593984,0.95) (1598997,0.95) (1604010,0.933) (1609022,0.95) (1614035,0.95) (1619047,0.95) (1624060,0.95) (1629072,0.95) (1634085,0.95) (1639097,0.95) (1644110,0.95) (1649122,0.95) (1654135,0.95) (1659147,0.95) (1664160,0.95) (1669172,0.95) (1674185,0.95) (1679197,0.95) (1684210,0.95) (1689223,0.95) (1694235,0.95) (1699248,0.95) (1704260,0.95) (1709273,0.95) (1714285,0.95) (1719298,0.95) (1724310,0.95) (1729323,0.95) (1734335,0.95) (1739348,0.95) (1744360,0.95) (1749373,0.95) (1754385,0.95) (1759398,0.95) (1764411,0.95) (1769423,0.95) (1774436,0.95) (1779448,0.95) (1784461,0.95) (1789473,0.95) (1794486,0.95) (1799498,0.95) (1804511,0.95) (1809523,0.95) (1814536,0.95) (1819548,0.95) (1824561,0.95) (1829573,0.95) (1834586,0.95) (1839598,0.95) (1844611,0.95) (1849624,0.95) (1854636,0.95) (1859649,0.95) (1864661,0.95) (1869674,0.95) (1874686,0.95) (1879699,0.95) (1884711,0.95) (1889724,0.95) (1894736,0.95) (1899749,0.95) (1904761,0.95) (1909774,0.95) (1914786,0.95) (1919799,0.9490000000000001) (1924812,0.95) (1929824,0.95) (1934837,0.9490000000000001) (1939849,0.95) (1944862,0.95) (1949874,0.95) (1954887,0.95) (1959899,0.95) (1964912,0.95) (1969924,0.95) (1974937,0.95) (1979949,0.95) (1984962,0.95) (1989974,0.95) (1994987,0.95) (2000000,0.95)};
\addlegendimage{color=curve4,dash pattern=on 3pt off 1pt on 1pt off 1pt,line width=0.7pt}
\addlegendentry{LDBA}
\nextgroupplot[title={PointNav: reach\_avoid}]
\addplot[draw=none,fill=curve0,fill opacity=0.18,forget plot] coordinates {(60150,0.8746867167919724) (65162,0.50802256047107) (70175,0.4622114547366391) (75187,0.5410842773883305) (80200,0.6085521035441505) (85213,0.6407765395269132) (90225,0.6473581121095267) (95238,0.6135021629252366) (100250,0.5160053656615364) (105263,0.5024782983975411) (110275,0.5031413015326169) (115288,0.46208767242787774) (120300,0.41452964417900257) (125313,0.3483293355353845) (130325,0.32546911305141357) (135338,0.30550718952645045) (140350,0.31122262729205286) (145363,0.3246364861175908) (150375,0.36933121468271374) (155388,0.3727294943563911) (160401,0.37986747315232916) (165413,0.37964316846965157) (170426,0.3978780720009885) (175438,0.4101172278339505) (180451,0.42908978064120995) (185463,0.4385923190870978) (190476,0.42540241433351916) (195488,0.4255884703983395) (200501,0.44038099798877167) (205513,0.4483273539548053) (210526,0.44345123365326067) (215538,0.44094349873044314) (220551,0.4292568316535775) (225563,0.4374064494142752) (230576,0.41927657694006537) (235588,0.41971326458231434) (240601,0.4297589165193031) (245614,0.4380402015205504) (250626,0.4394108420833044) (255639,0.439627629067554) (260651,0.42584636668123693) (265664,0.4112294324811727) (270676,0.40165437513925095) (275689,0.408073291103597) (280701,0.4054684478928809) (285714,0.3942622796439381) (290726,0.3798165999644707) (295739,0.36033428488358704) (300751,0.34912677917180157) (305764,0.3474722572350679) (310776,0.36328821056642424) (315789,0.3680825979782585) (320802,0.35794981189694164) (325814,0.34157152528034884) (330827,0.3226148461320702) (335839,0.3081884816567931) (340852,0.30375310963667823) (345864,0.3108958768335509) (350877,0.3171943473103207) (355889,0.31503884054653475) (360902,0.2944375447852181) (365914,0.30075036863529625) (370927,0.29303846632751773) (375939,0.2929368093226688) (380952,0.28474241138605005) (385964,0.282934062896075) (390977,0.26289788004676484) (395989,0.25992980542783095) (401002,0.2604742898878292) (406015,0.2609427469493245) (411027,0.27037100473581754) (416040,0.27553921272837384) (421052,0.2798974808924335) (426065,0.2839124843181175) (431077,0.28081616017060773) (436090,0.2658888630911682) (441102,0.24908056669638312) (446115,0.24124210266992496) (451127,0.22708534165772765) (456140,0.22541472510916558) (461152,0.22408047172529688) (466165,0.24058389135723635) (471177,0.24828142732586012) (476190,0.25789019335127605) (481203,0.24751792573322495) (486215,0.2572908789772143) (491228,0.23824365131653885) (496240,0.22038685018736828) (501253,0.21998626491523543) (506265,0.2256436018734858) (511278,0.21957503419026494) (516290,0.22629045782901502) (521303,0.2242984048565382) (526315,0.22011383932499495) (531328,0.20799907141965285) (536340,0.22127121121723542) (541353,0.22003625491455292) (546365,0.2222817590534726) (551378,0.20672505377898703) (556390,0.22477957806872845) (561403,0.23179029250151761) (566416,0.23591234848650242) (571428,0.2377208244380094) (576441,0.23110929069092412) (581453,0.20420793831254502) (586466,0.19054395602757104) (591478,0.19202212535261415) (596491,0.20598844470578737) (601503,0.21711451865480658) (606516,0.2262584547098014) (611528,0.233991338090951) (616541,0.2327214117701425) (621553,0.2610755962900955) (626566,0.2637578336331235) (631578,0.2691841942248324) (636591,0.2692720365544524) (641604,0.2799037352189199) (646616,0.2575420665477641) (651629,0.24677228689144784) (656641,0.23000177724309645) (661654,0.23356607337147023) (666666,0.22540319931483024) (671679,0.23739122768642884) (676691,0.250300409487235) (681704,0.28306061069815136) (686716,0.30636954237457925) (691729,0.307785284038788) (696741,0.3002120688073352) (701754,0.3132192195227227) (706766,0.2975172195855726) (711779,0.28088274609188185) (716791,0.2894481269783286) (721804,0.3012379751814228) (726817,0.29909686206107966) (731829,0.3013251894866662) (736842,0.29800923010877334) (741854,0.3014322292239936) (746867,0.30827621714781483) (751879,0.3121500887491251) (756892,0.3168814160627862) (761904,0.3097401749235467) (766917,0.32411505362798426) (771929,0.339746226616374) (776942,0.3655228925613836) (781954,0.36396112245199447) (786967,0.3788912620961737) (791979,0.3747553756802107) (796992,0.3542486064716439) (802005,0.3369547298250732) (807017,0.3364329053531999) (812030,0.33443549546818746) (817042,0.339862594182591) (822055,0.354814973306464) (827067,0.37345160067730354) (832080,0.3842470961413206) (837092,0.3944083914848191) (842105,0.3898506912969079) (847117,0.37785265490216924) (852130,0.38666835036916714) (857142,0.4053879339869928) (862155,0.39531199240451237) (867167,0.4071330172065138) (872180,0.41280932178807783) (877192,0.4024634100316836) (882205,0.39837637499163786) (887218,0.41634870657514766) (892230,0.410236270622394) (897243,0.4146861244585262) (902255,0.41231354831125033) (907268,0.4156061175674978) (912280,0.414516957286813) (917293,0.4335151172565499) (922305,0.43975201309903456) (927318,0.4448810647750203) (932330,0.4478783442190581) (937343,0.4471259535040589) (942355,0.42913252981102257) (947368,0.4436249674504424) (952380,0.4384746971776291) (957393,0.4499329517233086) (962406,0.45881516079367335) (967418,0.46899183818528334) (972431,0.46611195548331896) (977443,0.4636178854666371) (982456,0.4630510573505333) (987468,0.47005458112498505) (992481,0.46402666832691664) (997493,0.4726516134431708) (1002506,0.47521993016139735) (1007518,0.4685210204966328) (1012531,0.4526000621992439) (1017543,0.4584413386005064) (1022556,0.4666970542641033) (1027568,0.4632598398369507) (1032581,0.46086039782663607) (1037593,0.46749590102893995) (1042606,0.47667319724340884) (1047619,0.4714708363871666) (1052631,0.4850550481351783) (1057644,0.47560574544500517) (1062656,0.48638960608874604) (1067669,0.48447682783288665) (1072681,0.49438148923013675) (1077694,0.4997083251496281) (1082706,0.5163810866362937) (1087719,0.5143060307159113) (1092731,0.49213522911110713) (1097744,0.4576606956910786) (1102756,0.4455210961544) (1107769,0.45760536413781466) (1112781,0.462674504617047) (1117794,0.47081467669105015) (1122807,0.478539964155129) (1127819,0.48607376782319334) (1132832,0.472412253400874) (1137844,0.47328216593015) (1142857,0.47325834313543425) (1147869,0.4767190038534888) (1152882,0.4732823554156004) (1157894,0.4754241007744326) (1162907,0.48059859336814326) (1167919,0.48010356136862864) (1172932,0.4886449133451031) (1177944,0.4980559516480614) (1182957,0.5062038902214812) (1187969,0.5261926294095066) (1192982,0.5359336723215197) (1197994,0.5547367098782308) (1203007,0.5653637825108545) (1208020,0.5562004271877373) (1213032,0.5668194488837408) (1218045,0.5532010908001854) (1223057,0.5421726808466951) (1228070,0.5366582254121817) (1233082,0.5396548611123032) (1238095,0.5283339958786365) (1243107,0.5269441624547311) (1248120,0.5516042267015486) (1253132,0.5685137007707947) (1258145,0.5787312741227167) (1263157,0.5756597961871391) (1268170,0.5695421301334038) (1273182,0.5583018116274585) (1278195,0.5710252111018169) (1283208,0.5588237316724056) (1288220,0.5538785450234176) (1293233,0.5459464429679887) (1298245,0.5377540188701989) (1303258,0.542651391666176) (1308270,0.5440292442960346) (1313283,0.5397510597004308) (1318295,0.563074278615501) (1323308,0.5558093711961267) (1328320,0.539103594034319) (1333333,0.5474569389962224) (1338345,0.537982741314334) (1343358,0.527772896081943) (1348370,0.5264211595227857) (1353383,0.5319014945749263) (1358395,0.5393695404368382) (1363408,0.5490791626132463) (1368421,0.5491089573485487) (1373433,0.5386803416299136) (1378446,0.5394424754230386) (1383458,0.5314953866306482) (1388471,0.5385890353712368) (1393483,0.554880752624502) (1398496,0.5705998860720508) (1403508,0.5760745345409057) (1408521,0.5859058355294546) (1413533,0.5842955062141104) (1418546,0.5959304851925387) (1423558,0.6145384352329095) (1428571,0.6218642847442782) (1433583,0.626358371590947) (1438596,0.6209268114200649) (1443609,0.604623724375766) (1448621,0.6035613161094703) (1453634,0.6009478898020139) (1458646,0.5865779271027904) (1463659,0.5862485721252448) (1468671,0.5948255067506074) (1473684,0.5994147372880738) (1478696,0.6070953621044581) (1483709,0.6175196215874006) (1488721,0.617217669774265) (1493734,0.602574707728529) (1498746,0.5930412013988616) (1503759,0.5971443458851802) (1508771,0.6067349136238612) (1513784,0.602847845753919) (1518796,0.6229793491956305) (1523809,0.6207934823887725) (1528822,0.6165452003801655) (1533834,0.6017082608825683) (1538847,0.603312897298487) (1543859,0.6023045823922226) (1548872,0.595016207493076) (1553884,0.5936787957489874) (1558897,0.6035784964577032) (1563909,0.6003122989821934) (1568922,0.5977106361715685) (1573934,0.6156675007890983) (1578947,0.6196139867176645) (1583959,0.6071407556053356) (1588972,0.5971339795205133) (1593984,0.5967668073890087) (1598997,0.6029865720587569) (1604010,0.6165054331210826) (1609022,0.6233600795539372) (1614035,0.6225879368774553) (1619047,0.6310861233084687) (1624060,0.6271183020115132) (1629072,0.6164722305533659) (1634085,0.6107251717900944) (1639097,0.6019089938797271) (1644110,0.5926641581203163) (1649122,0.588078011455181) (1654135,0.5990504204678145) (1659147,0.6070469734523232) (1664160,0.6145808821104322) (1669172,0.6206388051016449) (1674185,0.6216906804886473) (1679197,0.6063944542996897) (1684210,0.6013284882627091) (1689223,0.6038932258496582) (1694235,0.6022301540692475) (1699248,0.6055867888342046) (1704260,0.6355510467456655) (1709273,0.6501276281831225) (1714285,0.6486372177556031) (1719298,0.6525978398806075) (1724310,0.6564288409287454) (1729323,0.6583422877189621) (1734335,0.660089112224078) (1739348,0.6472690571195366) (1744360,0.6454485938508775) (1749373,0.6528668752599769) (1754385,0.6438935178155359) (1759398,0.6562596421570162) (1764411,0.6728828869995724) (1769423,0.6776191900049157) (1774436,0.6640544943190225) (1779448,0.6595115834770573) (1784461,0.6555559910665634) (1789473,0.6534491615674392) (1794486,0.6532765673131491) (1799498,0.6549554199753425) (1804511,0.6640305990076752) (1809523,0.6503013533956178) (1814536,0.6393258446849004) (1819548,0.6314438536036122) (1824561,0.6285551616639337) (1829573,0.6231480646537992) (1834586,0.6265555157436054) (1839598,0.6398244636566838) (1844611,0.6531776630590188) (1849624,0.6592527965455204) (1854636,0.6607175598850331) (1859649,0.6561422253477234) (1864661,0.656205116641916) (1869674,0.6368220064146444) (1874686,0.6309400156938253) (1879699,0.6244741538614895) (1884711,0.6126115046259906) (1889724,0.6093831314471525) (1894736,0.6136540079635634) (1899749,0.6135496439456659) (1904761,0.6194123121030948) (1909774,0.6332630871742713) (1914786,0.6312394206638423) (1919799,0.6216141662708469) (1924812,0.6250203245294779) (1929824,0.6183753359234726) (1934837,0.6210830455498244) (1939849,0.6310888317610192) (1944862,0.6144137434888562) (1949874,0.6195401646692628) (1954887,0.6195383308937561) (1959899,0.622426063927099) (1964912,0.633377323638943) (1969924,0.6560956870735886) (1974937,0.6695465174963193) (1979949,0.6756284205980094) (1984962,0.6777119475013468) (1989974,0.6780723692404323) (1994987,0.6855230268267766) (2000000,0.6680156331997932) (2000000,0.5008015711012822) (1994987,0.5157054745341524) (1989974,0.5094280484705108) (1984962,0.5050932914023666) (1979949,0.5015015009801274) (1974937,0.4983324810753784) (1969924,0.48036950817259366) (1964912,0.4517922670043289) (1959899,0.44008995730878653) (1954887,0.4382598742966395) (1949874,0.44005565283148246) (1944862,0.43808508422558595) (1939849,0.45325703290063196) (1934837,0.4402180027699007) (1929824,0.43720247958303704) (1924812,0.4430233330014441) (1919799,0.4426338731826279) (1914786,0.45476057933615754) (1909774,0.4563674407584655) (1904761,0.44331067816828257) (1899749,0.44438988228927523) (1894736,0.44434599203643665) (1889724,0.43867615655780584) (1884711,0.4399500605773392) (1879699,0.4517463975169551) (1874686,0.4551226139986903) (1869674,0.45969428431217124) (1864661,0.47853431257629087) (1859649,0.4778264598060182) (1854636,0.4831895196417372) (1849624,0.4815742711236533) (1844611,0.47623252908801683) (1839598,0.4670004480850395) (1834586,0.4546531510847567) (1829573,0.453953829867453) (1824561,0.4619519124730203) (1819548,0.46418521907810134) (1814536,0.46877974186211224) (1809523,0.47781231787934353) (1804511,0.4902357119309634) (1799498,0.4806192694363596) (1794486,0.4812063065381478) (1789473,0.4840109403001316) (1784461,0.4828442568650937) (1779448,0.4887003441915756) (1774436,0.4958400808285259) (1769423,0.5064324983557699) (1764411,0.502081351553801) (1759398,0.4832669161742962) (1754385,0.4685580950876903) (1749373,0.4753330331131083) (1744360,0.46289807928357074) (1739348,0.46336500114440293) (1734335,0.47418037870755075) (1729323,0.47406615273701724) (1724310,0.47152362087091665) (1719298,0.4708335881518376) (1714285,0.46544573155315405) (1709273,0.4694278195760624) (1704260,0.4571025226617261) (1699248,0.4327828449276254) (1694235,0.4297698459307525) (1689223,0.4275938251110777) (1684210,0.4224213702545533) (1679197,0.4262120619910336) (1674185,0.4383245726980829) (1669172,0.43588460018576813) (1664160,0.43290040174436445) (1659147,0.4257590200259964) (1654135,0.41734621628535706) (1649122,0.40476560295719405) (1644110,0.4059792245298559) (1639097,0.4137989857467572) (1634085,0.4266669105663334) (1629072,0.4295464182191073) (1624060,0.43575484860696845) (1619047,0.4422082955343364) (1614035,0.43541206312254455) (1609022,0.43563401859466) (1604010,0.4305719916235749) (1598997,0.41890272106652826) (1593984,0.4097732524379764) (1588972,0.40430105969041746) (1583959,0.41029584665299823) (1578947,0.4212213273740152) (1573934,0.4181303271139961) (1568922,0.4022893638284315) (1563909,0.4036877010178066) (1558897,0.407773216157166) (1553884,0.40080693470618256) (1548872,0.40143750743941714) (1543859,0.408093078426492) (1538847,0.40970631740493635) (1533834,0.40941955866630453) (1528822,0.4238191513593974) (1523809,0.4298690880157333) (1518796,0.4338585520089938) (1513784,0.4181741177570102) (1508771,0.4232650863761386) (1503759,0.41556549322873537) (1498746,0.41552801734692746) (1493734,0.4261788967126806) (1488721,0.4367968827360419) (1483709,0.43488827988671486) (1478696,0.4269685072463403) (1473684,0.41583710198753665) (1468671,0.4106382062954468) (1463659,0.40330310276089576) (1458646,0.4048296240331147) (1453634,0.4149162328702586) (1448621,0.4159293999279349) (1443609,0.41769449051630386) (1438596,0.4307921095382451) (1433583,0.43699587423867936) (1428571,0.4353092943647848) (1423558,0.43151185177493434) (1418546,0.4170452875727091) (1413533,0.40919208372848753) (1408521,0.4062231967286097) (1403508,0.39477964391599046) (1398496,0.38678357257456275) (1393483,0.37292219560629003) (1388471,0.35695935172553733) (1383458,0.3519972158432771) (1378446,0.36340970880096213) (1373433,0.3657674445020843) (1368421,0.37208402510759064) (1363408,0.37092083738675363) (1358395,0.3588350570784563) (1353383,0.3528018767566294) (1348370,0.3487183559325205) (1343358,0.3533365441853913) (1338345,0.3642654598336974) (1333333,0.37120972767044114) (1328320,0.3634243925989293) (1323308,0.37608035311464955) (1318295,0.3822022460294462) (1313283,0.3617722108415154) (1308270,0.3671257399387458) (1303258,0.36847146924955526) (1298245,0.3649164206695085) (1293233,0.3702862355023777) (1288220,0.38271891637200695) (1283208,0.38806903788589797) (1278195,0.39736479617443804) (1273182,0.3829004952149161) (1268170,0.3899883627655095) (1263157,0.3935999661218591) (1258145,0.39508628051657124) (1253132,0.3857051797638756) (1248120,0.37159376828591917) (1243107,0.3564608015682307) (1238095,0.35747450386534724) (1233082,0.373529713226769) (1228070,0.37307276873986334) (1223057,0.3771108505624701) (1218045,0.3845956591391791) (1213032,0.3959068830751895) (1208020,0.3873992170842319) (1203007,0.39116512039156276) (1197994,0.38123946712341444) (1192982,0.36364904791994623) (1187969,0.35828372276124576) (1182957,0.34244466665458045) (1177944,0.33787333393148045) (1172932,0.3270184385831059) (1167919,0.3222117969195649) (1162907,0.3190964506936237) (1157894,0.3101118358412966) (1152882,0.30528131181699447) (1147869,0.30682738901039036) (1142857,0.3003361269106495) (1137844,0.2995456024154462) (1132832,0.30231736634742146) (1127819,0.31102300637035496) (1122807,0.30197616487712897) (1117794,0.297471145391038) (1112781,0.2927967541750944) (1107769,0.2935923613587223) (1102756,0.28766951478154107) (1097744,0.305368490176817) (1092731,0.336997710765466) (1087719,0.35661794589227747) (1082706,0.3560370554932172) (1077694,0.3430013522697268) (1072681,0.3336822184261013) (1067669,0.3253975354947916) (1062656,0.33379176130824106) (1057644,0.32685540743719993) (1052631,0.33406209957280275) (1047619,0.3261379705764801) (1042606,0.32915702346966613) (1037593,0.3179176328056453) (1032581,0.31262487449395066) (1027568,0.3127131571717006) (1022556,0.3143453905576277) (1017543,0.3084626417805546) (1012531,0.29721986396024086) (1007518,0.30435326198376356) (1002506,0.3084776471151273) (997493,0.3073079629170849) (992481,0.29851128947080274) (987468,0.30382495642857593) (982456,0.29773445481698313) (977443,0.29445600894681595) (972431,0.2972089273689712) (967418,0.3010081618147167) (962406,0.2925165555940712) (957393,0.28828070068728784) (952380,0.2813061527967694) (947368,0.2894989714290129) (942355,0.27710855677641455) (937343,0.2955192077862637) (932330,0.29758224273219286) (927318,0.2909757816420996) (922305,0.2871557940532541) (917293,0.2812175207901798) (912280,0.26716498951567763) (907268,0.26748494341829926) (902255,0.2640735484629433) (897243,0.2642649629373834) (892230,0.2580863100227674) (887218,0.2645936493145765) (882205,0.25054210400154414) (877192,0.2576961824980263) (872180,0.27249458313552) (867167,0.2705862271409131) (862155,0.26366033087680835) (857142,0.2663263517272939) (852130,0.2451576123871884) (847117,0.23070961097758344) (842105,0.23336945584513963) (837092,0.23488193109582609) (832080,0.22906898977238843) (827067,0.21926502960808747) (822055,0.20429365848807618) (817042,0.19779779334536918) (812030,0.1900166025187155) (807017,0.18716792467887008) (802005,0.18880639341312927) (796992,0.20217584174567205) (791979,0.21447474262630822) (786967,0.2166592809280527) (781954,0.2052341237279725) (776942,0.20452922698479356) (771929,0.19007192090296265) (766917,0.18169285323595025) (761904,0.1781748276366158) (756892,0.18618991818681563) (751879,0.1804798732526528) (746867,0.17717170372964763) (741854,0.17309365537998947) (736842,0.16884872122116326) (731829,0.16882087459827666) (726817,0.16545618722881106) (721804,0.16082217519451777) (716791,0.14932547369000732) (711779,0.14472460562073214) (706766,0.15870333179287338) (701754,0.1667807804772774) (696741,0.15673362876994154) (691729,0.16009942774065794) (686716,0.15551851109242124) (681704,0.14175567733375632) (676691,0.12415023324863775) (671679,0.11647526650604156) (666666,0.11249644226222968) (661654,0.1154614955508357) (656641,0.10695340641497347) (651629,0.1154215309865809) (646616,0.12245793345223585) (641604,0.13703290746305308) (636591,0.13033315923070937) (631578,0.13438117080063455) (626566,0.13162012739848766) (621553,0.13000209794549522) (616541,0.10985923339114784) (611528,0.10830693447217868) (606516,0.10262542164775992) (601503,0.09888548134519343) (596491,0.09201155529421262) (591478,0.08265753077695698) (586466,0.08310144780459064) (581453,0.09223214037880699) (576441,0.1085273816350507) (571428,0.10980298508580044) (566416,0.1116360386102718) (561403,0.11055492538190102) (556390,0.1048983263697873) (551378,0.09181576062260731) (546365,0.09833704602373669) (541353,0.09743791437965099) (536340,0.09723942020001704) (531328,0.09018973392704716) (526315,0.09865809049956685) (521303,0.10234654084103859) (516290,0.10377136339070082) (511278,0.10123004301888697) (506265,0.10442183052471422) (501253,0.10401373508476458) (496240,0.1014283329317198) (491228,0.11078596573684656) (486215,0.1180100615461367) (481203,0.10910411323516479) (476190,0.11350663204554926) (471177,0.1133972316872639) (466165,0.11066730114013688) (461152,0.10417080161935449) (456140,0.10858527489083444) (451127,0.11139586134979079) (446115,0.11685981880041801) (441102,0.12291943330361686) (436090,0.1372979749717304) (431077,0.14948125002153884) (426065,0.15421336794695395) (421052,0.1535863900753084) (416040,0.15200982114663664) (411027,0.14799658089492682) (406015,0.1390572530506755) (401002,0.13389663743046643) (395989,0.13284686743712676) (390977,0.13305442005833695) (385964,0.14812573714165278) (380952,0.1518925092488699) (375939,0.15949863412465876) (370927,0.15904302773020706) (365914,0.16124963136470377) (360902,0.15754741762079671) (355889,0.17555932152531187) (350877,0.1769527947383492) (345864,0.17559017701073687) (340852,0.17561547311051284) (335839,0.18381151834320703) (330827,0.19352987049821518) (325814,0.21464816372711626) (320802,0.22402825154122366) (315789,0.2343961796108753) (310776,0.2321265629264487) (305764,0.22465391841912205) (300751,0.2268292399081564) (295739,0.2362766510584184) (290726,0.2560839039835713) (285714,0.2700234346417767) (280701,0.2792808446934231) (275689,0.2835342223035773) (270676,0.2805226804028301) (265664,0.2905535734206788) (260651,0.29750868762118626) (255639,0.31579754677527877) (250626,0.31835324555514644) (245614,0.3166064689189891) (240601,0.309447486585232) (235588,0.3043446220698) (230576,0.30953556093149537) (225563,0.3259265605299406) (220551,0.31969350116772294) (215538,0.3271882823351244) (210526,0.3336636503308935) (205513,0.3366609770878559) (200501,0.3389439811256811) (195488,0.3236289279362064) (190476,0.32954587035670074) (185463,0.3415264725155646) (180451,0.3358876629678125) (175438,0.3225992407568817) (170426,0.3120578430554692) (165413,0.28942062003386543) (160401,0.28977383441767113) (155388,0.2815779408984121) (150375,0.27520011363808833) (145363,0.22974322660507618) (140350,0.22342328857287852) (135338,0.22378701372360937) (130325,0.24102001298949527) (125313,0.2594050003042142) (120300,0.3156269132492457) (115288,0.3525938578456457) (110275,0.3880244574764347) (105263,0.3762326366461617) (100250,0.3858010619966171) (95238,0.47568982450294817) (90225,0.5056296419133648) (85213,0.49352328981523996) (80200,0.4707032006781847) (75187,0.36516675392610776) (70175,0.1930338471600735) (65162,0.16523001541308463) (60150,0.8746867167919724)}\closedcycle;
\addplot[color=curve0,solid,line width=0.7pt,no marks,forget plot] coordinates {(60150,0.8746867167919724) (65162,0.33662628794207733) (70175,0.3276226509483563) (75187,0.45312551565721915) (80200,0.5396276521111676) (85213,0.5671499146710766) (90225,0.5764938770114457) (95238,0.5445959937140924) (100250,0.4509032138290768) (105263,0.4393554675218514) (110275,0.44558287950452585) (115288,0.4073407651367617) (120300,0.3650782787141241) (125313,0.30386716791979934) (130325,0.2832445630204544) (135338,0.2646471016250299) (140350,0.2673229579324657) (145363,0.2771898563613335) (150375,0.32226566416040103) (155388,0.3271537176274016) (160401,0.33482065378500014) (165413,0.3345318942517585) (170426,0.35496795752822885) (175438,0.3663582342954161) (180451,0.3824887218045112) (185463,0.3900593958013312) (190476,0.37747414234510995) (195488,0.37460869916727296) (200501,0.3896624895572264) (205513,0.3924941655213306) (210526,0.3885574419920771) (215538,0.3840658905327838) (220551,0.3744751664106502) (225563,0.3816665049721079) (230576,0.36440606893578037) (235588,0.3620289433260572) (240601,0.36960320155226756) (245614,0.37732333521976974) (250626,0.3788820438192254) (255639,0.3777125879214164) (260651,0.3616775271512116) (265664,0.35089150295092575) (270676,0.34108852777104054) (275689,0.34580375670358715) (280701,0.342374646293152) (285714,0.3321428571428574) (290726,0.317950251974021) (295739,0.2983054679710027) (300751,0.287978009539979) (305764,0.286063087827095) (310776,0.2977073867464365) (315789,0.3012393887945669) (320802,0.29098903171908264) (325814,0.27810984450373255) (330827,0.2580723583151427) (335839,0.24600000000000005) (340852,0.23968429137359554) (345864,0.2432430269221439) (350877,0.24707357102433494) (355889,0.2452990810359233) (360902,0.2259924812030074) (365914,0.231) (370927,0.2260407470288624) (375939,0.22621772172366378) (380952,0.21831746031745997) (385964,0.21552990001886388) (390977,0.1979761500525509) (395989,0.19638833643247885) (401002,0.19718546365914782) (406015,0.2) (411027,0.2091837928153722) (416040,0.21377451693750524) (421052,0.21674193548387094) (426065,0.21906292613253572) (431077,0.21514870509607328) (436090,0.2015934190314493) (441102,0.186) (446115,0.1790509607351715) (451127,0.16924060150375922) (456140,0.167) (461152,0.1641256366723257) (466165,0.17562559624868662) (471177,0.180839329506562) (476190,0.18569841269841264) (481203,0.17831101948419487) (486215,0.1876504702616755) (491228,0.1745148085266927) (496240,0.16090759155954404) (501253,0.162) (506265,0.1650327161991) (511278,0.16040253860457596) (516290,0.16503091060985792) (521303,0.1633224728487884) (526315,0.1593859649122809) (531328,0.14909440267335) (536340,0.15925531570862622) (541353,0.15873708464710196) (546365,0.16030940253860465) (551378,0.14927040720079718) (556390,0.16483895221925787) (561403,0.17117260894170933) (566416,0.1737741935483871) (571428,0.17376190476190492) (576441,0.16981833616298742) (581453,0.148220039345676) (586466,0.13682270191608084) (591478,0.13733982806478556) (596491,0.149) (601503,0.158) (606516,0.16444193817878067) (611528,0.17114913628156483) (616541,0.17129032258064517) (621553,0.19553884711779537) (626566,0.19768898051580558) (631578,0.20178268251273349) (636591,0.1998025978925809) (641604,0.2084683213409865) (646616,0.19) (651629,0.18109690893901437) (656641,0.16847759182903496) (661654,0.17451378446115295) (666666,0.16894982078852996) (671679,0.1769332470962352) (676691,0.18722532136793638) (681704,0.21240814401595384) (686716,0.23094402673350026) (691729,0.23394235588972298) (696741,0.22847284878863836) (701754,0.24000000000000005) (706766,0.22811027568922299) (711779,0.212803675856307) (716791,0.21938680033416796) (721804,0.23103007518797028) (726817,0.23227652464494536) (731829,0.23507303204247143) (736842,0.23342897566496829) (741854,0.23726294230199155) (746867,0.24272396043873123) (751879,0.24631498100088894) (756892,0.2515356671248009) (761904,0.24395750128008126) (766917,0.25290395343196725) (771929,0.2649090737596683) (776942,0.2850260597730886) (781954,0.2845976230899835) (786967,0.2977752715121132) (791979,0.2946150591532595) (796992,0.278212224108658) (802005,0.2628805616191012) (807017,0.261800415016035) (812030,0.2622260489934515) (817042,0.2688301937639801) (822055,0.2795543158972701) (827067,0.2963583151426955) (832080,0.3066580429568545) (837092,0.3146451612903226) (842105,0.31161007357102377) (847117,0.30428113293987635) (852130,0.31591298137817775) (857142,0.33585714285714335) (862155,0.32948616164066036) (867167,0.33885962217371346) (872180,0.3426519524617989) (877192,0.33007979626485495) (882205,0.324459239496591) (887218,0.3404711779448621) (892230,0.3341612903225807) (897243,0.3394755436979548) (902255,0.3381935483870968) (907268,0.34154553049289854) (912280,0.3408409734012453) (917293,0.35736631902336485) (922305,0.3634539035761443) (927318,0.36792842320855995) (932330,0.3727302934756255) (937343,0.3713225806451613) (942355,0.35312054329371856) (947368,0.36656196943972763) (952380,0.35989042498719925) (957393,0.3691068262052982) (962406,0.37566585819387227) (967418,0.385) (972431,0.3816604414261451) (977443,0.37903694720672654) (982456,0.3803927560837582) (987468,0.3869397687767805) (992481,0.3812689788988597) (997493,0.38997978818012785) (1002506,0.39184878863826234) (1007518,0.3864371412401982) (1012531,0.3749099630797424) (1017543,0.3834519901905305) (1022556,0.3905212224108655) (1027568,0.38798649850432565) (1032581,0.38674263616029336) (1037593,0.3927067669172926) (1042606,0.4029151103565375) (1047619,0.39880440348182333) (1052631,0.4095585738539905) (1057644,0.40123057644110255) (1062656,0.41009068369849355) (1067669,0.40493718166383913) (1072681,0.414031853828119) (1077694,0.42135483870967744) (1082706,0.4362090710647554) (1087719,0.4354619883040944) (1092731,0.41456646993828655) (1097744,0.3815145929339478) (1102756,0.36659530546797053) (1107769,0.3755988627482685) (1112781,0.3777356293960707) (1117794,0.3841429110410441) (1122807,0.390258064516129) (1127819,0.39854838709677415) (1132832,0.38736480987414773) (1137844,0.3864138841727981) (1142857,0.38679723502304186) (1147869,0.3917731964319396) (1152882,0.3892818336162974) (1157894,0.3927679683078646) (1162907,0.3998475220308835) (1167919,0.4011576791440968) (1172932,0.4078316759641045) (1177944,0.4179646427897709) (1182957,0.4243242784380308) (1187969,0.4422381760853762) (1192982,0.44979136012073295) (1197994,0.4679880885008226) (1203007,0.47826445145120866) (1208020,0.4717998221359846) (1213032,0.48136316597946516) (1218045,0.46889837496968223) (1223057,0.45964176570458265) (1228070,0.45486549707602253) (1233082,0.4565922871695361) (1238095,0.44290424987199184) (1243107,0.4417024820114809) (1248120,0.4615989974937339) (1253132,0.47710944026733515) (1258145,0.486908777319644) (1263157,0.4846298811544991) (1268170,0.4797652464494567) (1273182,0.4706011534211873) (1278195,0.48419500363812745) (1283208,0.4734463847791518) (1288220,0.4682987306977123) (1293233,0.4581163392351832) (1298245,0.4513352197698537) (1303258,0.4555614304578657) (1308270,0.4555774921173902) (1313283,0.4507616352709731) (1318295,0.4726382623224736) (1323308,0.46594486215538816) (1328320,0.45126399331662415) (1333333,0.45933333333333176) (1338345,0.4511241005740157) (1343358,0.44055472013366714) (1348370,0.43756975772765305) (1353383,0.44235168566577787) (1358395,0.44910229875764723) (1363408,0.45999999999999996) (1368421,0.46059649122806967) (1373433,0.45222389306599897) (1378446,0.45142609211200035) (1383458,0.4417463012369627) (1388471,0.4477741935483871) (1393483,0.463901474115396) (1398496,0.4786917293233068) (1403508,0.48542708922844807) (1408521,0.4960645161290322) (1413533,0.49674379497129895) (1418546,0.5064878863826239) (1423558,0.5230251435039219) (1428571,0.5285867895545315) (1433583,0.5316771229148132) (1438596,0.525859460479155) (1443609,0.5111591074460349) (1448621,0.5097453580187026) (1453634,0.5079320613361362) (1458646,0.4957037755679526) (1463659,0.4947758374430703) (1468671,0.5027318565230271) (1473684,0.5076259196378052) (1478696,0.5170319346753992) (1483709,0.5262039507370577) (1488721,0.5270072762551534) (1493734,0.5143768022206048) (1498746,0.5042846093728945) (1503759,0.5063549195569578) (1508771,0.5149999999999999) (1513784,0.5105109817554646) (1518796,0.5284189506023121) (1523809,0.5253312852022529) (1528822,0.5201821758697814) (1533834,0.5055639097744364) (1538847,0.5065096073517117) (1543859,0.5051988304093573) (1548872,0.49822685746624656) (1553884,0.497242865227585) (1558897,0.5056758563074346) (1563909,0.502) (1568922,0.5) (1573934,0.5168989139515472) (1578947,0.5204176570458399) (1583959,0.5087183011291669) (1588972,0.5007175196054654) (1593984,0.5032700299134926) (1598997,0.5109446465626426) (1604010,0.5235387123723287) (1609022,0.5294970490742986) (1614035,0.5289999999999999) (1619047,0.5366472094214025) (1624060,0.5314365753092408) (1629072,0.5230093243862366) (1634085,0.5186960411782139) (1639097,0.5078539898132421) (1644110,0.4993216913250861) (1649122,0.49642180720618756) (1654135,0.5081983183765858) (1659147,0.5164029967391598) (1664160,0.5237406419273983) (1669172,0.5282617026437065) (1674185,0.5300076265933651) (1679197,0.5163032581453617) (1684210,0.5118749292586312) (1689223,0.515743525480368) (1694235,0.516) (1699248,0.519184816880915) (1704260,0.5463267847036958) (1709273,0.5597777238795925) (1714285,0.5570414746543786) (1719298,0.5617157140162226) (1724310,0.5639762308998311) (1729323,0.5662042202279897) (1734335,0.5671347454658143) (1739348,0.5553170291319698) (1744360,0.5541733365672241) (1749373,0.5640999541865426) (1754385,0.5562258064516131) (1759398,0.5697632791656562) (1764411,0.5874821192766867) (1769423,0.5920258441803428) (1774436,0.5799472875737742) (1779448,0.5741059638343164) (1784461,0.5692001239658285) (1789473,0.5687300509337854) (1794486,0.5672414369256484) (1799498,0.567787344705851) (1804511,0.5771331554693193) (1809523,0.5640568356374807) (1814536,0.5540527932735063) (1819548,0.5478145363408568) (1824561,0.545253537068477) (1829573,0.5385509472606261) (1834586,0.540604333414181) (1839598,0.5534124558708616) (1844611,0.5647050960735178) (1849624,0.5704135338345868) (1854636,0.5719535397633851) (1859649,0.5669843425768708) (1864661,0.5673697146091035) (1869674,0.5482581453634078) (1874686,0.5430313148462578) (1879699,0.5381102756892223) (1884711,0.5262807826016649) (1889724,0.5240296440024792) (1894736,0.529) (1899749,0.5289697631174706) (1904761,0.5313614951356886) (1909774,0.5448152639663684) (1914786,0.5429999999999999) (1919799,0.5321240197267374) (1924812,0.534021828765461) (1929824,0.5277889077532548) (1934837,0.5306505241598626) (1939849,0.5421729323308255) (1944862,0.5262494138572211) (1949874,0.5297979087503726) (1954887,0.5288991025951978) (1959899,0.5312580106179428) (1964912,0.542584795321636) (1969924,0.5682325976230911) (1974937,0.5839394992858489) (1979949,0.5885649607890684) (1984962,0.5914026194518567) (1989974,0.5937502088554716) (1994987,0.6006142506804645) (2000000,0.5844086021505377)};
\addplot[draw=none,fill=curve1,fill opacity=0.18,forget plot] coordinates {(5012,0.0) (10025,0.0) (15037,0.0) (20050,0.0) (25062,0.0) (30075,0.0) (35087,0.0) (40100,0.0) (45112,0.0) (50125,0.0) (55137,0.0) (60150,0.0) (65162,0.0) (70175,0.0) (75187,0.0) (80200,0.0) (85213,0.0) (90225,0.0) (95238,0.0) (100250,0.0) (105263,0.0) (110275,0.0) (115288,0.0) (120300,0.0) (125313,0.0) (130325,0.0) (135338,0.0) (140350,0.0) (145363,0.0) (150375,0.0) (155388,0.0) (160401,0.0) (165413,0.0) (170426,0.0) (175438,0.0) (180451,0.0) (185463,0.0) (190476,0.0) (195488,0.0) (200501,0.0) (205513,0.0) (210526,0.0) (215538,0.0) (220551,0.0) (225563,0.0) (230576,0.0) (235588,0.0) (240601,0.0) (245614,0.0) (250626,0.0) (255639,0.0) (260651,0.0) (265664,0.0) (270676,0.0) (275689,0.0) (280701,0.0) (285714,0.0) (290726,0.0) (295739,0.0) (300751,0.0) (305764,0.0) (310776,0.0) (315789,0.0) (320802,0.0) (325814,0.0) (330827,0.0) (335839,0.0) (340852,0.0) (345864,0.0) (350877,0.0) (355889,0.0) (360902,0.0) (365914,0.0) (370927,0.0) (375939,0.0) (380952,0.0) (385964,0.0) (390977,0.0) (395989,0.0) (401002,0.0) (406015,0.0) (411027,0.0) (416040,0.0) (421052,0.0) (426065,0.0) (431077,0.0) (436090,0.0) (441102,0.0) (446115,0.0) (451127,0.0) (456140,0.0) (461152,0.0) (466165,0.0) (471177,0.0) (476190,0.0) (481203,0.0) (486215,0.0) (491228,0.0) (496240,0.0) (501253,0.0) (506265,0.0) (511278,0.0) (516290,0.0) (521303,0.0) (526315,0.0) (531328,0.0) (536340,0.0) (541353,0.0) (546365,0.0) (551378,0.0) (556390,0.0) (561403,0.0) (566416,0.0020000000000000005) (571428,0.004000000000000001) (576441,0.005999999999999998) (581453,0.004000000000000001) (586466,0.0020000000000000005) (591478,0.0020000000000000005) (596491,0.004000000000000001) (601503,0.004000000000000001) (606516,0.0020000000000000005) (611528,0.0020000000000000005) (616541,0.005999999999999998) (621553,0.005999999999999998) (626566,0.004000000000000001) (631578,0.0020000000000000005) (636591,0.005999999999999998) (641604,0.005999999999999998) (646616,0.008000000000000002) (651629,0.004000000000000001) (656641,0.004000000000000001) (661654,0.0) (666666,0.0020000000000000005) (671679,0.0020000000000000005) (676691,0.004000000000000001) (681704,0.004000000000000001) (686716,0.005888053467000524) (691729,0.004000000000000001) (696741,0.004000000000000001) (701754,0.004000000000000001) (706766,0.008000000000000002) (711779,0.008000000000000002) (716791,0.005999999999999998) (721804,0.0020000000000000005) (726817,0.0) (731829,0.002000000000000001) (736842,0.002000000000000001) (741854,0.003697577276524776) (746867,0.004000000000000002) (751879,0.008000000000000004) (756892,0.00605179615705895) (761904,0.004000000000000002) (766917,0.0) (771929,0.0) (776942,0.0033764944032233703) (781954,0.005188486619609661) (786967,0.0160300108557227) (791979,0.019002923501782478) (796992,0.019999999999999997) (802005,0.011418859104958396) (807017,0.011351703119631046) (812030,0.020258966419340222) (817042,0.022654559871676673) (822055,0.020116208814956724) (827067,0.014707797067908163) (832080,0.016536612584411615) (837092,0.025207877063559155) (842105,0.03168857754044952) (847117,0.028365902248203335) (852130,0.02457991547863529) (857142,0.022992820623623303) (862155,0.01900292350178248) (867167,0.01617818332097152) (872180,0.01798380971447407) (877192,0.025248391697903914) (882205,0.0330281671534171) (887218,0.028063960143603593) (892230,0.027590462442067486) (897243,0.02071196281886034) (902255,0.02441657573737032) (907268,0.027041594578792294) (912280,0.024136830430352706) (917293,0.013993592698575617) (922305,0.01740312423743285) (927318,0.02206427346183119) (932330,0.028553123758045838) (937343,0.02149458031552131) (942355,0.019140218540969083) (947368,0.015065432687303561) (952380,0.013915068131454749) (957393,0.011512836352367101) (962406,0.006752988806446741) (967418,0.005999999999999998) (972431,0.007507034706231944) (977443,0.0092767120876365) (982456,0.0092767120876365) (987468,0.006778914313813084) (992481,0.011999999999999997) (997493,0.010000000000000002) (1002506,0.014000000000000002) (1007518,0.005999999999999998) (1012531,0.01379114452798618) (1017543,0.011999999999999997) (1022556,0.026000000000000002) (1027568,0.022000000000000002) (1032581,0.028000000000000004) (1037593,0.030274727389984775) (1042606,0.03411186358635597) (1047619,0.039100323173308124) (1052631,0.034563209978294526) (1057644,0.03297860411530633) (1062656,0.029622389306599897) (1067669,0.023999999999999994) (1072681,0.0249890300735824) (1077694,0.017009862341940848) (1082706,0.013030623603959342) (1087719,0.010000000000000002) (1092731,0.016) (1097744,0.016) (1102756,0.014000000000000002) (1107769,0.005999999999999998) (1112781,0.004) (1117794,0.0071119464208619955) (1122807,0.011047146145152358) (1127819,0.011047146145152358) (1132832,0.008) (1137844,0.0033764944032233703) (1142857,0.0033764944032233703) (1147869,0.0033764944032233703) (1152882,0.004) (1157894,0.004) (1162907,0.002) (1167919,0.0) (1172932,0.0) (1177944,0.0) (1182957,0.0) (1187969,0.0) (1192982,0.0) (1197994,0.0) (1203007,0.004) (1208020,0.004) (1213032,0.004) (1218045,0.0) (1223057,0.0) (1228070,0.0) (1233082,0.0) (1238095,0.0) (1243107,0.0) (1248120,0.0) (1253132,0.0) (1258145,0.0) (1263157,0.0) (1268170,0.0) (1273182,0.0) (1278195,0.0) (1283208,0.0) (1288220,0.0) (1293233,0.0) (1298245,0.0) (1303258,0.0) (1308270,0.0) (1313283,0.0) (1318295,0.0) (1323308,0.0) (1328320,0.0) (1333333,0.0) (1338345,0.0) (1343358,0.0) (1348370,0.0) (1353383,0.0) (1358395,0.0) (1363408,0.0) (1368421,0.0) (1373433,0.0) (1378446,0.0) (1383458,0.0) (1388471,0.0) (1393483,0.0) (1398496,0.0) (1403508,0.0) (1408521,0.0) (1413533,0.0) (1418546,0.0) (1423558,0.0) (1428571,0.0) (1433583,0.0) (1438596,0.0) (1443609,0.0) (1448621,0.0) (1453634,0.0) (1458646,0.0) (1463659,0.0) (1468671,0.0) (1473684,0.0) (1478696,0.0) (1483709,0.0) (1488721,0.0) (1493734,0.0) (1498746,0.0) (1503759,0.0) (1508771,0.0) (1513784,0.0) (1518796,0.0) (1523809,0.0) (1528822,0.0) (1533834,0.0) (1538847,0.0) (1543859,0.0) (1548872,0.0) (1553884,0.0) (1558897,0.0) (1563909,0.0) (1568922,0.0) (1573934,0.0) (1578947,0.0) (1583959,0.0) (1588972,0.0) (1593984,0.0) (1598997,0.0) (1604010,0.0) (1609022,0.0) (1614035,0.0) (1619047,0.0) (1624060,0.0) (1629072,0.0) (1634085,0.0) (1639097,0.0) (1644110,0.0) (1649122,0.0) (1654135,0.0) (1659147,0.0) (1664160,0.0) (1669172,0.0) (1674185,0.0) (1679197,0.0) (1684210,0.0) (1689223,0.0) (1694235,0.0) (1699248,0.0) (1704260,0.0) (1709273,0.0) (1714285,0.0) (1719298,0.0) (1724310,0.0) (1729323,0.0) (1734335,0.0) (1739348,0.0) (1744360,0.0) (1749373,0.0) (1754385,0.0) (1759398,0.0) (1764411,0.0) (1769423,0.0) (1774436,0.0) (1779448,0.0) (1784461,0.0) (1789473,0.0) (1794486,0.0) (1799498,0.0) (1804511,0.0) (1809523,0.0) (1814536,0.0) (1819548,0.0) (1824561,0.0) (1829573,0.0) (1834586,0.0) (1839598,0.0) (1844611,0.0) (1849624,0.0) (1854636,0.0) (1859649,0.0) (1864661,0.0) (1869674,0.0) (1874686,0.0) (1879699,0.0) (1884711,0.0) (1889724,0.0) (1894736,0.0) (1899749,0.0) (1904761,0.0) (1909774,0.0) (1914786,0.0) (1919799,0.0) (1924812,0.0) (1929824,0.0) (1934837,0.0) (1939849,0.0) (1944862,0.0) (1949874,0.0) (1954887,0.0) (1959899,0.0) (1964912,0.0) (1969924,0.0) (1974937,0.0) (1979949,0.0) (1984962,0.0) (1989974,0.0020000000000000005) (1994987,0.005999999999999998) (2000000,0.008000000000000002) (2000000,-1.734723475976807e-18) (1994987,1.3010426069826053e-18) (1989974,-4.336808689942018e-19) (1984962,0.0) (1979949,0.0) (1974937,0.0) (1969924,0.0) (1964912,0.0) (1959899,0.0) (1954887,0.0) (1949874,0.0) (1944862,0.0) (1939849,0.0) (1934837,0.0) (1929824,0.0) (1924812,0.0) (1919799,0.0) (1914786,0.0) (1909774,0.0) (1904761,0.0) (1899749,0.0) (1894736,0.0) (1889724,0.0) (1884711,0.0) (1879699,0.0) (1874686,0.0) (1869674,0.0) (1864661,0.0) (1859649,0.0) (1854636,0.0) (1849624,0.0) (1844611,0.0) (1839598,0.0) (1834586,0.0) (1829573,0.0) (1824561,0.0) (1819548,0.0) (1814536,0.0) (1809523,0.0) (1804511,0.0) (1799498,0.0) (1794486,0.0) (1789473,0.0) (1784461,0.0) (1779448,0.0) (1774436,0.0) (1769423,0.0) (1764411,0.0) (1759398,0.0) (1754385,0.0) (1749373,0.0) (1744360,0.0) (1739348,0.0) (1734335,0.0) (1729323,0.0) (1724310,0.0) (1719298,0.0) (1714285,0.0) (1709273,0.0) (1704260,0.0) (1699248,0.0) (1694235,0.0) (1689223,0.0) (1684210,0.0) (1679197,0.0) (1674185,0.0) (1669172,0.0) (1664160,0.0) (1659147,0.0) (1654135,0.0) (1649122,0.0) (1644110,0.0) (1639097,0.0) (1634085,0.0) (1629072,0.0) (1624060,0.0) (1619047,0.0) (1614035,0.0) (1609022,0.0) (1604010,0.0) (1598997,0.0) (1593984,0.0) (1588972,0.0) (1583959,0.0) (1578947,0.0) (1573934,0.0) (1568922,0.0) (1563909,0.0) (1558897,0.0) (1553884,0.0) (1548872,0.0) (1543859,0.0) (1538847,0.0) (1533834,0.0) (1528822,0.0) (1523809,0.0) (1518796,0.0) (1513784,0.0) (1508771,0.0) (1503759,0.0) (1498746,0.0) (1493734,0.0) (1488721,0.0) (1483709,0.0) (1478696,0.0) (1473684,0.0) (1468671,0.0) (1463659,0.0) (1458646,0.0) (1453634,0.0) (1448621,0.0) (1443609,0.0) (1438596,0.0) (1433583,0.0) (1428571,0.0) (1423558,0.0) (1418546,0.0) (1413533,0.0) (1408521,0.0) (1403508,0.0) (1398496,0.0) (1393483,0.0) (1388471,0.0) (1383458,0.0) (1378446,0.0) (1373433,0.0) (1368421,0.0) (1363408,0.0) (1358395,0.0) (1353383,0.0) (1348370,0.0) (1343358,0.0) (1338345,0.0) (1333333,0.0) (1328320,0.0) (1323308,0.0) (1318295,0.0) (1313283,0.0) (1308270,0.0) (1303258,0.0) (1298245,0.0) (1293233,0.0) (1288220,0.0) (1283208,0.0) (1278195,0.0) (1273182,0.0) (1268170,0.0) (1263157,0.0) (1258145,0.0) (1253132,0.0) (1248120,0.0) (1243107,0.0) (1238095,0.0) (1233082,0.0) (1228070,0.0) (1223057,0.0) (1218045,0.0) (1213032,-4.336808689942018e-19) (1208020,-4.336808689942018e-19) (1203007,-4.336808689942018e-19) (1197994,0.0) (1192982,0.0) (1187969,0.0) (1182957,0.0) (1177944,0.0) (1172932,0.0) (1167919,0.0) (1162907,-2.168404344971009e-19) (1157894,-4.336808689942018e-19) (1152882,-4.336808689942018e-19) (1147869,0.0006235055967766295) (1142857,0.0006235055967766295) (1137844,0.0006235055967766295) (1132832,-8.673617379884035e-19) (1127819,0.0009528538548476424) (1122807,0.0009528538548476424) (1117794,0.0008880535791380042) (1112781,-4.336808689942018e-19) (1107769,1.3010426069826053e-18) (1102756,0.0) (1097744,-1.734723475976807e-18) (1092731,-1.734723475976807e-18) (1087719,-8.673617379884035e-19) (1082706,0.0009693763960406561) (1077694,0.0009901376580591509) (1072681,0.0010109699264176028) (1067669,5.204170427930421e-18) (1062656,-3.469446951953614e-18) (1057644,0.0010213958846936773) (1052631,0.003892930372581852) (1047619,0.004899676826691873) (1042606,0.003888136413644029) (1037593,0.0010185056927225766) (1032581,0.0) (1027568,-3.469446951953614e-18) (1022556,-1.734723475976807e-18) (1017543,2.6020852139652106e-18) (1012531,2.6020852139652106e-18) (1007518,1.3010426069826053e-18) (1002506,0.0) (997493,-8.673617379884035e-19) (992481,2.6020852139652106e-18) (987468,0.0020966078248666263) (982456,0.0027232879123635003) (977443,0.0027232879123635003) (972431,0.0013668165886728482) (967418,1.3010426069826053e-18) (962406,0.001247011193553259) (957393,0.0038639389191443795) (952380,0.004084931868545249) (947368,0.0029345673126964364) (942355,0.002859781459030916) (937343,0.004505419684478694) (932330,0.00744687624195416) (927318,0.0060576981338255585) (922305,0.004596875762567153) (917293,0.002718186750045669) (912280,0.001991824540406816) (907268,0.002958405421207703) (902255,0.004621018247592893) (897243,0.00490875564396386) (892230,0.006409537557932509) (887218,0.005149072437849463) (882205,0.0049718328465828965) (877192,0.0027516083020960903) (872180,0.0025525311376566016) (867167,0.0018218166790284823) (862155,0.000997076498217517) (857142,0.0010071793763766958) (852130,0.002551245757788558) (847117,0.004730171268922386) (842105,0.006311422459550478) (837092,0.005410335133600728) (832080,0.003866060765631673) (827067,0.003292202932091836) (822055,0.0018837911850432734) (817042,0.003345440128323331) (812030,0.0037410335806597785) (807017,0.002531337816040844) (802005,0.002581140895041607) (796992,0.0020000000000000018) (791979,0.0009970764982175188) (786967,0.0019699891442772994) (781954,0.0008115133803903393) (776942,0.0006235055967766295) (771929,0.0) (766917,0.0) (761904,-1.3010426069826053e-18) (756892,-8.673617379884035e-19) (751879,-2.6020852139652106e-18) (746867,-1.3010426069826053e-18) (741854,1.3010426069826053e-18) (736842,-6.505213034913027e-19) (731829,-6.505213034913027e-19) (726817,0.0) (721804,-4.336808689942018e-19) (716791,1.3010426069826053e-18) (711779,-1.734723475976807e-18) (706766,-1.734723475976807e-18) (701754,-8.673617379884035e-19) (696741,-8.673617379884035e-19) (691729,-8.673617379884035e-19) (686716,4.336808689942018e-19) (681704,-8.673617379884035e-19) (676691,-8.673617379884035e-19) (671679,-4.336808689942018e-19) (666666,-4.336808689942018e-19) (661654,0.0) (656641,-8.673617379884035e-19) (651629,-8.673617379884035e-19) (646616,-1.734723475976807e-18) (641604,1.3010426069826053e-18) (636591,1.3010426069826053e-18) (631578,-4.336808689942018e-19) (626566,-8.673617379884035e-19) (621553,1.3010426069826053e-18) (616541,1.3010426069826053e-18) (611528,-4.336808689942018e-19) (606516,-4.336808689942018e-19) (601503,-8.673617379884035e-19) (596491,-8.673617379884035e-19) (591478,-4.336808689942018e-19) (586466,-4.336808689942018e-19) (581453,-8.673617379884035e-19) (576441,1.3010426069826053e-18) (571428,-8.673617379884035e-19) (566416,-4.336808689942018e-19) (561403,0.0) (556390,0.0) (551378,0.0) (546365,0.0) (541353,0.0) (536340,0.0) (531328,0.0) (526315,0.0) (521303,0.0) (516290,0.0) (511278,0.0) (506265,0.0) (501253,0.0) (496240,0.0) (491228,0.0) (486215,0.0) (481203,0.0) (476190,0.0) (471177,0.0) (466165,0.0) (461152,0.0) (456140,0.0) (451127,0.0) (446115,0.0) (441102,0.0) (436090,0.0) (431077,0.0) (426065,0.0) (421052,0.0) (416040,0.0) (411027,0.0) (406015,0.0) (401002,0.0) (395989,0.0) (390977,0.0) (385964,0.0) (380952,0.0) (375939,0.0) (370927,0.0) (365914,0.0) (360902,0.0) (355889,0.0) (350877,0.0) (345864,0.0) (340852,0.0) (335839,0.0) (330827,0.0) (325814,0.0) (320802,0.0) (315789,0.0) (310776,0.0) (305764,0.0) (300751,0.0) (295739,0.0) (290726,0.0) (285714,0.0) (280701,0.0) (275689,0.0) (270676,0.0) (265664,0.0) (260651,0.0) (255639,0.0) (250626,0.0) (245614,0.0) (240601,0.0) (235588,0.0) (230576,0.0) (225563,0.0) (220551,0.0) (215538,0.0) (210526,0.0) (205513,0.0) (200501,0.0) (195488,0.0) (190476,0.0) (185463,0.0) (180451,0.0) (175438,0.0) (170426,0.0) (165413,0.0) (160401,0.0) (155388,0.0) (150375,0.0) (145363,0.0) (140350,0.0) (135338,0.0) (130325,0.0) (125313,0.0) (120300,0.0) (115288,0.0) (110275,0.0) (105263,0.0) (100250,0.0) (95238,0.0) (90225,0.0) (85213,0.0) (80200,0.0) (75187,0.0) (70175,0.0) (65162,0.0) (60150,0.0) (55137,0.0) (50125,0.0) (45112,0.0) (40100,0.0) (35087,0.0) (30075,0.0) (25062,0.0) (20050,0.0) (15037,0.0) (10025,0.0) (5012,0.0)}\closedcycle;
\addplot[color=curve1,dashed,line width=0.7pt,no marks,forget plot] coordinates {(5012,0.0) (10025,0.0) (15037,0.0) (20050,0.0) (25062,0.0) (30075,0.0) (35087,0.0) (40100,0.0) (45112,0.0) (50125,0.0) (55137,0.0) (60150,0.0) (65162,0.0) (70175,0.0) (75187,0.0) (80200,0.0) (85213,0.0) (90225,0.0) (95238,0.0) (100250,0.0) (105263,0.0) (110275,0.0) (115288,0.0) (120300,0.0) (125313,0.0) (130325,0.0) (135338,0.0) (140350,0.0) (145363,0.0) (150375,0.0) (155388,0.0) (160401,0.0) (165413,0.0) (170426,0.0) (175438,0.0) (180451,0.0) (185463,0.0) (190476,0.0) (195488,0.0) (200501,0.0) (205513,0.0) (210526,0.0) (215538,0.0) (220551,0.0) (225563,0.0) (230576,0.0) (235588,0.0) (240601,0.0) (245614,0.0) (250626,0.0) (255639,0.0) (260651,0.0) (265664,0.0) (270676,0.0) (275689,0.0) (280701,0.0) (285714,0.0) (290726,0.0) (295739,0.0) (300751,0.0) (305764,0.0) (310776,0.0) (315789,0.0) (320802,0.0) (325814,0.0) (330827,0.0) (335839,0.0) (340852,0.0) (345864,0.0) (350877,0.0) (355889,0.0) (360902,0.0) (365914,0.0) (370927,0.0) (375939,0.0) (380952,0.0) (385964,0.0) (390977,0.0) (395989,0.0) (401002,0.0) (406015,0.0) (411027,0.0) (416040,0.0) (421052,0.0) (426065,0.0) (431077,0.0) (436090,0.0) (441102,0.0) (446115,0.0) (451127,0.0) (456140,0.0) (461152,0.0) (466165,0.0) (471177,0.0) (476190,0.0) (481203,0.0) (486215,0.0) (491228,0.0) (496240,0.0) (501253,0.0) (506265,0.0) (511278,0.0) (516290,0.0) (521303,0.0) (526315,0.0) (531328,0.0) (536340,0.0) (541353,0.0) (546365,0.0) (551378,0.0) (556390,0.0) (561403,0.0) (566416,0.001) (571428,0.002) (576441,0.003) (581453,0.002) (586466,0.001) (591478,0.001) (596491,0.002) (601503,0.002) (606516,0.001) (611528,0.001) (616541,0.003) (621553,0.003) (626566,0.002) (631578,0.001) (636591,0.003) (641604,0.003) (646616,0.004) (651629,0.002) (656641,0.002) (661654,0.0) (666666,0.001) (671679,0.001) (676691,0.002) (681704,0.002) (686716,0.002944026733500262) (691729,0.002) (696741,0.002) (701754,0.002) (706766,0.004) (711779,0.004) (716791,0.003) (721804,0.001) (726817,0.0) (731829,0.001) (736842,0.001) (741854,0.0018487886382623886) (746867,0.002) (751879,0.004) (756892,0.0030258980785294745) (761904,0.002) (766917,0.0) (771929,0.0) (776942,0.002) (781954,0.003) (786967,0.009) (791979,0.009999999999999998) (796992,0.011) (802005,0.007000000000000001) (807017,0.006941520467835945) (812030,0.012) (817042,0.013000000000000001) (822055,0.011) (827067,0.009) (832080,0.010201336675021645) (837092,0.015309106098579942) (842105,0.019) (847117,0.01654803675856286) (852130,0.013565580618211923) (857142,0.012) (862155,0.009999999999999998) (867167,0.009000000000000001) (872180,0.010268170426065336) (877192,0.014000000000000002) (882205,0.019) (887218,0.016606516290726528) (892230,0.016999999999999998) (897243,0.0128103592314121) (902255,0.014518796992481608) (907268,0.015) (912280,0.013064327485379761) (917293,0.008355889724310643) (922305,0.011000000000000001) (927318,0.014060985797828374) (932330,0.018) (937343,0.013000000000000001) (942355,0.011) (947368,0.009) (952380,0.009) (957393,0.00768838763575574) (962406,0.004) (967418,0.003) (972431,0.004436925647452396) (977443,0.006) (982456,0.006) (987468,0.004437761069339855) (992481,0.006) (997493,0.005) (1002506,0.007000000000000001) (1007518,0.003) (1012531,0.006895572263993091) (1017543,0.006) (1022556,0.013000000000000001) (1027568,0.011) (1032581,0.014000000000000002) (1037593,0.015646616541353676) (1042606,0.019) (1047619,0.022) (1052631,0.019228070175438188) (1057644,0.017) (1062656,0.014811194653299947) (1067669,0.012) (1072681,0.013000000000000001) (1077694,0.009) (1082706,0.006999999999999999) (1087719,0.005) (1092731,0.008) (1097744,0.008) (1102756,0.007000000000000001) (1107769,0.003) (1112781,0.002) (1117794,0.004) (1122807,0.006) (1127819,0.006) (1132832,0.004) (1137844,0.002) (1142857,0.002) (1147869,0.002) (1152882,0.002) (1157894,0.002) (1162907,0.001) (1167919,0.0) (1172932,0.0) (1177944,0.0) (1182957,0.0) (1187969,0.0) (1192982,0.0) (1197994,0.0) (1203007,0.002) (1208020,0.002) (1213032,0.002) (1218045,0.0) (1223057,0.0) (1228070,0.0) (1233082,0.0) (1238095,0.0) (1243107,0.0) (1248120,0.0) (1253132,0.0) (1258145,0.0) (1263157,0.0) (1268170,0.0) (1273182,0.0) (1278195,0.0) (1283208,0.0) (1288220,0.0) (1293233,0.0) (1298245,0.0) (1303258,0.0) (1308270,0.0) (1313283,0.0) (1318295,0.0) (1323308,0.0) (1328320,0.0) (1333333,0.0) (1338345,0.0) (1343358,0.0) (1348370,0.0) (1353383,0.0) (1358395,0.0) (1363408,0.0) (1368421,0.0) (1373433,0.0) (1378446,0.0) (1383458,0.0) (1388471,0.0) (1393483,0.0) (1398496,0.0) (1403508,0.0) (1408521,0.0) (1413533,0.0) (1418546,0.0) (1423558,0.0) (1428571,0.0) (1433583,0.0) (1438596,0.0) (1443609,0.0) (1448621,0.0) (1453634,0.0) (1458646,0.0) (1463659,0.0) (1468671,0.0) (1473684,0.0) (1478696,0.0) (1483709,0.0) (1488721,0.0) (1493734,0.0) (1498746,0.0) (1503759,0.0) (1508771,0.0) (1513784,0.0) (1518796,0.0) (1523809,0.0) (1528822,0.0) (1533834,0.0) (1538847,0.0) (1543859,0.0) (1548872,0.0) (1553884,0.0) (1558897,0.0) (1563909,0.0) (1568922,0.0) (1573934,0.0) (1578947,0.0) (1583959,0.0) (1588972,0.0) (1593984,0.0) (1598997,0.0) (1604010,0.0) (1609022,0.0) (1614035,0.0) (1619047,0.0) (1624060,0.0) (1629072,0.0) (1634085,0.0) (1639097,0.0) (1644110,0.0) (1649122,0.0) (1654135,0.0) (1659147,0.0) (1664160,0.0) (1669172,0.0) (1674185,0.0) (1679197,0.0) (1684210,0.0) (1689223,0.0) (1694235,0.0) (1699248,0.0) (1704260,0.0) (1709273,0.0) (1714285,0.0) (1719298,0.0) (1724310,0.0) (1729323,0.0) (1734335,0.0) (1739348,0.0) (1744360,0.0) (1749373,0.0) (1754385,0.0) (1759398,0.0) (1764411,0.0) (1769423,0.0) (1774436,0.0) (1779448,0.0) (1784461,0.0) (1789473,0.0) (1794486,0.0) (1799498,0.0) (1804511,0.0) (1809523,0.0) (1814536,0.0) (1819548,0.0) (1824561,0.0) (1829573,0.0) (1834586,0.0) (1839598,0.0) (1844611,0.0) (1849624,0.0) (1854636,0.0) (1859649,0.0) (1864661,0.0) (1869674,0.0) (1874686,0.0) (1879699,0.0) (1884711,0.0) (1889724,0.0) (1894736,0.0) (1899749,0.0) (1904761,0.0) (1909774,0.0) (1914786,0.0) (1919799,0.0) (1924812,0.0) (1929824,0.0) (1934837,0.0) (1939849,0.0) (1944862,0.0) (1949874,0.0) (1954887,0.0) (1959899,0.0) (1964912,0.0) (1969924,0.0) (1974937,0.0) (1979949,0.0) (1984962,0.0) (1989974,0.001) (1994987,0.003) (2000000,0.004)};
\addplot[draw=none,fill=curve2,fill opacity=0.18,forget plot] coordinates {(20050,0.0) (25062,0.0) (30075,0.0) (35087,0.0) (40100,0.0) (45112,0.0) (50125,0.0) (55137,0.0) (60150,0.0) (65162,0.0) (70175,0.0) (75187,0.0) (80200,0.0) (85213,0.0) (90225,0.0) (95238,0.0) (100250,0.0) (105263,0.0) (110275,0.0) (115288,0.0) (120300,0.0) (125313,0.0) (130325,0.0) (135338,0.0) (140350,0.0) (145363,0.0) (150375,0.0) (155388,0.0) (160401,0.0) (165413,0.0) (170426,0.0) (175438,0.0) (180451,0.0) (185463,0.0) (190476,0.0) (195488,0.0) (200501,0.0) (205513,0.0) (210526,0.0) (215538,0.0) (220551,0.0) (225563,0.0) (230576,0.0) (235588,0.0) (240601,0.0) (245614,0.0) (250626,0.0) (255639,0.0) (260651,0.0) (265664,0.0) (270676,0.0) (275689,0.0) (280701,0.0) (285714,0.0) (290726,0.0) (295739,0.0) (300751,0.0) (305764,0.0) (310776,0.0) (315789,0.0) (320802,0.0) (325814,0.0) (330827,0.0) (335839,0.0) (340852,0.0) (345864,0.0) (350877,0.0) (355889,0.0) (360902,0.0) (365914,0.0) (370927,0.0) (375939,0.0) (380952,0.0) (385964,0.0) (390977,0.0) (395989,0.0) (401002,0.0) (406015,0.0) (411027,0.0) (416040,0.0) (421052,0.0) (426065,0.0) (431077,0.0) (436090,0.0) (441102,0.0) (446115,0.0) (451127,0.0) (456140,0.0) (461152,0.0) (466165,0.0) (471177,0.0) (476190,0.0) (481203,0.0) (486215,0.0) (491228,0.0) (496240,0.0) (501253,0.0) (506265,0.0) (511278,0.0) (516290,0.0) (521303,0.0) (526315,0.0) (531328,0.0) (536340,0.0) (541353,0.0) (546365,0.0) (551378,0.0) (556390,0.0) (561403,0.0) (566416,0.0) (571428,0.0) (576441,0.0) (581453,0.0) (586466,0.0) (591478,0.0) (596491,0.0) (601503,0.0) (606516,0.0) (611528,0.0) (616541,0.0) (621553,0.0) (626566,0.0) (631578,0.0) (636591,0.0) (641604,0.0) (646616,0.0) (651629,0.0) (656641,0.0) (661654,0.0) (666666,0.0) (671679,0.0) (676691,0.0) (681704,0.0) (686716,0.0) (691729,0.0) (696741,0.0) (701754,0.0) (706766,0.0) (711779,0.0) (716791,0.0) (721804,0.0) (726817,0.0) (731829,0.0) (736842,0.0) (741854,0.0) (746867,0.0) (751879,0.0) (756892,0.0) (761904,0.0) (766917,0.0) (771929,0.0) (776942,0.0) (781954,0.0) (786967,0.0) (791979,0.0) (796992,0.0) (802005,0.0) (807017,0.0) (812030,0.0) (817042,0.0) (822055,0.0) (827067,0.0) (832080,0.0) (837092,0.0) (842105,0.0) (847117,0.0) (852130,0.0) (857142,0.0) (862155,0.0) (867167,0.0) (872180,0.0) (877192,0.0) (882205,0.0) (887218,0.0) (892230,0.0) (897243,0.0) (902255,0.0) (907268,0.0) (912280,0.0) (917293,0.0) (922305,0.0) (927318,0.0) (932330,0.0) (937343,0.0) (942355,0.0) (947368,0.0) (952380,0.0) (957393,0.0) (962406,0.0) (967418,0.0) (972431,0.0) (977443,0.0) (982456,0.0) (987468,0.0) (992481,0.0) (997493,0.0) (1002506,0.0) (1007518,0.0) (1012531,0.0) (1017543,0.0) (1022556,0.0) (1027568,0.0) (1032581,0.0) (1037593,0.0) (1042606,0.0) (1047619,0.0) (1052631,0.0) (1057644,0.0) (1062656,0.0) (1067669,0.0) (1072681,0.0) (1077694,0.0) (1082706,0.0) (1087719,0.0) (1092731,0.0) (1097744,0.0) (1102756,0.0) (1107769,0.0) (1112781,0.0) (1117794,0.0) (1122807,0.0) (1127819,0.0) (1132832,0.0) (1137844,0.0) (1142857,0.0) (1147869,0.0) (1152882,0.0) (1157894,0.0) (1162907,0.0) (1167919,0.0) (1172932,0.0) (1177944,0.0) (1182957,0.0) (1187969,0.0) (1192982,0.0) (1197994,0.0) (1203007,0.0) (1208020,0.0) (1213032,0.0) (1218045,0.0) (1223057,0.0) (1228070,0.0) (1233082,0.0) (1238095,0.0) (1243107,0.0) (1248120,0.0) (1253132,0.0) (1258145,0.0) (1263157,0.0) (1268170,0.0) (1273182,0.0) (1278195,0.0) (1283208,0.0) (1288220,0.0) (1293233,0.0) (1298245,0.0) (1303258,0.0) (1308270,0.0) (1313283,0.0) (1318295,0.0) (1323308,0.0) (1328320,0.0) (1333333,0.0) (1338345,0.0) (1343358,0.0) (1348370,0.0) (1353383,0.0) (1358395,0.0) (1363408,0.0) (1368421,0.0) (1373433,0.0) (1378446,0.0) (1383458,0.0) (1388471,0.0) (1393483,0.0) (1398496,0.0) (1403508,0.0) (1408521,0.0) (1413533,0.0) (1418546,0.0) (1423558,0.0) (1428571,0.0) (1433583,0.0) (1438596,0.0) (1443609,0.0) (1448621,0.0) (1453634,0.0) (1458646,0.0) (1463659,0.0) (1468671,0.0) (1473684,0.0) (1478696,0.0) (1483709,0.0) (1488721,0.0) (1493734,0.0) (1498746,0.0) (1503759,0.0) (1508771,0.0) (1513784,0.0) (1518796,0.0) (1523809,0.0) (1528822,0.0) (1533834,0.0) (1538847,0.0) (1543859,0.0) (1548872,0.0) (1553884,0.0) (1558897,0.0) (1563909,0.0) (1568922,0.0) (1573934,0.0) (1578947,0.0) (1583959,0.0) (1588972,0.0) (1593984,0.0) (1598997,0.0) (1604010,0.0) (1609022,0.0) (1614035,0.0) (1619047,0.0) (1624060,0.0) (1629072,0.0) (1634085,0.0) (1639097,0.0) (1644110,0.0) (1649122,0.0) (1654135,0.0) (1659147,0.0) (1664160,0.0) (1669172,0.0) (1674185,0.0) (1679197,0.0) (1684210,0.0) (1689223,0.0) (1694235,0.0) (1699248,0.0) (1704260,0.0) (1709273,0.0) (1714285,0.0) (1719298,0.0) (1724310,0.0) (1729323,0.0) (1734335,0.0) (1739348,0.0) (1744360,0.0) (1749373,0.0) (1754385,0.0) (1759398,0.0) (1764411,0.0) (1769423,0.0) (1774436,0.0) (1779448,0.0) (1784461,0.0) (1789473,0.0) (1794486,0.0) (1799498,0.0) (1804511,0.0) (1809523,0.0) (1814536,0.0) (1819548,0.0) (1824561,0.0) (1829573,0.0) (1834586,0.0) (1839598,0.0) (1844611,0.0) (1849624,0.0) (1854636,0.0) (1859649,0.0) (1864661,0.0) (1869674,0.0) (1874686,0.0) (1879699,0.0) (1884711,0.0) (1889724,0.0) (1894736,0.0) (1899749,0.0) (1904761,0.0) (1909774,0.0) (1914786,0.0) (1919799,0.0) (1924812,0.0) (1929824,0.0) (1934837,0.0) (1939849,0.0) (1944862,0.0) (1949874,0.0) (1954887,0.0) (1959899,0.0) (1964912,0.0) (1969924,0.0) (1974937,0.0) (1979949,0.0) (1984962,0.0) (1989974,0.0) (1994987,0.0) (2000000,0.0) (2000000,0.0) (1994987,0.0) (1989974,0.0) (1984962,0.0) (1979949,0.0) (1974937,0.0) (1969924,0.0) (1964912,0.0) (1959899,0.0) (1954887,0.0) (1949874,0.0) (1944862,0.0) (1939849,0.0) (1934837,0.0) (1929824,0.0) (1924812,0.0) (1919799,0.0) (1914786,0.0) (1909774,0.0) (1904761,0.0) (1899749,0.0) (1894736,0.0) (1889724,0.0) (1884711,0.0) (1879699,0.0) (1874686,0.0) (1869674,0.0) (1864661,0.0) (1859649,0.0) (1854636,0.0) (1849624,0.0) (1844611,0.0) (1839598,0.0) (1834586,0.0) (1829573,0.0) (1824561,0.0) (1819548,0.0) (1814536,0.0) (1809523,0.0) (1804511,0.0) (1799498,0.0) (1794486,0.0) (1789473,0.0) (1784461,0.0) (1779448,0.0) (1774436,0.0) (1769423,0.0) (1764411,0.0) (1759398,0.0) (1754385,0.0) (1749373,0.0) (1744360,0.0) (1739348,0.0) (1734335,0.0) (1729323,0.0) (1724310,0.0) (1719298,0.0) (1714285,0.0) (1709273,0.0) (1704260,0.0) (1699248,0.0) (1694235,0.0) (1689223,0.0) (1684210,0.0) (1679197,0.0) (1674185,0.0) (1669172,0.0) (1664160,0.0) (1659147,0.0) (1654135,0.0) (1649122,0.0) (1644110,0.0) (1639097,0.0) (1634085,0.0) (1629072,0.0) (1624060,0.0) (1619047,0.0) (1614035,0.0) (1609022,0.0) (1604010,0.0) (1598997,0.0) (1593984,0.0) (1588972,0.0) (1583959,0.0) (1578947,0.0) (1573934,0.0) (1568922,0.0) (1563909,0.0) (1558897,0.0) (1553884,0.0) (1548872,0.0) (1543859,0.0) (1538847,0.0) (1533834,0.0) (1528822,0.0) (1523809,0.0) (1518796,0.0) (1513784,0.0) (1508771,0.0) (1503759,0.0) (1498746,0.0) (1493734,0.0) (1488721,0.0) (1483709,0.0) (1478696,0.0) (1473684,0.0) (1468671,0.0) (1463659,0.0) (1458646,0.0) (1453634,0.0) (1448621,0.0) (1443609,0.0) (1438596,0.0) (1433583,0.0) (1428571,0.0) (1423558,0.0) (1418546,0.0) (1413533,0.0) (1408521,0.0) (1403508,0.0) (1398496,0.0) (1393483,0.0) (1388471,0.0) (1383458,0.0) (1378446,0.0) (1373433,0.0) (1368421,0.0) (1363408,0.0) (1358395,0.0) (1353383,0.0) (1348370,0.0) (1343358,0.0) (1338345,0.0) (1333333,0.0) (1328320,0.0) (1323308,0.0) (1318295,0.0) (1313283,0.0) (1308270,0.0) (1303258,0.0) (1298245,0.0) (1293233,0.0) (1288220,0.0) (1283208,0.0) (1278195,0.0) (1273182,0.0) (1268170,0.0) (1263157,0.0) (1258145,0.0) (1253132,0.0) (1248120,0.0) (1243107,0.0) (1238095,0.0) (1233082,0.0) (1228070,0.0) (1223057,0.0) (1218045,0.0) (1213032,0.0) (1208020,0.0) (1203007,0.0) (1197994,0.0) (1192982,0.0) (1187969,0.0) (1182957,0.0) (1177944,0.0) (1172932,0.0) (1167919,0.0) (1162907,0.0) (1157894,0.0) (1152882,0.0) (1147869,0.0) (1142857,0.0) (1137844,0.0) (1132832,0.0) (1127819,0.0) (1122807,0.0) (1117794,0.0) (1112781,0.0) (1107769,0.0) (1102756,0.0) (1097744,0.0) (1092731,0.0) (1087719,0.0) (1082706,0.0) (1077694,0.0) (1072681,0.0) (1067669,0.0) (1062656,0.0) (1057644,0.0) (1052631,0.0) (1047619,0.0) (1042606,0.0) (1037593,0.0) (1032581,0.0) (1027568,0.0) (1022556,0.0) (1017543,0.0) (1012531,0.0) (1007518,0.0) (1002506,0.0) (997493,0.0) (992481,0.0) (987468,0.0) (982456,0.0) (977443,0.0) (972431,0.0) (967418,0.0) (962406,0.0) (957393,0.0) (952380,0.0) (947368,0.0) (942355,0.0) (937343,0.0) (932330,0.0) (927318,0.0) (922305,0.0) (917293,0.0) (912280,0.0) (907268,0.0) (902255,0.0) (897243,0.0) (892230,0.0) (887218,0.0) (882205,0.0) (877192,0.0) (872180,0.0) (867167,0.0) (862155,0.0) (857142,0.0) (852130,0.0) (847117,0.0) (842105,0.0) (837092,0.0) (832080,0.0) (827067,0.0) (822055,0.0) (817042,0.0) (812030,0.0) (807017,0.0) (802005,0.0) (796992,0.0) (791979,0.0) (786967,0.0) (781954,0.0) (776942,0.0) (771929,0.0) (766917,0.0) (761904,0.0) (756892,0.0) (751879,0.0) (746867,0.0) (741854,0.0) (736842,0.0) (731829,0.0) (726817,0.0) (721804,0.0) (716791,0.0) (711779,0.0) (706766,0.0) (701754,0.0) (696741,0.0) (691729,0.0) (686716,0.0) (681704,0.0) (676691,0.0) (671679,0.0) (666666,0.0) (661654,0.0) (656641,0.0) (651629,0.0) (646616,0.0) (641604,0.0) (636591,0.0) (631578,0.0) (626566,0.0) (621553,0.0) (616541,0.0) (611528,0.0) (606516,0.0) (601503,0.0) (596491,0.0) (591478,0.0) (586466,0.0) (581453,0.0) (576441,0.0) (571428,0.0) (566416,0.0) (561403,0.0) (556390,0.0) (551378,0.0) (546365,0.0) (541353,0.0) (536340,0.0) (531328,0.0) (526315,0.0) (521303,0.0) (516290,0.0) (511278,0.0) (506265,0.0) (501253,0.0) (496240,0.0) (491228,0.0) (486215,0.0) (481203,0.0) (476190,0.0) (471177,0.0) (466165,0.0) (461152,0.0) (456140,0.0) (451127,0.0) (446115,0.0) (441102,0.0) (436090,0.0) (431077,0.0) (426065,0.0) (421052,0.0) (416040,0.0) (411027,0.0) (406015,0.0) (401002,0.0) (395989,0.0) (390977,0.0) (385964,0.0) (380952,0.0) (375939,0.0) (370927,0.0) (365914,0.0) (360902,0.0) (355889,0.0) (350877,0.0) (345864,0.0) (340852,0.0) (335839,0.0) (330827,0.0) (325814,0.0) (320802,0.0) (315789,0.0) (310776,0.0) (305764,0.0) (300751,0.0) (295739,0.0) (290726,0.0) (285714,0.0) (280701,0.0) (275689,0.0) (270676,0.0) (265664,0.0) (260651,0.0) (255639,0.0) (250626,0.0) (245614,0.0) (240601,0.0) (235588,0.0) (230576,0.0) (225563,0.0) (220551,0.0) (215538,0.0) (210526,0.0) (205513,0.0) (200501,0.0) (195488,0.0) (190476,0.0) (185463,0.0) (180451,0.0) (175438,0.0) (170426,0.0) (165413,0.0) (160401,0.0) (155388,0.0) (150375,0.0) (145363,0.0) (140350,0.0) (135338,0.0) (130325,0.0) (125313,0.0) (120300,0.0) (115288,0.0) (110275,0.0) (105263,0.0) (100250,0.0) (95238,0.0) (90225,0.0) (85213,0.0) (80200,0.0) (75187,0.0) (70175,0.0) (65162,0.0) (60150,0.0) (55137,0.0) (50125,0.0) (45112,0.0) (40100,0.0) (35087,0.0) (30075,0.0) (25062,0.0) (20050,0.0)}\closedcycle;
\addplot[color=curve2,dashdotted,line width=0.7pt,no marks,forget plot] coordinates {(20050,0.0) (25062,0.0) (30075,0.0) (35087,0.0) (40100,0.0) (45112,0.0) (50125,0.0) (55137,0.0) (60150,0.0) (65162,0.0) (70175,0.0) (75187,0.0) (80200,0.0) (85213,0.0) (90225,0.0) (95238,0.0) (100250,0.0) (105263,0.0) (110275,0.0) (115288,0.0) (120300,0.0) (125313,0.0) (130325,0.0) (135338,0.0) (140350,0.0) (145363,0.0) (150375,0.0) (155388,0.0) (160401,0.0) (165413,0.0) (170426,0.0) (175438,0.0) (180451,0.0) (185463,0.0) (190476,0.0) (195488,0.0) (200501,0.0) (205513,0.0) (210526,0.0) (215538,0.0) (220551,0.0) (225563,0.0) (230576,0.0) (235588,0.0) (240601,0.0) (245614,0.0) (250626,0.0) (255639,0.0) (260651,0.0) (265664,0.0) (270676,0.0) (275689,0.0) (280701,0.0) (285714,0.0) (290726,0.0) (295739,0.0) (300751,0.0) (305764,0.0) (310776,0.0) (315789,0.0) (320802,0.0) (325814,0.0) (330827,0.0) (335839,0.0) (340852,0.0) (345864,0.0) (350877,0.0) (355889,0.0) (360902,0.0) (365914,0.0) (370927,0.0) (375939,0.0) (380952,0.0) (385964,0.0) (390977,0.0) (395989,0.0) (401002,0.0) (406015,0.0) (411027,0.0) (416040,0.0) (421052,0.0) (426065,0.0) (431077,0.0) (436090,0.0) (441102,0.0) (446115,0.0) (451127,0.0) (456140,0.0) (461152,0.0) (466165,0.0) (471177,0.0) (476190,0.0) (481203,0.0) (486215,0.0) (491228,0.0) (496240,0.0) (501253,0.0) (506265,0.0) (511278,0.0) (516290,0.0) (521303,0.0) (526315,0.0) (531328,0.0) (536340,0.0) (541353,0.0) (546365,0.0) (551378,0.0) (556390,0.0) (561403,0.0) (566416,0.0) (571428,0.0) (576441,0.0) (581453,0.0) (586466,0.0) (591478,0.0) (596491,0.0) (601503,0.0) (606516,0.0) (611528,0.0) (616541,0.0) (621553,0.0) (626566,0.0) (631578,0.0) (636591,0.0) (641604,0.0) (646616,0.0) (651629,0.0) (656641,0.0) (661654,0.0) (666666,0.0) (671679,0.0) (676691,0.0) (681704,0.0) (686716,0.0) (691729,0.0) (696741,0.0) (701754,0.0) (706766,0.0) (711779,0.0) (716791,0.0) (721804,0.0) (726817,0.0) (731829,0.0) (736842,0.0) (741854,0.0) (746867,0.0) (751879,0.0) (756892,0.0) (761904,0.0) (766917,0.0) (771929,0.0) (776942,0.0) (781954,0.0) (786967,0.0) (791979,0.0) (796992,0.0) (802005,0.0) (807017,0.0) (812030,0.0) (817042,0.0) (822055,0.0) (827067,0.0) (832080,0.0) (837092,0.0) (842105,0.0) (847117,0.0) (852130,0.0) (857142,0.0) (862155,0.0) (867167,0.0) (872180,0.0) (877192,0.0) (882205,0.0) (887218,0.0) (892230,0.0) (897243,0.0) (902255,0.0) (907268,0.0) (912280,0.0) (917293,0.0) (922305,0.0) (927318,0.0) (932330,0.0) (937343,0.0) (942355,0.0) (947368,0.0) (952380,0.0) (957393,0.0) (962406,0.0) (967418,0.0) (972431,0.0) (977443,0.0) (982456,0.0) (987468,0.0) (992481,0.0) (997493,0.0) (1002506,0.0) (1007518,0.0) (1012531,0.0) (1017543,0.0) (1022556,0.0) (1027568,0.0) (1032581,0.0) (1037593,0.0) (1042606,0.0) (1047619,0.0) (1052631,0.0) (1057644,0.0) (1062656,0.0) (1067669,0.0) (1072681,0.0) (1077694,0.0) (1082706,0.0) (1087719,0.0) (1092731,0.0) (1097744,0.0) (1102756,0.0) (1107769,0.0) (1112781,0.0) (1117794,0.0) (1122807,0.0) (1127819,0.0) (1132832,0.0) (1137844,0.0) (1142857,0.0) (1147869,0.0) (1152882,0.0) (1157894,0.0) (1162907,0.0) (1167919,0.0) (1172932,0.0) (1177944,0.0) (1182957,0.0) (1187969,0.0) (1192982,0.0) (1197994,0.0) (1203007,0.0) (1208020,0.0) (1213032,0.0) (1218045,0.0) (1223057,0.0) (1228070,0.0) (1233082,0.0) (1238095,0.0) (1243107,0.0) (1248120,0.0) (1253132,0.0) (1258145,0.0) (1263157,0.0) (1268170,0.0) (1273182,0.0) (1278195,0.0) (1283208,0.0) (1288220,0.0) (1293233,0.0) (1298245,0.0) (1303258,0.0) (1308270,0.0) (1313283,0.0) (1318295,0.0) (1323308,0.0) (1328320,0.0) (1333333,0.0) (1338345,0.0) (1343358,0.0) (1348370,0.0) (1353383,0.0) (1358395,0.0) (1363408,0.0) (1368421,0.0) (1373433,0.0) (1378446,0.0) (1383458,0.0) (1388471,0.0) (1393483,0.0) (1398496,0.0) (1403508,0.0) (1408521,0.0) (1413533,0.0) (1418546,0.0) (1423558,0.0) (1428571,0.0) (1433583,0.0) (1438596,0.0) (1443609,0.0) (1448621,0.0) (1453634,0.0) (1458646,0.0) (1463659,0.0) (1468671,0.0) (1473684,0.0) (1478696,0.0) (1483709,0.0) (1488721,0.0) (1493734,0.0) (1498746,0.0) (1503759,0.0) (1508771,0.0) (1513784,0.0) (1518796,0.0) (1523809,0.0) (1528822,0.0) (1533834,0.0) (1538847,0.0) (1543859,0.0) (1548872,0.0) (1553884,0.0) (1558897,0.0) (1563909,0.0) (1568922,0.0) (1573934,0.0) (1578947,0.0) (1583959,0.0) (1588972,0.0) (1593984,0.0) (1598997,0.0) (1604010,0.0) (1609022,0.0) (1614035,0.0) (1619047,0.0) (1624060,0.0) (1629072,0.0) (1634085,0.0) (1639097,0.0) (1644110,0.0) (1649122,0.0) (1654135,0.0) (1659147,0.0) (1664160,0.0) (1669172,0.0) (1674185,0.0) (1679197,0.0) (1684210,0.0) (1689223,0.0) (1694235,0.0) (1699248,0.0) (1704260,0.0) (1709273,0.0) (1714285,0.0) (1719298,0.0) (1724310,0.0) (1729323,0.0) (1734335,0.0) (1739348,0.0) (1744360,0.0) (1749373,0.0) (1754385,0.0) (1759398,0.0) (1764411,0.0) (1769423,0.0) (1774436,0.0) (1779448,0.0) (1784461,0.0) (1789473,0.0) (1794486,0.0) (1799498,0.0) (1804511,0.0) (1809523,0.0) (1814536,0.0) (1819548,0.0) (1824561,0.0) (1829573,0.0) (1834586,0.0) (1839598,0.0) (1844611,0.0) (1849624,0.0) (1854636,0.0) (1859649,0.0) (1864661,0.0) (1869674,0.0) (1874686,0.0) (1879699,0.0) (1884711,0.0) (1889724,0.0) (1894736,0.0) (1899749,0.0) (1904761,0.0) (1909774,0.0) (1914786,0.0) (1919799,0.0) (1924812,0.0) (1929824,0.0) (1934837,0.0) (1939849,0.0) (1944862,0.0) (1949874,0.0) (1954887,0.0) (1959899,0.0) (1964912,0.0) (1969924,0.0) (1974937,0.0) (1979949,0.0) (1984962,0.0) (1989974,0.0) (1994987,0.0) (2000000,0.0)};
\addplot[draw=none,fill=curve3,fill opacity=0.18,forget plot] coordinates {(5012,0.0) (10025,0.0) (15037,0.0) (20050,0.0) (25062,0.0) (30075,0.0) (35087,0.0) (40100,0.0) (45112,0.0) (50125,0.0) (55137,0.0) (60150,0.00900250626566422) (65162,0.020000000000000004) (70175,0.04383625730994158) (75187,0.0567468671679198) (80200,0.066) (85213,0.05595430530566044) (90225,0.038005847003564956) (95238,0.01814345071045955) (100250,0.004871022911382274) (105263,0.0) (110275,0.0) (115288,0.0) (120300,0.0) (125313,0.0) (130325,0.0) (135338,0.0) (140350,0.002) (145363,0.01908939014202178) (150375,0.0365062656641604) (155388,0.044) (160401,0.02665998329156214) (165413,0.01155975209830378) (170426,0.028000000000000004) (175438,0.05159064327485395) (180451,0.07900751879699255) (185463,0.08000000000000002) (190476,0.07215873015872998) (195488,0.07200000000000001) (200501,0.07067502088554725) (205513,0.06287160346761803) (210526,0.03546757314704829) (215538,0.020074147385943535) (220551,0.026000000000000002) (225563,0.03) (230576,0.022000000000000002) (235588,0.008) (240601,0.004000000000000001) (245614,0.008000000000000002) (250626,0.011999999999999997) (255639,0.011999999999999997) (260651,0.014000000000000002) (265664,0.017094402673350023) (270676,0.03651127819548904) (275689,0.04999999999999999) (280701,0.0566549707602337) (285714,0.06) (290726,0.05417878028404357) (295739,0.07159565580618217) (300751,0.07399999999999998) (305764,0.07957059314954015) (310776,0.07200000000000001) (315789,0.07200000000000001) (320802,0.08068003341687573) (325814,0.08790309106098565) (330827,0.08800000000000002) (335839,0.08399999999999999) (340852,0.08000000000000002) (345864,0.07023558897243073) (350877,0.05600000000000001) (355889,0.036000000000000004) (360902,0.02198496240601487) (365914,0.014568086883876242) (370927,0.008000000000000002) (375939,0.0020000000000000005) (380952,0.0) (385964,0.0020000000000000005) (390977,0.010000000000000002) (395989,0.023933166248955917) (401002,0.04935004177109456) (406015,0.07276691729323317) (411027,0.08800000000000002) (416040,0.092) (421052,0.094) (426065,0.09756558061821191) (431077,0.08414870509607332) (436090,0.06673182957393467) (441102,0.04400000000000001) (446115,0.029898078529657025) (451127,0.014000000000000002) (456140,0.006935672514620237) (461152,0.008000000000000002) (466165,0.017769423558897497) (471177,0.014813700918963882) (476190,0.010000000000000002) (481203,0.0) (486215,0.0020000000000000005) (491228,0.004000000000000001) (496240,0.005999999999999998) (501253,0.005999999999999998) (506265,0.010000000000000002) (511278,0.010000000000000002) (516290,0.014000000000000002) (521303,0.014000000000000002) (526315,0.020000000000000004) (531328,0.026188805346700053) (536340,0.03360568086883907) (541353,0.034) (546365,0.04400000000000001) (551378,0.04999999999999999) (556390,0.05399999999999999) (561403,0.0453099415204674) (566416,0.03589306599832915) (571428,0.023999999999999994) (576441,0.010000000000000002) (581453,0.0) (586466,0.0) (591478,0.0) (596491,0.0) (601503,0.0) (606516,0.0) (611528,0.0020000000000000005) (616541,0.0020000000000000005) (621553,0.0020000000000000005) (626566,0.005999999999999998) (631578,0.016000000000000004) (636591,0.022000000000000006) (641604,0.023360066833751435) (646616,0.020000000000000004) (651629,0.022000000000000006) (656641,0.014389306599832294) (661654,0.008000000000000002) (666666,0.0) (671679,0.0) (676691,0.0020000000000000005) (681704,0.010000000000000002) (686716,0.018000000000000002) (691729,0.028000000000000004) (696741,0.028000000000000004) (701754,0.03200000000000001) (706766,0.028000000000000004) (711779,0.03) (716791,0.026000000000000002) (721804,0.026000000000000002) (726817,0.020000000000000004) (731829,0.023999999999999994) (736842,0.038) (741854,0.055697577276524766) (746867,0.061114452798663774) (751879,0.060531328320802796) (756892,0.05805179615705894) (761904,0.06463492063491992) (766917,0.06) (771929,0.05399999999999999) (776942,0.04000000000000001) (781954,0.024967418546365416) (786967,0.011999999999999997) (791979,0.0020000000000000005) (796992,0.0020000000000000005) (802005,0.004000000000000001) (807017,0.010000000000000002) (812030,0.015533834586466351) (817042,0.030950710108605367) (822055,0.038) (827067,0.05799999999999998) (832080,0.07399999999999998) (837092,0.0946182121971599) (842105,0.098) (847117,0.098) (852130,0.098) (857142,0.098) (862155,0.09599999999999997) (867167,0.086) (872180,0.08346365914786932) (877192,0.07399999999999998) (882205,0.08200000000000002) (887218,0.08678696741854694) (892230,0.098) (897243,0.09999999999999998) (902255,0.09999999999999998) (907268,0.09999999999999998) (912280,0.09812865497075954) (917293,0.09599999999999997) (922305,0.09599999999999997) (927318,0.098) (932330,0.09999999999999998) (937343,0.09999999999999998) (942355,0.09599999999999997) (947368,0.09000000000000002) (952380,0.07799999999999999) (957393,0.06737677527151148) (962406,0.055959899749372474) (967418,0.04454302422723422) (972431,0.038) (977443,0.026000000000000002) (982456,0.020000000000000004) (987468,0.008000000000000002) (992481,0.004000000000000001) (997493,0.0) (1002506,0.0) (1007518,0.0) (1012531,0.004000000000000001) (1017543,0.004000000000000001) (1022556,0.004000000000000001) (1027568,0.0020000000000000005) (1032581,0.0020000000000000005) (1037593,0.0020000000000000005) (1042606,0.0) (1047619,0.0) (1052631,0.0) (1057644,0.0) (1062656,0.0) (1067669,0.0) (1072681,0.0) (1077694,0.0) (1082706,0.0) (1087719,0.0) (1092731,0.0020000000000000005) (1097744,0.0020000000000000005) (1102756,0.0020000000000000005) (1107769,0.0) (1112781,0.0) (1117794,0.0) (1122807,0.0) (1127819,0.0) (1132832,0.0) (1137844,0.0) (1142857,0.0) (1147869,0.0) (1152882,0.014000000000000002) (1157894,0.020000000000000004) (1162907,0.026000000000000002) (1167919,0.036000000000000004) (1172932,0.05354887218045226) (1177944,0.0729657477025905) (1182957,0.051617376775271256) (1187969,0.028200501253131463) (1192982,0.0027836257309932265) (1197994,0.0) (1203007,0.0) (1208020,0.0) (1213032,0.0) (1218045,0.0) (1223057,0.0) (1228070,0.0) (1233082,0.0) (1238095,0.0) (1243107,0.0) (1248120,0.0) (1253132,0.0) (1258145,0.0) (1263157,0.0) (1268170,0.0) (1273182,0.0) (1278195,0.0) (1283208,0.0) (1288220,0.0) (1293233,0.0) (1298245,0.0020000000000000005) (1303258,0.002387635756057376) (1308270,0.004000000000000001) (1313283,0.004000000000000001) (1318295,0.00936173767752635) (1323308,0.011999999999999997) (1328320,0.014000000000000002) (1333333,0.018000000000000002) (1338345,0.018000000000000002) (1343358,0.023999999999999994) (1348370,0.0211395154553062) (1353383,0.023999999999999994) (1358395,0.018000000000000002) (1363408,0.020000000000000004) (1368421,0.022000000000000006) (1373433,0.03422389306599895) (1378446,0.04835923141186282) (1383458,0.05705764411027701) (1388471,0.06952548036758477) (1393483,0.07189139515455348) (1398496,0.07399999999999998) (1403508,0.066) (1408521,0.05600000000000001) (1413533,0.04444110275689202) (1418546,0.03200000000000001) (1423558,0.015607351712613987) (1428571,0.008000000000000002) (1433583,0.0) (1438596,0.0) (1443609,0.0) (1448621,0.0) (1453634,0.0) (1458646,0.0) (1463659,0.0) (1468671,0.0) (1473684,0.0) (1478696,0.0) (1483709,0.0) (1488721,0.0) (1493734,0.0) (1498746,0.0) (1503759,0.0) (1508771,0.0) (1513784,0.0) (1518796,0.0) (1523809,0.0) (1528822,0.0) (1533834,0.0) (1538847,0.0) (1543859,0.0) (1548872,0.0) (1553884,0.005231411862991132) (1558897,0.022000000000000006) (1563909,0.036000000000000004) (1568922,0.03851796157059258) (1573934,0.032898913951547204) (1578947,0.041999999999999996) (1583959,0.05799999999999998) (1588972,0.06400000000000002) (1593984,0.05056641604010172) (1598997,0.03598329156223994) (1604010,0.04000000000000001) (1609022,0.05918295739348202) (1614035,0.07623391812865621) (1619047,0.086) (1624060,0.07706766917293272) (1629072,0.05751545530492748) (1634085,0.026098579782789264) (1639097,0.006681704260651023) (1644110,0.0) (1649122,0.0) (1654135,0.0) (1659147,0.0) (1664160,0.0) (1669172,0.0) (1674185,0.0) (1679197,0.0) (1684210,0.0) (1689223,0.0) (1694235,0.0) (1699248,0.0) (1704260,0.0) (1709273,0.0) (1714285,0.0) (1719298,0.0) (1724310,0.0) (1729323,0.0) (1734335,0.0) (1739348,0.0) (1744360,0.0) (1749373,0.0) (1754385,0.0) (1759398,0.0) (1764411,0.0) (1769423,0.0) (1774436,0.0) (1779448,0.0) (1784461,0.0) (1789473,0.0) (1794486,0.0) (1799498,0.0020000000000000005) (1804511,0.01007518796992643) (1809523,0.026000000000000006) (1814536,0.0389089390142029) (1819548,0.04999999999999999) (1824561,0.04400000000000001) (1829573,0.03284043441938082) (1834586,0.019423558897242572) (1839598,0.016000000000000004) (1844611,0.016000000000000004) (1849624,0.0128270676691737) (1854636,0.011999999999999997) (1859649,0.010000000000000002) (1864661,0.010922305764410022) (1869674,0.008000000000000002) (1874686,0.005999999999999998) (1879699,0.0020000000000000005) (1884711,0.0) (1889724,0.0) (1894736,0.0) (1899749,0.0) (1904761,0.0) (1909774,0.0) (1914786,0.0) (1919799,0.0) (1924812,0.0) (1929824,0.0) (1934837,0.0) (1939849,0.0) (1944862,0.0) (1949874,0.0) (1954887,0.0) (1959899,0.0) (1964912,0.0) (1969924,0.0) (1974937,0.0) (1979949,0.0) (1984962,0.0) (1989974,0.0) (1994987,0.0) (2000000,0.0) (2000000,0.0) (1994987,0.0) (1989974,0.0) (1984962,0.0) (1979949,0.0) (1974937,0.0) (1969924,0.0) (1964912,0.0) (1959899,0.0) (1954887,0.0) (1949874,0.0) (1944862,0.0) (1939849,0.0) (1934837,0.0) (1929824,0.0) (1924812,0.0) (1919799,0.0) (1914786,0.0) (1909774,0.0) (1904761,0.0) (1899749,0.0) (1894736,0.0) (1889724,0.0) (1884711,0.0) (1879699,-4.336808689942018e-19) (1874686,1.3010426069826053e-18) (1869674,-1.734723475976807e-18) (1864661,2.6020852139652106e-18) (1859649,-2.6020852139652106e-18) (1854636,2.6020852139652106e-18) (1849624,4.336808689942018e-18) (1844611,-3.469446951953614e-18) (1839598,-3.469446951953614e-18) (1834586,0.0) (1829573,-3.469446951953614e-18) (1824561,-1.0408340855860843e-17) (1819548,1.3877787807814457e-17) (1814536,1.3877787807814457e-17) (1809523,-3.469446951953614e-18) (1804511,3.469446951953614e-18) (1799498,-4.336808689942018e-19) (1794486,0.0) (1789473,0.0) (1784461,0.0) (1779448,0.0) (1774436,0.0) (1769423,0.0) (1764411,0.0) (1759398,0.0) (1754385,0.0) (1749373,0.0) (1744360,0.0) (1739348,0.0) (1734335,0.0) (1729323,0.0) (1724310,0.0) (1719298,0.0) (1714285,0.0) (1709273,0.0) (1704260,0.0) (1699248,0.0) (1694235,0.0) (1689223,0.0) (1684210,0.0) (1679197,0.0) (1674185,0.0) (1669172,0.0) (1664160,0.0) (1659147,0.0) (1654135,0.0) (1649122,0.0) (1644110,0.0) (1639097,0.0) (1634085,3.469446951953614e-18) (1629072,2.0816681711721685e-17) (1624060,-1.3877787807814457e-17) (1619047,6.938893903907228e-18) (1614035,1.3877787807814457e-17) (1609022,-3.469446951953614e-18) (1604010,-1.0408340855860843e-17) (1598997,6.938893903907228e-18) (1593984,0.0) (1588972,-1.3877787807814457e-17) (1583959,1.3877787807814457e-17) (1578947,3.469446951953614e-18) (1573934,-3.469446951953614e-18) (1568922,1.3877787807814457e-17) (1563909,-6.938893903907228e-18) (1558897,-5.204170427930421e-18) (1553884,-1.3010426069826053e-18) (1548872,0.0) (1543859,0.0) (1538847,0.0) (1533834,0.0) (1528822,0.0) (1523809,0.0) (1518796,0.0) (1513784,0.0) (1508771,0.0) (1503759,0.0) (1498746,0.0) (1493734,0.0) (1488721,0.0) (1483709,0.0) (1478696,0.0) (1473684,0.0) (1468671,0.0) (1463659,0.0) (1458646,0.0) (1453634,0.0) (1448621,0.0) (1443609,0.0) (1438596,0.0) (1433583,0.0) (1428571,-1.734723475976807e-18) (1423558,0.0) (1418546,-6.938893903907228e-18) (1413533,3.469446951953614e-18) (1408521,0.0) (1403508,0.0) (1398496,2.0816681711721685e-17) (1393483,-6.938893903907228e-18) (1388471,0.0) (1383458,-2.0816681711721685e-17) (1378446,-6.938893903907228e-18) (1373433,6.938893903907228e-18) (1368421,-5.204170427930421e-18) (1363408,-5.204170427930421e-18) (1358395,-1.734723475976807e-18) (1353383,5.204170427930421e-18) (1348370,0.0) (1343358,5.204170427930421e-18) (1338345,-1.734723475976807e-18) (1333333,-1.734723475976807e-18) (1328320,0.0) (1323308,2.6020852139652106e-18) (1318295,8.673617379884035e-19) (1313283,-8.673617379884035e-19) (1308270,-8.673617379884035e-19) (1303258,8.673617379884035e-19) (1298245,-4.336808689942018e-19) (1293233,0.0) (1288220,0.0) (1283208,0.0) (1278195,0.0) (1273182,0.0) (1268170,0.0) (1263157,0.0) (1258145,0.0) (1253132,0.0) (1248120,0.0) (1243107,0.0) (1238095,0.0) (1233082,0.0) (1228070,0.0) (1223057,0.0) (1218045,0.0) (1213032,0.0) (1208020,0.0) (1203007,0.0) (1197994,0.0) (1192982,0.0) (1187969,5.204170427930421e-18) (1182957,1.0408340855860843e-17) (1177944,0.0) (1172932,6.938893903907228e-18) (1167919,-3.469446951953614e-18) (1162907,-1.734723475976807e-18) (1157894,-5.204170427930421e-18) (1152882,0.0) (1147869,0.0) (1142857,0.0) (1137844,0.0) (1132832,0.0) (1127819,0.0) (1122807,0.0) (1117794,0.0) (1112781,0.0) (1107769,0.0) (1102756,-4.336808689942018e-19) (1097744,-4.336808689942018e-19) (1092731,-4.336808689942018e-19) (1087719,0.0) (1082706,0.0) (1077694,0.0) (1072681,0.0) (1067669,0.0) (1062656,0.0) (1057644,0.0) (1052631,0.0) (1047619,0.0) (1042606,0.0) (1037593,-4.336808689942018e-19) (1032581,-4.336808689942018e-19) (1027568,-4.336808689942018e-19) (1022556,-8.673617379884035e-19) (1017543,-8.673617379884035e-19) (1012531,-8.673617379884035e-19) (1007518,0.0) (1002506,0.0) (997493,0.0) (992481,-8.673617379884035e-19) (987468,-1.734723475976807e-18) (982456,-5.204170427930421e-18) (977443,-1.734723475976807e-18) (972431,0.0) (967418,6.938893903907228e-18) (962406,-3.469446951953614e-18) (957393,2.0816681711721685e-17) (952380,6.938893903907228e-18) (947368,-2.0816681711721685e-17) (942355,2.0816681711721685e-17) (937343,2.7755575615628914e-17) (932330,2.7755575615628914e-17) (927318,6.938893903907228e-18) (922305,2.0816681711721685e-17) (917293,2.0816681711721685e-17) (912280,-6.938893903907228e-18) (907268,2.7755575615628914e-17) (902255,2.7755575615628914e-17) (897243,2.7755575615628914e-17) (892230,6.938893903907228e-18) (887218,-6.938893903907228e-18) (882205,-2.0816681711721685e-17) (877192,2.0816681711721685e-17) (872180,-6.938893903907228e-18) (867167,6.938893903907228e-18) (862155,2.0816681711721685e-17) (857142,6.938893903907228e-18) (852130,6.938893903907228e-18) (847117,6.938893903907228e-18) (842105,6.938893903907228e-18) (837092,-2.0816681711721685e-17) (832080,2.0816681711721685e-17) (827067,1.3877787807814457e-17) (822055,0.0) (817042,-1.734723475976807e-18) (812030,8.673617379884035e-19) (807017,-2.6020852139652106e-18) (802005,-8.673617379884035e-19) (796992,-4.336808689942018e-19) (791979,-4.336808689942018e-19) (786967,2.6020852139652106e-18) (781954,3.469446951953614e-18) (776942,-1.0408340855860843e-17) (771929,1.734723475976807e-17) (766917,0.0) (761904,1.3877787807814457e-17) (756892,1.0408340855860843e-17) (751879,1.734723475976807e-17) (746867,1.0408340855860843e-17) (741854,1.3877787807814457e-17) (736842,0.0) (731829,5.204170427930421e-18) (726817,-5.204170427930421e-18) (721804,-1.734723475976807e-18) (716791,-1.734723475976807e-18) (711779,0.0) (706766,0.0) (701754,-6.938893903907228e-18) (696741,0.0) (691729,0.0) (686716,-1.734723475976807e-18) (681704,-2.6020852139652106e-18) (676691,-4.336808689942018e-19) (671679,0.0) (666666,0.0) (661654,-1.734723475976807e-18) (656641,1.734723475976807e-18) (651629,-5.204170427930421e-18) (646616,-5.204170427930421e-18) (641604,-1.734723475976807e-18) (636591,-5.204170427930421e-18) (631578,-3.469446951953614e-18) (626566,1.3010426069826053e-18) (621553,-4.336808689942018e-19) (616541,-4.336808689942018e-19) (611528,-4.336808689942018e-19) (606516,0.0) (601503,0.0) (596491,0.0) (591478,0.0) (586466,0.0) (581453,0.0) (576441,-2.6020852139652106e-18) (571428,5.204170427930421e-18) (566416,6.938893903907228e-18) (561403,0.0) (556390,1.734723475976807e-17) (551378,1.3877787807814457e-17) (546365,-1.0408340855860843e-17) (541353,3.469446951953614e-18) (536340,3.469446951953614e-18) (531328,3.469446951953614e-18) (526315,-5.204170427930421e-18) (521303,0.0) (516290,0.0) (511278,-2.6020852139652106e-18) (506265,-2.6020852139652106e-18) (501253,1.3010426069826053e-18) (496240,1.3010426069826053e-18) (491228,-8.673617379884035e-19) (486215,-4.336808689942018e-19) (481203,0.0) (476190,-2.6020852139652106e-18) (471177,-1.734723475976807e-18) (466165,-1.734723475976807e-18) (461152,-1.734723475976807e-18) (456140,-1.3010426069826053e-18) (451127,0.0) (446115,-6.938893903907228e-18) (441102,-1.0408340855860843e-17) (436090,-6.938893903907228e-18) (431077,-2.7755575615628914e-17) (426065,1.3877787807814457e-17) (421052,0.0) (416040,0.0) (411027,-2.0816681711721685e-17) (406015,6.938893903907228e-18) (401002,-1.0408340855860843e-17) (395989,0.0) (390977,-2.6020852139652106e-18) (385964,-4.336808689942018e-19) (380952,0.0) (375939,-4.336808689942018e-19) (370927,-1.734723475976807e-18) (365914,-1.734723475976807e-18) (360902,-3.469446951953614e-18) (355889,-3.469446951953614e-18) (350877,0.0) (345864,1.3877787807814457e-17) (340852,-2.0816681711721685e-17) (335839,0.0) (330827,-2.0816681711721685e-17) (325814,6.938893903907228e-18) (320802,-1.3877787807814457e-17) (315789,-6.938893903907228e-18) (310776,-6.938893903907228e-18) (305764,1.3877787807814457e-17) (300751,2.0816681711721685e-17) (295739,1.3877787807814457e-17) (290726,-6.938893903907228e-18) (285714,0.0) (280701,0.0) (275689,1.3877787807814457e-17) (270676,0.0) (265664,3.469446951953614e-18) (260651,0.0) (255639,2.6020852139652106e-18) (250626,2.6020852139652106e-18) (245614,-1.734723475976807e-18) (240601,-8.673617379884035e-19) (235588,-8.673617379884035e-19) (230576,-3.469446951953614e-18) (225563,0.0) (220551,-1.734723475976807e-18) (215538,0.001000205162093112) (210526,0.0010236549231269869) (205513,0.0010365001246958674) (200501,1.3877787807814457e-17) (195488,-6.938893903907228e-18) (190476,0.0) (185463,-1.3877787807814457e-17) (180451,2.0816681711721685e-17) (175438,-3.469446951953614e-18) (170426,0.0) (165413,0.0016833556711197354) (160401,1.734723475976807e-18) (155388,0.0) (150375,0.0) (145363,-1.734723475976807e-18) (140350,0.0) (135338,0.0) (130325,0.0) (125313,0.0) (120300,0.0) (115288,0.0) (110275,0.0) (105263,0.0) (100250,0.0007914666458440889) (95238,0.001856549289540448) (90225,0.0019941529964350377) (85213,4.569469433957085e-05) (80200,0.0) (75187,0.0) (70175,-6.938893903907228e-18) (65162,-5.204170427930421e-18) (60150,8.673617379884035e-19) (55137,0.0) (50125,0.0) (45112,0.0) (40100,0.0) (35087,0.0) (30075,0.0) (25062,0.0) (20050,0.0) (15037,0.0) (10025,0.0) (5012,0.0)}\closedcycle;
\addplot[color=curve3,dash pattern=on 5pt off 3pt,line width=0.7pt,no marks,forget plot] coordinates {(5012,0.0) (10025,0.0) (15037,0.0) (20050,0.0) (25062,0.0) (30075,0.0) (35087,0.0) (40100,0.0) (45112,0.0) (50125,0.0) (55137,0.0) (60150,0.004501253132832111) (65162,0.01) (70175,0.021918128654970788) (75187,0.0283734335839599) (80200,0.033) (85213,0.028000000000000004) (90225,0.019999999999999997) (95238,0.01) (100250,0.002831244778613182) (105263,0.0) (110275,0.0) (115288,0.0) (120300,0.0) (125313,0.0) (130325,0.0) (135338,0.0) (140350,0.001) (145363,0.009544695071010889) (150375,0.0182531328320802) (155388,0.022) (160401,0.013329991645781072) (165413,0.0066215538847117575) (170426,0.014000000000000002) (175438,0.025795321637426972) (180451,0.039503759398496284) (185463,0.04) (190476,0.03607936507936499) (195488,0.036) (200501,0.03533751044277363) (205513,0.03195405179615695) (210526,0.01824561403508764) (215538,0.010537176274018322) (220551,0.013000000000000001) (225563,0.015) (230576,0.011) (235588,0.004) (240601,0.002) (245614,0.004) (250626,0.006) (255639,0.006) (260651,0.007000000000000001) (265664,0.008547201336675013) (270676,0.01825563909774452) (275689,0.025) (280701,0.02832748538011685) (285714,0.03) (290726,0.02708939014202178) (295739,0.03579782790309109) (300751,0.037) (305764,0.03978529657477008) (310776,0.036) (315789,0.036) (320802,0.040340016708437856) (325814,0.04395154553049283) (330827,0.044) (335839,0.041999999999999996) (340852,0.04) (345864,0.035117794486215374) (350877,0.028000000000000004) (355889,0.018) (360902,0.010992481203007434) (365914,0.00728404344193812) (370927,0.004) (375939,0.001) (380952,0.0) (385964,0.001) (390977,0.005) (395989,0.011966583124477959) (401002,0.024675020885547273) (406015,0.03638345864661659) (411027,0.044) (416040,0.046) (421052,0.047) (426065,0.04878279030910596) (431077,0.042074352548036646) (436090,0.033365914786967335) (441102,0.022) (446115,0.014949039264828509) (451127,0.007000000000000001) (456140,0.0034678362573101183) (461152,0.004) (466165,0.008884711779448747) (471177,0.00740685045948194) (476190,0.005) (481203,0.0) (486215,0.001) (491228,0.002) (496240,0.003) (501253,0.003) (506265,0.005) (511278,0.005) (516290,0.007000000000000001) (521303,0.007000000000000001) (526315,0.01) (531328,0.013094402673350028) (536340,0.016802840434419535) (541353,0.017) (546365,0.022) (551378,0.025) (556390,0.027000000000000003) (561403,0.0226549707602337) (566416,0.01794653299916458) (571428,0.012) (576441,0.005) (581453,0.0) (586466,0.0) (591478,0.0) (596491,0.0) (601503,0.0) (606516,0.0) (611528,0.001) (616541,0.001) (621553,0.001) (626566,0.003) (631578,0.008) (636591,0.011) (641604,0.011680033416875716) (646616,0.01) (651629,0.011) (656641,0.007194653299916148) (661654,0.004) (666666,0.0) (671679,0.0) (676691,0.001) (681704,0.005) (686716,0.009) (691729,0.014000000000000002) (696741,0.014000000000000002) (701754,0.016) (706766,0.014000000000000002) (711779,0.015) (716791,0.013000000000000001) (721804,0.013000000000000001) (726817,0.01) (731829,0.012) (736842,0.019) (741854,0.02784878863826239) (746867,0.030557226399331894) (751879,0.030265664160401405) (756892,0.029025898078529472) (761904,0.03231746031745997) (766917,0.03) (771929,0.027000000000000003) (776942,0.02) (781954,0.01248370927318271) (786967,0.006) (791979,0.001) (796992,0.001) (802005,0.002) (807017,0.005) (812030,0.007766917293233176) (817042,0.015475355054302684) (822055,0.019) (827067,0.028999999999999998) (832080,0.037) (837092,0.04730910609857994) (842105,0.049) (847117,0.049) (852130,0.049) (857142,0.049) (862155,0.048) (867167,0.043) (872180,0.04173182957393466) (877192,0.037) (882205,0.040999999999999995) (887218,0.04339348370927347) (892230,0.049) (897243,0.05) (902255,0.05) (907268,0.05) (912280,0.04906432748537976) (917293,0.048) (922305,0.048) (927318,0.049) (932330,0.05) (937343,0.05) (942355,0.048) (947368,0.045) (952380,0.039) (957393,0.03368838763575575) (962406,0.027979949874686234) (967418,0.022271512113617112) (972431,0.019) (977443,0.013000000000000001) (982456,0.01) (987468,0.004) (992481,0.002) (997493,0.0) (1002506,0.0) (1007518,0.0) (1012531,0.002) (1017543,0.002) (1022556,0.002) (1027568,0.001) (1032581,0.001) (1037593,0.001) (1042606,0.0) (1047619,0.0) (1052631,0.0) (1057644,0.0) (1062656,0.0) (1067669,0.0) (1072681,0.0) (1077694,0.0) (1082706,0.0) (1087719,0.0) (1092731,0.001) (1097744,0.001) (1102756,0.001) (1107769,0.0) (1112781,0.0) (1117794,0.0) (1122807,0.0) (1127819,0.0) (1132832,0.0) (1137844,0.0) (1142857,0.0) (1147869,0.0) (1152882,0.007000000000000001) (1157894,0.01) (1162907,0.013000000000000001) (1167919,0.018) (1172932,0.026774436090226134) (1177944,0.03648287385129525) (1182957,0.02580868838763563) (1187969,0.014100250626565735) (1192982,0.0013918128654966133) (1197994,0.0) (1203007,0.0) (1208020,0.0) (1213032,0.0) (1218045,0.0) (1223057,0.0) (1228070,0.0) (1233082,0.0) (1238095,0.0) (1243107,0.0) (1248120,0.0) (1253132,0.0) (1258145,0.0) (1263157,0.0) (1268170,0.0) (1273182,0.0) (1278195,0.0) (1283208,0.0) (1288220,0.0) (1293233,0.0) (1298245,0.001) (1303258,0.0011938178780286884) (1308270,0.002) (1313283,0.002) (1318295,0.004680868838763176) (1323308,0.006) (1328320,0.007000000000000001) (1333333,0.009) (1338345,0.009) (1343358,0.012) (1348370,0.0105697577276531) (1353383,0.012) (1358395,0.009) (1363408,0.01) (1368421,0.011) (1373433,0.017111946532999477) (1378446,0.024179615705931405) (1383458,0.028528822055138493) (1388471,0.034762740183792384) (1393483,0.03594569757727673) (1398496,0.037) (1403508,0.033) (1408521,0.028000000000000004) (1413533,0.02222055137844601) (1418546,0.016) (1423558,0.0078036758563069936) (1428571,0.004) (1433583,0.0) (1438596,0.0) (1443609,0.0) (1448621,0.0) (1453634,0.0) (1458646,0.0) (1463659,0.0) (1468671,0.0) (1473684,0.0) (1478696,0.0) (1483709,0.0) (1488721,0.0) (1493734,0.0) (1498746,0.0) (1503759,0.0) (1508771,0.0) (1513784,0.0) (1518796,0.0) (1523809,0.0) (1528822,0.0) (1533834,0.0) (1538847,0.0) (1543859,0.0) (1548872,0.0) (1553884,0.002615705931495565) (1558897,0.011) (1563909,0.018) (1568922,0.0192589807852963) (1573934,0.0164494569757736) (1578947,0.020999999999999998) (1583959,0.028999999999999998) (1588972,0.032) (1593984,0.02528320802005086) (1598997,0.017991645781119975) (1604010,0.02) (1609022,0.02959147869674101) (1614035,0.03811695906432811) (1619047,0.043) (1624060,0.03853383458646635) (1629072,0.02875772765246375) (1634085,0.013049289891394634) (1639097,0.0033408521303255113) (1644110,0.0) (1649122,0.0) (1654135,0.0) (1659147,0.0) (1664160,0.0) (1669172,0.0) (1674185,0.0) (1679197,0.0) (1684210,0.0) (1689223,0.0) (1694235,0.0) (1699248,0.0) (1704260,0.0) (1709273,0.0) (1714285,0.0) (1719298,0.0) (1724310,0.0) (1729323,0.0) (1734335,0.0) (1739348,0.0) (1744360,0.0) (1749373,0.0) (1754385,0.0) (1759398,0.0) (1764411,0.0) (1769423,0.0) (1774436,0.0) (1779448,0.0) (1784461,0.0) (1789473,0.0) (1794486,0.0) (1799498,0.001) (1804511,0.005037593984963217) (1809523,0.013000000000000001) (1814536,0.019454469507101457) (1819548,0.025) (1824561,0.022) (1829573,0.016420217209690408) (1834586,0.009711779448621286) (1839598,0.008) (1844611,0.008) (1849624,0.006413533834586852) (1854636,0.006) (1859649,0.005) (1864661,0.0054611528822050125) (1869674,0.004) (1874686,0.003) (1879699,0.001) (1884711,0.0) (1889724,0.0) (1894736,0.0) (1899749,0.0) (1904761,0.0) (1909774,0.0) (1914786,0.0) (1919799,0.0) (1924812,0.0) (1929824,0.0) (1934837,0.0) (1939849,0.0) (1944862,0.0) (1949874,0.0) (1954887,0.0) (1959899,0.0) (1964912,0.0) (1969924,0.0) (1974937,0.0) (1979949,0.0) (1984962,0.0) (1989974,0.0) (1994987,0.0) (2000000,0.0)};
\addplot[draw=none,fill=curve4,fill opacity=0.18,forget plot] coordinates {(5012,0.0) (10025,0.0) (15037,0.0) (20050,0.0) (25062,0.0) (30075,0.0) (35087,0.0) (40100,0.0) (45112,0.0) (50125,0.0) (55137,0.0) (60150,0.0) (65162,0.0) (70175,0.0) (75187,0.0) (80200,0.0) (85213,0.0) (90225,0.0) (95238,0.0) (100250,0.0) (105263,0.0) (110275,0.0) (115288,0.0) (120300,0.0) (125313,0.0) (130325,0.0) (135338,0.0) (140350,0.0) (145363,0.0) (150375,0.0) (155388,0.0) (160401,0.0) (165413,0.0) (170426,0.0) (175438,0.002) (180451,0.004) (185463,0.010000000000000002) (190476,0.008238730158729984) (195488,0.010095187969924688) (200501,0.016) (205513,0.027998563074352768) (210526,0.04930877192982472) (215538,0.05600000000000001) (220551,0.055155856307435316) (225563,0.068) (230576,0.06999999999999998) (235588,0.06999999999999998) (240601,0.06999999999999998) (245614,0.066) (250626,0.06953710944026747) (255639,0.06575792865622683) (260651,0.08063752715121159) (265664,0.076) (270676,0.08000000000000002) (275689,0.078) (280701,0.086) (285714,0.0785914285714284) (290726,0.07413556665188721) (295739,0.07696370908707195) (300751,0.08789272478271616) (305764,0.07967637677595235) (310776,0.08381695667785768) (315789,0.07601169400712993) (320802,0.07921830054626106) (325814,0.07346088108522211) (330827,0.0800328769473918) (335839,0.08199999999999999) (340852,0.07200000000000001) (345864,0.06717774436090257) (350877,0.06) (355889,0.066) (360902,0.06479503759398514) (365914,0.08000000000000002) (370927,0.08000000000000002) (375939,0.08399999999999999) (380952,0.08695897675935178) (385964,0.08067264182453278) (390977,0.078) (395989,0.08168649958228924) (401002,0.092) (406015,0.088) (411027,0.08895871268648153) (416040,0.08994015068368863) (421052,0.09193914013184358) (426065,0.08775355737988777) (431077,0.076) (436090,0.07496086123398499) (441102,0.08095984826903391) (446115,0.08399999999999999) (451127,0.07846120300751841) (456140,0.07200000000000001) (461152,0.06762745196324113) (466165,0.07978942355889751) (471177,0.07257963241436946) (476190,0.08199999999999999) (481203,0.07341338345864709) (486215,0.06716974101921427) (491228,0.05975286549707563) (496240,0.06199999999999999) (501253,0.07708088554720163) (506265,0.08249776106934023) (511278,0.08199999999999999) (516290,0.08000000000000002) (521303,0.078) (526315,0.07646807017543818) (531328,0.078) (536340,0.07200000000000001) (541353,0.06978255639097808) (546365,0.07416044087307341) (551378,0.08634275319467219) (556390,0.08996681704260642) (561403,0.0865499415204674) (566416,0.078) (571428,0.07428380952380984) (576441,0.08000000000000002) (581453,0.08026422723475378) (586466,0.08000000000000002) (591478,0.07290202172096895) (596491,0.07200000000000001) (601503,0.078) (606516,0.07934860484544731) (611528,0.08495925341767202) (616541,0.08194469861406417) (621553,0.08594231627767883) (626566,0.088) (631578,0.09000000000000001) (636591,0.0909584603594778) (641604,0.08969188535285774) (646616,0.08695897675935178) (651629,0.08794120827854118) (656641,0.0933913821493889) (661654,0.10058104407478366) (666666,0.10181934662791337) (671679,0.10099356679161567) (676691,0.08806113153865602) (681704,0.08990196903836024) (686716,0.08998746680166655) (691729,0.09193914013184358) (696741,0.08295954358298338) (701754,0.078) (706766,0.06995352861284315) (711779,0.06409044493057449) (716791,0.07283463152122463) (721804,0.07651620519484481) (726817,0.08037421972234407) (731829,0.08759537635980377) (736842,0.08870505638912236) (741854,0.09035787330376799) (746867,0.10118942247081669) (751879,0.11561202189576511) (756892,0.11530381026874886) (761904,0.11975816270820264) (766917,0.1278162239040039) (771929,0.14414315176181053) (776942,0.15740531766995175) (781954,0.15387778538528904) (786967,0.14293034062762566) (791979,0.134897764107028) (796992,0.13569981670572562) (802005,0.12996026315724094) (807017,0.11508872350623967) (812030,0.10223049554528534) (817042,0.0929382502408681) (822055,0.10060819694290321) (827067,0.10737341546466758) (832080,0.11095666545648092) (837092,0.09245245788303422) (842105,0.1068745372735028) (847117,0.13271594092755082) (852130,0.16519134637404295) (857142,0.17807397041085032) (862155,0.1850695816274694) (867167,0.18772287537345328) (872180,0.1941939076380662) (877192,0.19232120307102613) (882205,0.18842850541536288) (887218,0.19024825967940498) (892230,0.1781668906836406) (897243,0.16378282481456033) (902255,0.16331976197077147) (907268,0.1602839309106909) (912280,0.15863092041532512) (917293,0.15554505793218154) (922305,0.14979008088103507) (927318,0.14887989895047088) (932330,0.14323915794966352) (937343,0.1499309358812781) (942355,0.15624695547054523) (947368,0.14880573106875963) (952380,0.14403136389337962) (957393,0.13509156048724918) (962406,0.13674740315188805) (967418,0.1280214174259958) (972431,0.13296634753331035) (977443,0.13325213116565582) (982456,0.13423408717906468) (987468,0.11643979618523918) (992481,0.12080312721591985) (997493,0.14607535134127442) (1002506,0.16025917194155964) (1007518,0.1574662937158073) (1012531,0.1485483712675898) (1017543,0.14761570058899537) (1022556,0.14013792466316902) (1027568,0.12971216549024156) (1032581,0.12555567688224833) (1037593,0.12436190922954245) (1042606,0.1364008211959626) (1047619,0.13814118947560902) (1052631,0.13672164266424197) (1057644,0.12971216549024156) (1062656,0.12420219623484097) (1067669,0.11729944488640195) (1072681,0.1113610268662584) (1077694,0.11287108127346861) (1082706,0.10902052210422186) (1087719,0.1024067201802904) (1092731,0.10796630443556307) (1097744,0.11337282057450804) (1102756,0.10794523316383131) (1107769,0.10286877516885796) (1112781,0.10390280982990197) (1117794,0.10293205910350373) (1122807,0.10095735023102469) (1127819,0.10394944812929421) (1132832,0.10394944812929421) (1137844,0.10320009400665217) (1142857,0.10293205910350373) (1147869,0.10293205910350373) (1152882,0.10293205910350373) (1157894,0.10293205910350373) (1162907,0.10394944812929421) (1167919,0.10490253658778018) (1172932,0.10288987873306568) (1177944,0.09999999999999998) (1182957,0.1019346941936218) (1187969,0.10609375267866411) (1192982,0.11689044843672637) (1197994,0.12450904294678687) (1203007,0.1423325251136624) (1208020,0.16998275879155691) (1213032,0.2088909330777163) (1218045,0.23252953331682347) (1223057,0.257157416887118) (1228070,0.24049200300974816) (1233082,0.2382445430449736) (1238095,0.23812706921668933) (1243107,0.25973245902115605) (1248120,0.2700866431474721) (1253132,0.268307390503387) (1258145,0.2597332428572953) (1263157,0.24334733769950945) (1268170,0.21982910565695118) (1273182,0.20358352720178752) (1278195,0.20280209640685265) (1283208,0.20956932401344985) (1288220,0.20732783550939213) (1293233,0.21206885313182033) (1298245,0.20662369994956853) (1303258,0.1997697779770883) (1308270,0.18548856769901048) (1313283,0.18989930625178497) (1318295,0.19326997490613432) (1323308,0.18643504348690937) (1328320,0.17768289863891423) (1333333,0.16896972272892297) (1338345,0.16423830518777816) (1343358,0.16975146804781233) (1348370,0.16861679226119558) (1353383,0.17009709347541846) (1358395,0.15684665799757355) (1363408,0.1426868439965331) (1368421,0.1298257707925682) (1373433,0.13531780421915215) (1378446,0.1344915669075259) (1383458,0.12319488011918471) (1388471,0.1089573502310247) (1393483,0.10832504784520705) (1398496,0.10782551608384745) (1403508,0.10591277379334052) (1408521,0.10191360957747528) (1413533,0.10191360957747528) (1418546,0.1019346941936218) (1423558,0.10293205910350373) (1428571,0.1019346941936218) (1433583,0.10095735023102469) (1438596,0.10095735023102469) (1443609,0.10095735023102469) (1448621,0.09999999999999998) (1453634,0.09999999999999998) (1458646,0.10095735023102469) (1463659,0.10394944812929421) (1468671,0.10480447795529627) (1473684,0.10604419099787288) (1478696,0.10293205910350373) (1483709,0.10095735023102469) (1488721,0.09999999999999998) (1493734,0.09999999999999998) (1498746,0.1019346941936218) (1503759,0.10293205910350373) (1508771,0.10288987873306568) (1513784,0.10007837139350692) (1518796,0.09999999999999998) (1523809,0.09999999999999998) (1528822,0.09999999999999998) (1533834,0.09999999999999998) (1538847,0.10095735023102469) (1543859,0.10095735023102469) (1548872,0.10095735023102469) (1553884,0.09999999999999998) (1558897,0.1019346941936218) (1563909,0.1019346941936218) (1568922,0.10191360957747528) (1573934,0.10490253658778018) (1578947,0.10593891004859944) (1583959,0.10288987873306568) (1588972,0.1019346941936218) (1593984,0.10486033124217035) (1598997,0.10490253658778018) (1604010,0.10458835708657212) (1609022,0.10604419099787288) (1614035,0.11643979618523918) (1619047,0.12555567688224833) (1624060,0.13604936598205408) (1629072,0.1452783700960539) (1634085,0.16636412172400972) (1639097,0.17634042984168063) (1644110,0.18330080526611675) (1649122,0.1765195878011863) (1654135,0.1656724120331325) (1659147,0.15236564506369293) (1664160,0.14450453321961454) (1669172,0.1491882341631134) (1674185,0.15651584965892162) (1679197,0.1614152726413094) (1684210,0.1621354272447234) (1689223,0.1588415071742752) (1694235,0.1588415071742752) (1699248,0.15742876285636803) (1704260,0.16202137800848448) (1709273,0.16039973435109545) (1714285,0.15977288256507868) (1719298,0.16048402778339801) (1724310,0.1621354272447234) (1729323,0.16048402778339801) (1734335,0.1621354272447234) (1739348,0.16048402778339801) (1744360,0.15558417545601305) (1749373,0.1572081319657122) (1754385,0.15991888922774544) (1759398,0.1608686288655384) (1764411,0.15986991838231684) (1769423,0.16048402778339801) (1774436,0.16639475225549052) (1779448,0.1630665533661641) (1784461,0.1572081319657122) (1789473,0.14450453321961454) (1794486,0.14605436133861946) (1799498,0.1577043310915562) (1804511,0.1704008961519886) (1809523,0.1734627792589079) (1814536,0.18987784763432172) (1819548,0.20017637590186016) (1824561,0.19892545794562438) (1829573,0.20748326814730678) (1834586,0.20061997663104603) (1839598,0.20995483761170824) (1844611,0.20784336195802) (1849624,0.21967543810118179) (1854636,0.2160470656348936) (1859649,0.2147859236595471) (1864661,0.21354573379574018) (1869674,0.20908210239144703) (1874686,0.20908210239144703) (1879699,0.20821367117532497) (1884711,0.20601441818680677) (1889724,0.2120477041270207) (1894736,0.21229975186930528) (1899749,0.19904335222057612) (1904761,0.20185511738725948) (1909774,0.20667239817709315) (1914786,0.2040361239377093) (1919799,0.2021758060870925) (1924812,0.20359802810139216) (1929824,0.20380073741673949) (1934837,0.2023649484266699) (1939849,0.19984284322237986) (1944862,0.20199293149328634) (1949874,0.20587190328417182) (1954887,0.20990203855824885) (1959899,0.20942233677147148) (1964912,0.2095400260804717) (1969924,0.21072898401980034) (1974937,0.21974316690230722) (1979949,0.2171340279473357) (1984962,0.22476896302680222) (1989974,0.22474153476374276) (1994987,0.22267093770212243) (2000000,0.21072898401980034) (2000000,0.06127101598019963) (1994987,0.06611885344240598) (1989974,0.07125846523625723) (1984962,0.07123103697319776) (1979949,0.06432680747455058) (1974937,0.06425683309769276) (1969924,0.06127101598019963) (1964912,0.060624769241164195) (1959899,0.06057766322852853) (1954887,0.06025941507583722) (1949874,0.059226008161109345) (1944862,0.05820143776318988) (1939849,0.05730131717862327) (1934837,0.05768838490666346) (1929824,0.058199262583260525) (1924812,0.05840197189860785) (1919799,0.057780852225356075) (1914786,0.05797032551926773) (1909774,0.05930008302591776) (1904761,0.058144882612740534) (1899749,0.05695664777942387) (1894736,0.06170024813069473) (1889724,0.06195229587297932) (1884711,0.05998558181319326) (1879699,0.06074131629334796) (1874686,0.06091789760855297) (1869674,0.06091789760855297) (1864661,0.062454266204259784) (1859649,0.06285992429366785) (1854636,0.06326354422308658) (1849624,0.0643245618988182) (1844611,0.06015663804197996) (1839598,0.06055847901318895) (1834586,0.057380023368953995) (1829573,0.060196297433312396) (1824561,0.05662389877952323) (1819548,0.05672277196781589) (1814536,0.05212215236567827) (1809523,0.04130261756649012) (1804511,0.037116146454530916) (1799498,0.0297606480228971) (1794486,0.02594563866138052) (1789473,0.025495466780385445) (1784461,0.028791868034287793) (1779448,0.03093344663383589) (1774436,0.031605247744509485) (1769423,0.029515972216601988) (1764411,0.029383598743832326) (1759398,0.029598109408716045) (1754385,0.02939421018746062) (1749373,0.028791868034287793) (1744360,0.02841582454398693) (1739348,0.029515972216601988) (1734335,0.029864572755276597) (1729323,0.029515972216601988) (1724310,0.029864572755276597) (1719298,0.029515972216601988) (1714285,0.03022711743492132) (1709273,0.033600265648904545) (1704260,0.03397862199151552) (1699248,0.029697101805284565) (1694235,0.029158492825724816) (1689223,0.029158492825724816) (1684210,0.029864572755276597) (1679197,0.03058472735869061) (1674185,0.02948415034107836) (1669172,0.02681176583688659) (1664160,0.025495466780385445) (1659147,0.02763435493630706) (1654135,0.032327587966867535) (1649122,0.04148041219881368) (1644110,0.046699194733883245) (1639097,0.04365957015831941) (1634085,0.039323965159867705) (1629072,0.02872162990394609) (1624060,0.02274496985754529) (1619047,0.01844432311775164) (1614035,0.013560203814760821) (1609022,0.005955809002127145) (1604010,0.004647949447396937) (1598997,0.005097463412219845) (1593984,0.00513966875782966) (1588972,0.0020653058063782037) (1583959,0.003110121266934336) (1578947,0.006061089951400575) (1573934,0.005097463412219845) (1568922,0.002086390422524724) (1563909,0.0020653058063782037) (1558897,0.0020653058063782037) (1553884,2.0816681711721685e-17) (1548872,0.0010426497689753206) (1543859,0.0010426497689753206) (1538847,0.0010426497689753206) (1533834,2.0816681711721685e-17) (1528822,2.0816681711721685e-17) (1523809,2.0816681711721685e-17) (1518796,2.0816681711721685e-17) (1513784,8.693549072377044e-05) (1508771,0.003110121266934336) (1503759,0.003067940896496292) (1498746,0.0020653058063782037) (1493734,2.0816681711721685e-17) (1488721,2.0816681711721685e-17) (1483709,0.0010426497689753206) (1478696,0.003067940896496292) (1473684,0.005955809002127145) (1468671,0.004846716698005245) (1463659,0.004050551870705799) (1458646,0.0010426497689753206) (1453634,2.0816681711721685e-17) (1448621,2.0816681711721685e-17) (1443609,0.0010426497689753206) (1438596,0.0010426497689753206) (1433583,0.0010426497689753206) (1428571,0.0020653058063782037) (1423558,0.003067940896496292) (1418546,0.0020653058063782037) (1413533,0.002086390422524724) (1408521,0.002086390422524724) (1403508,0.006037258355091689) (1398496,0.007462219383851582) (1393483,0.008346347309346407) (1388471,0.009042649768975328) (1383458,0.019362590480389172) (1378446,0.025382886064281594) (1373433,0.02388608884684682) (1368421,0.0210012467512925) (1363408,0.02794628644862529) (1358395,0.035153342002426445) (1353383,0.03990290652458155) (1348370,0.0388632077388044) (1343358,0.03670714515185382) (1338345,0.035165821242039624) (1333333,0.04088583282663359) (1328320,0.049562015730341996) (1323308,0.053986761024369195) (1318295,0.05673002509386568) (1313283,0.05410069374821508) (1308270,0.052553190427649416) (1303258,0.057902834506499995) (1298245,0.06022039361768394) (1293233,0.0639516982466272) (1288220,0.06267216449060789) (1283208,0.06210414298738633) (1278195,0.05804116173851198) (1273182,0.05841647279821248) (1268170,0.0721708943430488) (1263157,0.08465266230049051) (1258145,0.09426675714270467) (1253132,0.09891815669795) (1248120,0.09991335685252788) (1243107,0.0957193371359045) (1238095,0.08673451808489799) (1233082,0.08705154718059133) (1228070,0.08807776434290726) (1223057,0.09484258311288196) (1218045,0.08409121856287606) (1213032,0.074112943279845) (1208020,0.05262457621262251) (1203007,0.03335760019962086) (1197994,0.01910684406137321) (1192982,0.01431259249894705) (1187969,0.005999079401537759) (1182957,0.0020653058063782037) (1177944,2.0816681711721685e-17) (1172932,0.003110121266934336) (1167919,0.005097463412219845) (1162907,0.004050551870705799) (1157894,0.003067940896496292) (1152882,0.003067940896496292) (1147869,0.003067940896496292) (1142857,0.003067940896496292) (1137844,0.003330649518829283) (1132832,0.004050551870705799) (1127819,0.004050551870705799) (1122807,0.0010426497689753206) (1117794,0.003067940896496292) (1112781,0.004130222751551858) (1107769,0.003131224831142046) (1102756,0.008054766836168716) (1097744,0.01262717942549197) (1092731,0.008033695564436949) (1087719,0.002608601457137351) (1082706,0.008979477895778167) (1077694,0.01163887471887426) (1072681,0.010181413304965296) (1067669,0.014079590938453061) (1062656,0.017797803765159013) (1057644,0.02028783450975845) (1052631,0.02298390498867329) (1047619,0.024219127984708905) (1042606,0.02359917880403739) (1037593,0.017875363794915264) (1032581,0.01844432311775164) (1027568,0.02028783450975845) (1022556,0.024141361788253247) (1017543,0.026384299411004612) (1012531,0.027451628732410187) (1007518,0.0345337062841927) (1002506,0.03498259915284356) (997493,0.03049621089765648) (992481,0.017624892834206117) (987468,0.013560203814760821) (982456,0.023078234322361973) (977443,0.0267478688343442) (972431,0.028299801171784857) (967418,0.02467858257400421) (962406,0.024219363765406142) (957393,0.022908439512750803) (952380,0.025354985312969855) (947368,0.030178128580362458) (942355,0.03163131242140658) (937343,0.028069064118721905) (932330,0.02769394403606938) (927318,0.03283146278720571) (922305,0.034613098600514876) (917293,0.04002358589961992) (912280,0.04191567745189251) (907268,0.04339107495755588) (902255,0.04268023802922855) (897243,0.041554526473262667) (892230,0.04957310931635939) (887218,0.05471204107247529) (882205,0.05343473602156254) (877192,0.055592247221370863) (872180,0.05674308484313645) (867167,0.054409923289872486) (862155,0.053313008180383994) (857142,0.04992602958914964) (852130,0.04752865362595701) (847117,0.036741318888656775) (842105,0.02332055044579611) (837092,0.011542663253139247) (832080,0.01644866453516411) (827067,0.01862658453533242) (822055,0.017526055354507852) (817042,0.014581749759131915) (812030,0.016493952938561332) (807017,0.017907650762765542) (802005,0.024039736842759056) (796992,0.02597795399220512) (791979,0.030528753937622978) (786967,0.03802686230879289) (781954,0.0407765501998665) (776942,0.04059093612242368) (771929,0.033566852979772195) (766917,0.028299064316547745) (761904,0.02424183729179736) (756892,0.024578088923671283) (751879,0.023383968079173846) (746867,0.01681057752918333) (741854,0.007642126696232009) (736842,0.012342312031930855) (731829,0.010385609438024593) (726817,0.006058814003522393) (721804,0.007483794805155201) (716791,0.008198835479610027) (711779,0.005539212546451854) (706766,0.0020464713871568632) (701754,0.0) (696741,0.0010404564170166178) (691729,0.00206085986815642) (686716,0.00601253319833344) (681704,0.0040980309616397564) (676691,0.0058255416660943846) (671679,0.011006433208384354) (666666,0.011531764483198252) (661654,0.009418955925216362) (656641,0.005716671317613178) (651629,0.0020587917214588206) (646616,0.0010410232406482117) (641604,0.0010413811467241754) (636591,0.0010415396405221988) (631578,-1.3877787807814457e-17) (626566,-6.938893903907228e-18) (621553,0.002057683722321166) (616541,0.0020553013859358274) (611528,0.0010407465823279796) (606516,6.938893903907228e-18) (601503,0.0) (596491,-6.938893903907228e-18) (591478,1.3877787807814457e-17) (586466,-6.938893903907228e-18) (581453,0.0) (576441,-6.938893903907228e-18) (571428,1.3877787807814457e-17) (566416,0.0) (561403,0.0) (556390,6.938893903907228e-18) (551378,0.0010409393700724565) (546365,0.0010389910400429025) (541353,0.0) (536340,-6.938893903907228e-18) (531328,0.0) (526315,1.3877787807814457e-17) (521303,0.0) (516290,-6.938893903907228e-18) (511278,-6.938893903907228e-18) (506265,0.0) (501253,-6.938893903907228e-18) (496240,6.938893903907228e-18) (491228,3.469446951953614e-18) (486215,6.938893903907228e-18) (481203,-6.938893903907228e-18) (476190,-6.938893903907228e-18) (471177,0.0) (466165,-1.3877787807814457e-17) (461152,0.0) (456140,-6.938893903907228e-18) (451127,-1.3877787807814457e-17) (446115,0.0) (441102,0.0010401517309661032) (436090,0.0010391387660150034) (431077,0.0) (426065,0.0020586899049908278) (421052,0.00206085986815642) (416040,0.0020598493163113615) (411027,0.001041287313518463) (406015,-6.938893903907228e-18) (401002,0.0) (395989,6.938893903907228e-18) (390977,0.0) (385964,0.0010401067134792191) (380952,0.0010410232406482117) (375939,0.0) (370927,-6.938893903907228e-18) (365914,-6.938893903907228e-18) (360902,0.0) (355889,0.0) (350877,0.0) (345864,6.938893903907228e-18) (340852,-6.938893903907228e-18) (335839,-6.938893903907228e-18) (330827,0.0010400052581218885) (325814,0.0020493611871255646) (320802,0.006688332703529892) (315789,0.003988305992870068) (310776,0.004010094282877179) (305764,0.003706363407840821) (300751,0.003939806545604649) (295739,0.0030362909129280566) (290726,0.001038986397402561) (285714,6.938893903907228e-18) (280701,6.938893903907228e-18) (275689,0.0) (270676,-6.938893903907228e-18) (265664,0.0) (260651,1.3877787807814457e-17) (255639,1.3877787807814457e-17) (250626,6.938893903907228e-18) (245614,0.0) (240601,6.938893903907228e-18) (235588,6.938893903907228e-18) (230576,6.938893903907228e-18) (225563,6.938893903907228e-18) (220551,3.469446951953614e-18) (215538,0.0) (210526,6.938893903907228e-18) (205513,0.0) (200501,-1.734723475976807e-18) (195488,8.673617379884035e-19) (190476,-8.673617379884035e-19) (185463,-8.673617379884035e-19) (180451,-4.336808689942018e-19) (175438,-2.168404344971009e-19) (170426,0.0) (165413,0.0) (160401,0.0) (155388,0.0) (150375,0.0) (145363,0.0) (140350,0.0) (135338,0.0) (130325,0.0) (125313,0.0) (120300,0.0) (115288,0.0) (110275,0.0) (105263,0.0) (100250,0.0) (95238,0.0) (90225,0.0) (85213,0.0) (80200,0.0) (75187,0.0) (70175,0.0) (65162,0.0) (60150,0.0) (55137,0.0) (50125,0.0) (45112,0.0) (40100,0.0) (35087,0.0) (30075,0.0) (25062,0.0) (20050,0.0) (15037,0.0) (10025,0.0) (5012,0.0)}\closedcycle;
\addplot[color=curve4,dash pattern=on 3pt off 1pt on 1pt off 1pt,line width=0.7pt,no marks,forget plot] coordinates {(5012,0.0) (10025,0.0) (15037,0.0) (20050,0.0) (25062,0.0) (30075,0.0) (35087,0.0) (40100,0.0) (45112,0.0) (50125,0.0) (55137,0.0) (60150,0.0) (65162,0.0) (70175,0.0) (75187,0.0) (80200,0.0) (85213,0.0) (90225,0.0) (95238,0.0) (100250,0.0) (105263,0.0) (110275,0.0) (115288,0.0) (120300,0.0) (125313,0.0) (130325,0.0) (135338,0.0) (140350,0.0) (145363,0.0) (150375,0.0) (155388,0.0) (160401,0.0) (165413,0.0) (170426,0.0) (175438,0.001) (180451,0.002) (185463,0.005) (190476,0.004119365079364992) (195488,0.005047593984962345) (200501,0.008) (205513,0.013999281537176384) (210526,0.024654385964912363) (215538,0.028000000000000004) (220551,0.02757792815371766) (225563,0.034) (230576,0.034999999999999996) (235588,0.034999999999999996) (240601,0.034999999999999996) (245614,0.033) (250626,0.03476855472013374) (255639,0.03287896432811342) (260651,0.0403187635756058) (265664,0.038) (270676,0.04) (275689,0.039) (280701,0.043) (285714,0.039295714285714205) (290726,0.037587276524644886) (295739,0.04) (300751,0.045916265664160405) (305764,0.041691370091896586) (310776,0.043913525480367435) (315789,0.039999999999999994) (320802,0.042953316624895474) (325814,0.03775512113617384) (330827,0.04053644110275685) (335839,0.040999999999999995) (340852,0.036) (345864,0.03358887218045129) (350877,0.03) (355889,0.033) (360902,0.03239751879699257) (365914,0.04) (370927,0.04) (375939,0.041999999999999996) (380952,0.044) (385964,0.040856374269006) (390977,0.039) (395989,0.04084324979114463) (401002,0.046) (406015,0.044) (411027,0.045) (416040,0.046) (421052,0.047) (426065,0.044906123642439295) (431077,0.038) (436090,0.038) (441102,0.041) (446115,0.041999999999999996) (451127,0.0392306015037592) (456140,0.036) (461152,0.033813725981620565) (466165,0.03989471177944875) (471177,0.03628981620718473) (476190,0.040999999999999995) (481203,0.036706691729323546) (486215,0.03358487050960714) (491228,0.029876432748537816) (496240,0.031) (501253,0.03854044277360081) (506265,0.041248880534670115) (511278,0.040999999999999995) (516290,0.04) (521303,0.039) (526315,0.038234035087719095) (531328,0.039) (536340,0.036) (541353,0.03489127819548904) (546365,0.03759971595655816) (551378,0.043691846282372326) (556390,0.04498340852130321) (561403,0.0432749707602337) (566416,0.039) (571428,0.037141904761904924) (576441,0.04) (581453,0.04013211361737689) (586466,0.04) (591478,0.03645101086048448) (596491,0.036) (601503,0.039) (606516,0.039674302422723656) (611528,0.043) (616541,0.042) (621553,0.044) (626566,0.044) (631578,0.045) (636591,0.046) (641604,0.045366633249790955) (646616,0.044) (651629,0.045) (656641,0.04955402673350104) (661654,0.05500000000000001) (666666,0.05667555555555581) (671679,0.05600000000000001) (676691,0.0469433366023752) (681704,0.047) (686716,0.048) (691729,0.047) (696741,0.041999999999999996) (701754,0.039) (706766,0.036000000000000004) (711779,0.03481482873851317) (716791,0.040516733500417325) (721804,0.042) (726817,0.043216516862933235) (731829,0.04899049289891418) (736842,0.05052368421052661) (741854,0.049) (746867,0.05900000000000001) (751879,0.06949799498746947) (756892,0.06994094959621007) (761904,0.072) (766917,0.07805764411027583) (771929,0.08885500237079136) (776942,0.09899812689618771) (781954,0.09732716779257777) (786967,0.09047860146820928) (791979,0.08271325902232549) (796992,0.08083888534896537) (802005,0.077) (807017,0.0664981871345026) (812030,0.059362224241923334) (817042,0.05376000000000001) (822055,0.05906712614870553) (827067,0.063) (832080,0.06370266499582251) (837092,0.05199756056808673) (842105,0.06509754385964946) (847117,0.0847286299081038) (852130,0.10635999999999998) (857142,0.11399999999999999) (862155,0.1191912949039267) (867167,0.12106639933166288) (872180,0.12546849624060133) (877192,0.12395672514619849) (882205,0.12093162071846271) (887218,0.12248015037594014) (892230,0.11387) (897243,0.1026686756439115) (902255,0.10300000000000001) (907268,0.10183750293412339) (912280,0.10027329893360881) (917293,0.09778432191590072) (922305,0.09220158974077497) (927318,0.09085568086883829) (932330,0.08546655099286646) (937343,0.089) (942355,0.0939391339459759) (947368,0.08949192982456104) (952380,0.08469317460317474) (957393,0.079) (962406,0.0804833834586471) (967418,0.07635) (972431,0.0806330743525476) (977443,0.08) (982456,0.07865616075071333) (987468,0.065) (992481,0.06921401002506299) (997493,0.08828578111946545) (1002506,0.09762088554720161) (1007518,0.096) (1012531,0.088) (1017543,0.087) (1022556,0.08213964322571113) (1027568,0.075) (1032581,0.072) (1037593,0.07111863651222886) (1042606,0.08) (1047619,0.08118015873015896) (1052631,0.07985277382645763) (1057644,0.075) (1062656,0.071) (1067669,0.06568951791242751) (1072681,0.06077122008561185) (1077694,0.06225497799617143) (1082706,0.05900000000000001) (1087719,0.05250766081871387) (1092731,0.05800000000000001) (1097744,0.063) (1102756,0.05800000000000001) (1107769,0.053000000000000005) (1112781,0.054016516290726915) (1117794,0.053000000000000005) (1122807,0.051000000000000004) (1127819,0.054000000000000006) (1132832,0.054000000000000006) (1137844,0.05326537176274073) (1142857,0.053000000000000005) (1147869,0.053000000000000005) (1152882,0.053000000000000005) (1157894,0.053000000000000005) (1162907,0.054000000000000006) (1167919,0.05500000000000001) (1172932,0.053000000000000005) (1177944,0.05) (1182957,0.052000000000000005) (1187969,0.05604641604010093) (1192982,0.06560152046783671) (1197994,0.07180794350408004) (1203007,0.08784506265664163) (1208020,0.11130366750208971) (1213032,0.14150193817878065) (1218045,0.15831037593984976) (1223057,0.176) (1228070,0.1642848836763277) (1233082,0.16264804511278247) (1238095,0.16243079365079366) (1243107,0.17772589807853026) (1248120,0.185) (1253132,0.1836127736006685) (1258145,0.177) (1263157,0.16399999999999998) (1268170,0.146) (1273182,0.131) (1278195,0.13042162907268232) (1283208,0.13583673350041808) (1288220,0.135) (1293233,0.13801027568922378) (1298245,0.13342204678362624) (1303258,0.12883630624179415) (1308270,0.11902087906332995) (1313283,0.12200000000000003) (1318295,0.125) (1323308,0.12021090225563928) (1328320,0.11362245718462811) (1333333,0.10492777777777829) (1338345,0.09970206321490889) (1343358,0.10322930659983307) (1348370,0.10373999999999999) (1353383,0.10500000000000001) (1358395,0.096) (1363408,0.0853165652225792) (1368421,0.07541350877193036) (1373433,0.07960194653299948) (1378446,0.07993722648590375) (1383458,0.07127873529978694) (1388471,0.05900000000000001) (1393483,0.05833569757727673) (1398496,0.05764386773384952) (1403508,0.0559750160742161) (1408521,0.052000000000000005) (1413533,0.052000000000000005) (1418546,0.052000000000000005) (1423558,0.053000000000000005) (1428571,0.052000000000000005) (1433583,0.051000000000000004) (1438596,0.051000000000000004) (1443609,0.051000000000000004) (1448621,0.05) (1453634,0.05) (1458646,0.051000000000000004) (1463659,0.054000000000000006) (1468671,0.05482559732665075) (1473684,0.05600000000000001) (1478696,0.053000000000000005) (1483709,0.051000000000000004) (1488721,0.05) (1493734,0.05) (1498746,0.052000000000000005) (1503759,0.053000000000000005) (1508771,0.053000000000000005) (1513784,0.05008265344211534) (1518796,0.05) (1523809,0.05) (1528822,0.05) (1533834,0.05) (1538847,0.051000000000000004) (1543859,0.051000000000000004) (1548872,0.051000000000000004) (1553884,0.05) (1558897,0.052000000000000005) (1563909,0.052000000000000005) (1568922,0.052000000000000005) (1573934,0.05500000000000001) (1578947,0.05600000000000001) (1583959,0.053000000000000005) (1588972,0.052000000000000005) (1593984,0.05500000000000001) (1598997,0.05500000000000001) (1604010,0.05461815326698453) (1609022,0.05600000000000001) (1614035,0.065) (1619047,0.072) (1624060,0.07939716791979969) (1629072,0.087) (1634085,0.10284404344193872) (1639097,0.11000000000000001) (1644110,0.11499999999999999) (1649122,0.10899999999999999) (1654135,0.099) (1659147,0.09) (1664160,0.08499999999999999) (1669172,0.088) (1674185,0.093) (1679197,0.096) (1684210,0.096) (1689223,0.094) (1694235,0.094) (1699248,0.0935629323308263) (1704260,0.098) (1709273,0.097) (1714285,0.095) (1719298,0.095) (1724310,0.096) (1729323,0.095) (1734335,0.096) (1739348,0.095) (1744360,0.092) (1749373,0.093) (1754385,0.09465654970760302) (1759398,0.09523336913712722) (1764411,0.09462675856307459) (1769423,0.095) (1774436,0.099) (1779448,0.097) (1784461,0.093) (1789473,0.08499999999999999) (1794486,0.086) (1799498,0.09373248955722666) (1804511,0.10375852130325977) (1809523,0.10738269841269901) (1814536,0.121) (1819548,0.12844957393483802) (1824561,0.1277746783625738) (1829573,0.13383978279030959) (1834586,0.129) (1839598,0.1352566583124486) (1844611,0.13399999999999998) (1849624,0.142) (1854636,0.1396553049289901) (1859649,0.13882292397660748) (1864661,0.13799999999999998) (1869674,0.135) (1874686,0.135) (1879699,0.13447749373433646) (1884711,0.133) (1889724,0.137) (1894736,0.137) (1899749,0.128) (1904761,0.13) (1909774,0.13298624060150546) (1914786,0.13100322472848852) (1919799,0.1299783291562243) (1924812,0.131) (1929824,0.131) (1934837,0.13002666666666668) (1939849,0.12857208020050157) (1944862,0.1300971846282381) (1949874,0.13254895572264058) (1954887,0.13508072681704303) (1959899,0.135) (1964912,0.13508239766081795) (1969924,0.13599999999999998) (1974937,0.142) (1979949,0.14073041771094313) (1984962,0.148) (1989974,0.148) (1994987,0.1443948955722642) (2000000,0.13599999999999998)};
\end{groupplot}
\path (group c1r1.north west) -- (group c2r1.north east) node[midway,anchor=south,yshift=14pt,inner sep=0pt] {\pgfplotslegendfromname{curveslegend}};
\end{tikzpicture}
\endgroup

